Robust Performance Over Changing Intersymbol Interference Channels by Spatial Coupling

We show that spatially coupled low-density parity-check (LDPC) codes yield robust performance over changing intersymbol interfere (ISI) channels with optimal and suboptimal detectors. We compare the performance with classical LDPC code design which involves optimizing the degree distribution for a given (known) channel. We demonstrate that these classical schemes, despite working very good when designed for a given channel, can perform poorly if the channel is exchanged. With spatially coupled LDPC codes, however, we get performances close to the symmetric information rates with just a single code, without the need to know the channel and adapt to it at the transmitter. We also investigate threshold saturation with the linear minimum mean square error (LMMSE) detector and show that with spatial coupling its performance can get remarkably close to that of an optimal detector for regular LDPC codes.

==> ComparizonCH2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.9999,0.000,0.9999}%
\definecolor{mycolor4}{rgb}{0.80000,0.5100,0.70000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=2.869in,
%height=2.566in,
%at={(0.481in,0.346in)},
width=2.68in,
height=2.4in,
at={(0.67in,3.5in)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel={$\Eb/N_0$},
ymode=log,
ymin=1e-05,
ymax=0.5,
ylabel={$P_\text{b}$},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.28,0.42)}, anchor=south west, legend cell align=left, align=left, draw=white!15!white,fill=white},
]
\begin{comment}
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.101\\
1.20	0.095268\\
1.30	0.064616\\
1.35	0.035396\\
1.40	0.01993224\\
1.42	0.01514536\\
1.45	0.01052172\\
1.50	0.00452304\\
1.60	0.00099184\\
1.70	0.00017432\\
1.75	7.246e-05\\
1.80	4.1e-05\\
1.90	1.476e-05\\
2.10	4.58e-06\\
};
\addlegendentry{CH-I}
\end{comment}

\addplot [color=mycolor1,  line width=1.3pt]
  table[row sep=crcr]{%
1.2 0.24181\\
1.3 0.2381\\
1.4 0.2225\\
1.6	0.1442\\
%1.75 0.0023\\
1.76	4.4075E-4\\
1.85 1.8141E-6\\
};
\addlegendentry{CH-II}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
2.7 0.2419\\
2.9 0.2209\\
3.1	0.1211\\
3.25 0.0023\\
3.3	5.8075E-4\\
3.45 1.9941E-6\\
};
\addlegendentry{CH-III}

\addplot [color=mycolor1, line width=1.2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.45	5e-4\\
1.45	1e-4\\
1.45	1E-5\\
1.45	5E-6\\
};

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
1.4	0.157064\\
1.45	0.152804\\
1.50	0.138722\\
1.55	0.063626\\
1.61	5.108321e-05\\
1.62	2.25631e-05\\
1.63	1.1762e-05\\
1.65	1.4215e-06\\
};


\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
%3	0.219824\\
%3.25	0.214704\\
%3.5	0.208236\\
3.8	0.196244\\
4	0.18996\\
4.2	0.153723\\
4.23	0.06785\\
4.25	7.8e-07\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
2.95	6e-5\\
2.95	1E-5\\
2.95	5E-6\\
};

\addplot [color=mycolor2, line width=1.2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.98	5e-4\\
2.98	1e-4\\
2.98	1E-5\\
2.98	5E-6\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4.11	5e-4\\
4.11	1e-4\\
4.11	1E-5\\
4.11	5E-6\\
};

\addplot [color=mycolor1, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.51	5e-4\\
1.51	1e-4\\
1.51	1E-5\\
1.51	5E-6\\
};
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1.43	6e-5\\
1.43	1E-5\\
1.43	5E-6\\
};




\end{axis}



\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> DetectorChange.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.99000,0.11500,0.09800}%
\definecolor{mycolor3}{rgb}{0.4500,0.95000,0.79800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2.56in,
at={(0.481in,0.346in)},
scale only axis,
xmin=2,
xmax=16,
xlabel={$\Eb/N_0$},
ymode=log,
ymin=1e-05,
ymax=0.5,
ylabel={$P_b$},
yminorticks=true,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.51,0.574)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,  line width=1.3pt]
  table[row sep=crcr]{%
2.7 0.2419\\
2.9 0.2209\\
3.1	0.1211\\
3.25 0.0023\\
3.3	5.8075E-4\\
3.45 1.9941E-6\\
};
\addlegendentry{BCJR}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
%3.0	0.16841\\
3.3	0.15741\\
3.4	0.15375\\
3.55	0.14625\\
3.7	0.1357\\
3.8	0.13275\\
3.9	0.10276\\
3.95	0.025159\\
4.05	6.2286e-05\\
4.1	1.2252e-06\\
};
\addlegendentry{LMMSE}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2.96	1e-4\\
2.96	1E-5\\
2.96	5E-6\\
};
\addlegendentry{SIR}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
6	0.185068\\
7	0.1558\\
8	0.0097868\\
8.15	0.000928888888888889\\
8.2	1.0272e-05\\
8.21	0\\
};


\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
%4.5	0.226636\\
%7.5	0.196796\\
9.5	0.177124\\
12.5	0.139484\\
13.5	0.125184\\
14	0.114916\\
14.5	1.04332e-05\\
};



\begin{comment}
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
2.65	0.222392\\
2.85	0.219154\\
3.1	0.21276\\
3.15	0.211064\\
3.2	0.208802\\
3.25	0.20532\\
3.35	0.202562\\
3.45	4.7719e-06\\
};
\addlegendentry{IREG}

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3	0.227619047619048\\
3.5	0.221912380952381\\
4	0.211154285714286\\
4.5	0.19943619047619\\
4.65	0.00060124\\
4.75	2.8712e-06\\
};
\end{comment}




\end{axis}

\begin{axis}[%
width=3.702in,
height=3.148in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> potentialMMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.79608,0.78039,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.4in,
at={(0.65in,3.5in)},
scale only axis,
xmin=-0.001,
xmax=1.001,
xlabel style={font=\color{white!15!black}},
%every axis x label/.style={
 %   at={(ticklabel* cs:1.02)},
  %  anchor=west,},
xlabel={\newline $u,h_\text{g}^{-1}(v)$},
ymin=0,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={$v,h_\text{f}^{-1}(u)$},
axis background/.style={fill=white},
legend style={at={(0.588,0.687)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0005	5.1326491503947e-05\\
0.001	0.000102583886856301\\
0.0015	0.000153703089905468\\
0.002	0.000204615004499855\\
0.0025	0.000255250534487869\\
0.003	0.000305540583717916\\
0.0035	0.000355416056038404\\
0.004	0.000404807855297739\\
0.0045	0.000453646885344327\\
0.005	0.000501864051482384\\
0.0055	0.000549417947485847\\
0.006	0.000596365735516711\\
0.0065	0.000642786502116243\\
0.007	0.000688759333825709\\
0.0075	0.000734363317186379\\
0.008	0.000779677538739518\\
0.0085	0.000824781085026396\\
0.009	0.000869753042588279\\
0.0095	0.000914672497966435\\
0.01	0.000959618537702131\\
0.0105	0.00100467023041664\\
0.011	0.00104988499991457\\
0.0115	0.00109525661104787\\
0.012	0.00114076718436659\\
0.0125	0.00118639884042076\\
0.013	0.00123213369976045\\
0.0135	0.00127795388293567\\
0.014	0.00132384151049648\\
0.0145	0.00136977870299292\\
0.015	0.00141574758097503\\
0.0155	0.00146173026499285\\
0.016	0.00150770889419334\\
0.0165	0.001553671812991\\
0.017	0.00159962253296015\\
0.0175	0.00164556683983998\\
0.018	0.00169151051936967\\
0.0185	0.00173745935728842\\
0.019	0.00178341913933539\\
0.0195	0.00182939565124979\\
0.02	0.00187539467877078\\
0.0205	0.00192142200763757\\
0.021	0.00196748342358933\\
0.0215	0.00201358468256628\\
0.022	0.00205972913040873\\
0.0225	0.00210591596736928\\
0.023	0.00215214398446417\\
0.0235	0.00219841197270969\\
0.024	0.00224471872312207\\
0.0245	0.00229106302671759\\
0.025	0.0023374436745125\\
0.0255	0.00238385945752306\\
0.026	0.00243030916676553\\
0.0265	0.00247679159325617\\
0.027	0.00252330556332285\\
0.0275	0.00256985071180725\\
0.028	0.00261642748004064\\
0.0285	0.002663036344261\\
0.029	0.00270967778070634\\
0.0295	0.00275635226561466\\
0.03	0.00280306027522396\\
0.0305	0.00284980228577225\\
0.031	0.00289657877349752\\
0.0315	0.00294339021463777\\
0.032	0.00299023708543101\\
0.0325	0.0030371198170387\\
0.033	0.00308403849844978\\
0.0335	0.00313099306168483\\
0.034	0.00317798343794336\\
0.0345	0.0032250095584249\\
0.035	0.00327207135432896\\
0.0355	0.00331916875685507\\
0.036	0.00336630169720274\\
0.0365	0.00341347010657149\\
0.037	0.00346067391616085\\
0.0375	0.00350791305725435\\
0.038	0.00355518748927154\\
0.0385	0.00360249724044734\\
0.039	0.0036498423493422\\
0.0395	0.00369722285451658\\
0.04	0.00374463879453096\\
0.0405	0.00379209020794578\\
0.041	0.0038395771333215\\
0.0415	0.00388709960921859\\
0.042	0.0039346576741975\\
0.0425	0.0039822513668187\\
0.043	0.00402988072365413\\
0.0435	0.00407754575451276\\
0.044	0.00412524645003149\\
0.0445	0.00417298280043\\
0.045	0.00422075479592799\\
0.0455	0.00426856242674515\\
0.046	0.00431640568310118\\
0.0465	0.00436428455521575\\
0.047	0.00441219903330856\\
0.0475	0.00446014910759931\\
0.048	0.00450813476831106\\
0.0485	0.00455615600676078\\
0.049	0.00460421281692572\\
0.0495	0.00465230519317976\\
0.05	0.00470043312989677\\
0.0505	0.00474859662145063\\
0.051	0.00479679566221522\\
0.0515	0.00484503024656442\\
0.052	0.00489330036887211\\
0.0525	0.00494160602351216\\
0.053	0.00498994720485846\\
0.0535	0.00503832390688771\\
0.054	0.005086736120566\\
0.0545	0.00513518383548003\\
0.055	0.00518366704120935\\
0.0555	0.00523218572733348\\
0.056	0.00528073988343195\\
0.0565	0.00532932949908429\\
0.057	0.00537795456387003\\
0.0575	0.0054266150673687\\
0.058	0.00547531099915983\\
0.0585	0.00552404234883196\\
0.059	0.00557280910618739\\
0.0595	0.00562161126124598\\
0.06	0.00567044880403735\\
0.0605	0.00571932172459112\\
0.061	0.00576823001293691\\
0.0615	0.00581717365910434\\
0.062	0.00586615265312302\\
0.0625	0.00591516698502259\\
0.063	0.00596421664483265\\
0.0635	0.0060133016225847\\
0.064	0.00606242190849531\\
0.0645	0.00611157749312052\\
0.065	0.00616076836705274\\
0.0655	0.00620999452088437\\
0.066	0.0062592559452078\\
0.0665	0.00630855263061544\\
0.067	0.00635788456769969\\
0.0675	0.00640725174705294\\
0.068	0.00645665415926759\\
0.0685	0.00650609179493648\\
0.069	0.00655556464497349\\
0.0695	0.00660507270118422\\
0.07	0.00665461595552782\\
0.0705	0.00670419439996345\\
0.071	0.00675380802645027\\
0.0715	0.00680345682694743\\
0.072	0.00685314079341408\\
0.0725	0.00690285991780938\\
0.073	0.00695261419209248\\
0.0735	0.00700240360822257\\
0.074	0.00705222815846415\\
0.0745	0.00710208783613876\\
0.075	0.00715198263479656\\
0.0755	0.00720191254798769\\
0.076	0.00725187756926229\\
0.0765	0.00730187769217051\\
0.077	0.00735191291026249\\
0.0775	0.00740198321708838\\
0.078	0.00745208860619832\\
0.0785	0.00750222907114249\\
0.079	0.00755240460580277\\
0.0795	0.00760261520522262\\
0.08	0.00765286086469961\\
0.0805	0.00770314157953133\\
0.081	0.00775345734501533\\
0.0815	0.00780380815644918\\
0.082	0.00785419400913047\\
0.0825	0.00790461489835675\\
0.083	0.0079550708194256\\
0.0835	0.008005561767635\\
0.084	0.00805608773868991\\
0.0845	0.0081066487294695\\
0.085	0.00815724473706339\\
0.0855	0.00820787575856118\\
0.086	0.00825854179105251\\
0.0865	0.00830924283162699\\
0.087	0.00835997887737425\\
0.0875	0.0084107499253839\\
0.088	0.00846155597274556\\
0.0885	0.00851239701655319\\
0.089	0.00856327305445798\\
0.0895	0.0086141840852121\\
0.09	0.00866513010769685\\
0.0905	0.00871611112079355\\
0.091	0.00876712712338348\\
0.0915	0.00881817811434796\\
0.092	0.0088692640925683\\
0.0925	0.00892038505692579\\
0.093	0.00897154100630175\\
0.0935	0.00902273193960315\\
0.094	0.00907395785651779\\
0.0945	0.00912521875763724\\
0.095	0.00917651464360351\\
0.0955	0.00922784551505864\\
0.096	0.00927921137264462\\
0.0965	0.0093306122170035\\
0.097	0.00938204804877728\\
0.0975	0.00943351886860798\\
0.098	0.00948502467713762\\
0.0985	0.00953656547511025\\
0.099	0.00958814126428928\\
0.0995	0.00963975204702446\\
0.1	0.00969139782567257\\
0.1005	0.00974307860259038\\
0.101	0.00979479438013466\\
0.1015	0.00984654516066218\\
0.102	0.0098983309465297\\
0.1025	0.009950151740094\\
0.103	0.0100020075437119\\
0.1035	0.0100538983600503\\
0.104	0.0101058241928815\\
0.1045	0.0101577850462236\\
0.105	0.0102097809240947\\
0.1055	0.010261811830513\\
0.106	0.0103138777694965\\
0.1065	0.0103659787450634\\
0.107	0.0104181147612319\\
0.1075	0.0104702858220201\\
0.108	0.0105224919314674\\
0.1085	0.0105747330943117\\
0.109	0.0106270093161274\\
0.1095	0.0106793206025381\\
0.11	0.0107316669591679\\
0.1105	0.0107840483916403\\
0.111	0.0108364649055793\\
0.1115	0.0108889165066086\\
0.112	0.0109414032003519\\
0.1125	0.0109939249924331\\
0.113	0.0110464818886548\\
0.1135	0.0110990738958336\\
0.114	0.0111517010211434\\
0.1145	0.0112043632717586\\
0.115	0.0112570606548535\\
0.1155	0.0113097931776024\\
0.116	0.0113625608471798\\
0.1165	0.0114153636707598\\
0.117	0.0114682016555169\\
0.1175	0.0115210748086411\\
0.118	0.0115739831379422\\
0.1185	0.0116269266520381\\
0.119	0.0116799053596007\\
0.1195	0.0117329192693022\\
0.12	0.0117859683898148\\
0.1205	0.0118390527298105\\
0.121	0.0118921722979614\\
0.1215	0.0119453271029397\\
0.122	0.0119985171534174\\
0.1225	0.0120517424582885\\
0.123	0.0121050030274111\\
0.1235	0.0121582988709058\\
0.124	0.012211629998893\\
0.1245	0.0122649964214931\\
0.125	0.0123183981488264\\
0.1255	0.0123718351910135\\
0.126	0.0124253075581747\\
0.1265	0.0124788152604304\\
0.127	0.0125323583079527\\
0.1275	0.0125859367116725\\
0.128	0.0126395504830982\\
0.1285	0.012693199633753\\
0.129	0.0127468841751599\\
0.1295	0.012800604118842\\
0.13	0.0128543594763223\\
0.1305	0.0129081502591239\\
0.131	0.0129619764787698\\
0.1315	0.0130158381467888\\
0.132	0.0130697352751783\\
0.1325	0.0131236678767422\\
0.133	0.0131776359643646\\
0.1335	0.0132316395509295\\
0.134	0.0132856786493208\\
0.1345	0.0133397532724226\\
0.135	0.0133938634331188\\
0.1355	0.0134480091442934\\
0.136	0.0135021904188303\\
0.1365	0.013556407269862\\
0.137	0.0136106597114007\\
0.1375	0.0136649477576536\\
0.138	0.0137192714228279\\
0.1385	0.0137736307211307\\
0.139	0.0138280256667693\\
0.1395	0.0138824562739508\\
0.14	0.0139369225568824\\
0.1405	0.0139914245297713\\
0.141	0.0140459622069532\\
0.1415	0.0141005356035942\\
0.142	0.0141551447351899\\
0.1425	0.0142097896172368\\
0.143	0.0142644702652314\\
0.1435	0.0143191866946702\\
0.144	0.0143739389210499\\
0.1445	0.0144287269598668\\
0.145	0.0144835508266175\\
0.1455	0.0145384105368705\\
0.146	0.0145933061069375\\
0.1465	0.0146482375535686\\
0.147	0.0147032048935194\\
0.1475	0.0147582081435456\\
0.148	0.0148132473204029\\
0.1485	0.014868322440847\\
0.149	0.0149234335216336\\
0.1495	0.0149785805795184\\
0.15	0.015033763631304\\
0.1505	0.0150889826944652\\
0.151	0.0151442377869782\\
0.1515	0.0151995289268312\\
0.152	0.0152548561320122\\
0.1525	0.0153102194205096\\
0.153	0.0153656188103116\\
0.1535	0.0154210543194062\\
0.154	0.0154765259657818\\
0.1545	0.0155320337674652\\
0.155	0.0155875777431189\\
0.1555	0.0156431579119249\\
0.156	0.0156987742930806\\
0.1565	0.0157544269057832\\
0.157	0.0158101157692302\\
0.1575	0.0158658409026188\\
0.158	0.0159216023251464\\
0.1585	0.0159774000560103\\
0.159	0.0160332341144496\\
0.1595	0.0160891045203405\\
0.16	0.0161450112940561\\
0.1605	0.0162009544559824\\
0.161	0.0162569340265058\\
0.1615	0.0163129500260122\\
0.162	0.0163690024748879\\
0.1625	0.016425091393519\\
0.163	0.0164812168022917\\
0.1635	0.0165373787216497\\
0.164	0.0165935771727084\\
0.1645	0.0166498121770181\\
0.165	0.0167060837561363\\
0.1655	0.0167623919316207\\
0.166	0.0168187367250286\\
0.1665	0.0168751181579178\\
0.167	0.0169315362518457\\
0.1675	0.0169879910283698\\
0.168	0.017044482509142\\
0.1685	0.0171010107165381\\
0.169	0.0171575756732705\\
0.1695	0.0172141774020533\\
0.17	0.0172708159256009\\
0.1705	0.0173274912666272\\
0.171	0.0173842034478466\\
0.1715	0.0174409524919733\\
0.172	0.0174977384217213\\
0.1725	0.0175545612599738\\
0.173	0.0176114210303749\\
0.1735	0.0176683177567832\\
0.174	0.0177252514630572\\
0.1745	0.0177822221730554\\
0.175	0.0178392299106365\\
0.1755	0.017896274699659\\
0.176	0.0179533565639814\\
0.1765	0.0180104755274635\\
0.177	0.0180676316142737\\
0.1775	0.0181248248493018\\
0.178	0.0181820552575411\\
0.1785	0.0182393228639843\\
0.179	0.0182966276936245\\
0.1795	0.0183539697714547\\
0.18	0.0184113491224679\\
0.1805	0.0184687657716571\\
0.181	0.018526219744033\\
0.1815	0.018583711065115\\
0.182	0.0186412397609927\\
0.1825	0.0186988058577857\\
0.183	0.0187564093816136\\
0.1835	0.0188140503585961\\
0.184	0.0188717288148527\\
0.1845	0.0189294447765032\\
0.185	0.0189871982696672\\
0.1855	0.0190449893205524\\
0.186	0.019102817956065\\
0.1865	0.0191606842034434\\
0.187	0.0192185880899283\\
0.1875	0.0192765296427602\\
0.188	0.0193345088891796\\
0.1885	0.0193925258564272\\
0.189	0.0194505805717434\\
0.1895	0.0195086730623695\\
0.19	0.0195668033558267\\
0.1905	0.0196249714803581\\
0.191	0.0196831774643213\\
0.1915	0.019741421336074\\
0.192	0.0197997031239737\\
0.1925	0.0198580228563783\\
0.193	0.0199163805616452\\
0.1935	0.0199747762681322\\
0.194	0.020033210004231\\
0.1945	0.0200916817989138\\
0.195	0.0201501916816382\\
0.1955	0.020208739681877\\
0.196	0.0202673258291029\\
0.1965	0.0203259501527885\\
0.197	0.0203846126824066\\
0.1975	0.0204433134474299\\
0.198	0.0205020524773309\\
0.1985	0.0205608298017885\\
0.199	0.0206196454512229\\
0.1995	0.0206784994562217\\
0.2	0.020737391847372\\
0.2005	0.0207963226552615\\
0.201	0.0208552919104774\\
0.2015	0.0209142996436072\\
0.202	0.0209733458852383\\
0.2025	0.0210324306659887\\
0.203	0.0210915540170448\\
0.2035	0.0211507159700927\\
0.204	0.0212099165568358\\
0.2045	0.0212691558089775\\
0.205	0.021328433758221\\
0.2055	0.0213877504362698\\
0.206	0.0214471058748272\\
0.2065	0.0215065001055969\\
0.207	0.0215659331605359\\
0.2075	0.0216254050723347\\
0.208	0.0216849158738153\\
0.2085	0.0217444655977999\\
0.209	0.0218040542771105\\
0.2095	0.0218636819445692\\
0.21	0.021923348632998\\
0.2105	0.0219830543752191\\
0.211	0.0220427992041232\\
0.2115	0.0221025831532725\\
0.212	0.0221624062566074\\
0.2125	0.0222222685480732\\
0.213	0.0222821700616148\\
0.2135	0.0223421108311772\\
0.214	0.0224020908907054\\
0.2145	0.0224621102741445\\
0.215	0.0225221690154488\\
0.2155	0.0225822671490178\\
0.216	0.0226424047098778\\
0.2165	0.0227025817331021\\
0.217	0.0227627982537646\\
0.2175	0.0228230543069386\\
0.218	0.0228833499276977\\
0.2185	0.0229436851511155\\
0.219	0.0230040600122657\\
0.2195	0.0230644745464516\\
0.22	0.0231249287897286\\
0.2205	0.0231854227783058\\
0.221	0.0232459565483922\\
0.2215	0.0233065301361968\\
0.222	0.0233671435779286\\
0.2225	0.0234277969097966\\
0.223	0.0234884901680098\\
0.2235	0.0235492233888788\\
0.224	0.0236099966094392\\
0.2245	0.0236708098670423\\
0.225	0.023731663199041\\
0.2255	0.0237925566427877\\
0.226	0.0238534902356353\\
0.2265	0.0239144640149363\\
0.227	0.0239754780180435\\
0.2275	0.0240365322823507\\
0.228	0.0240976268458717\\
0.2285	0.0241587617470997\\
0.229	0.0242199370245406\\
0.2295	0.0242811527167002\\
0.23	0.024342408862084\\
0.2305	0.024403705499198\\
0.231	0.0244650426665478\\
0.2315	0.0245264204026547\\
0.232	0.0245878387465456\\
0.2325	0.0246492977378541\\
0.233	0.0247107974162497\\
0.2335	0.0247723378214019\\
0.234	0.02483391899298\\
0.2345	0.0248955409706536\\
0.235	0.024957203794092\\
0.2355	0.0250189075029705\\
0.236	0.0250806521373782\\
0.2365	0.0251424377380947\\
0.237	0.025204264345965\\
0.2375	0.025266132001834\\
0.238	0.0253280407465466\\
0.2385	0.0253899906209477\\
0.239	0.0254519816658823\\
0.2395	0.0255140139221975\\
0.24	0.0255760874310963\\
0.2405	0.0256382022345202\\
0.241	0.0257003583745024\\
0.2415	0.0257625558930763\\
0.242	0.0258247948322751\\
0.2425	0.0258870752341322\\
0.243	0.0259493971406809\\
0.2435	0.0260117605939559\\
0.244	0.0260741656363228\\
0.2445	0.0261366123109104\\
0.245	0.0261991006609543\\
0.2455	0.0262616307296902\\
0.246	0.0263242025603539\\
0.2465	0.0263868161961811\\
0.247	0.0264494716804074\\
0.2475	0.0265121690562701\\
0.248	0.0265749083673459\\
0.2485	0.0266376896579818\\
0.249	0.0267005129726309\\
0.2495	0.0267633783557465\\
0.25	0.0268262858517819\\
0.2505	0.0268892355051902\\
0.251	0.0269522273604246\\
0.2515	0.0270152614619413\\
0.252	0.0270783378545788\\
0.2525	0.0271414565839343\\
0.253	0.0272046176956948\\
0.2535	0.0272678212355472\\
0.254	0.0273310672491784\\
0.2545	0.0273943557822753\\
0.255	0.0274576868805247\\
0.2555	0.0275210605896212\\
0.256	0.0275844769557217\\
0.2565	0.027647936025702\\
0.257	0.0277114378464999\\
0.2575	0.0277749824650532\\
0.258	0.0278385699282997\\
0.2585	0.0279022002831771\\
0.259	0.0279658735766234\\
0.2595	0.0280295898555975\\
0.26	0.0280933491676378\\
0.2605	0.0281571515609189\\
0.261	0.0282209970836477\\
0.2615	0.0282848857840312\\
0.262	0.0283488177102764\\
0.2625	0.0284127929105904\\
0.263	0.0284768114331802\\
0.2635	0.0285408733263084\\
0.264	0.0286049786389586\\
0.2645	0.0286691274206161\\
0.265	0.0287333197207763\\
0.2655	0.0287975555889349\\
0.266	0.0288618350745874\\
0.2665	0.0289261582272293\\
0.267	0.0289905250963561\\
0.2675	0.0290549357315986\\
0.268	0.0291193901834341\\
0.2685	0.0291838885026663\\
0.269	0.0292484307400996\\
0.2695	0.0293130169465384\\
0.27	0.0293776471727871\\
0.2705	0.0294423214696502\\
0.271	0.0295070398879323\\
0.2715	0.0295718024787392\\
0.272	0.0296366092940487\\
0.2725	0.0297014603859954\\
0.273	0.0297663558067141\\
0.2735	0.0298312956083395\\
0.274	0.0298962798430063\\
0.2745	0.0299613085628493\\
0.275	0.0300263818200181\\
0.2755	0.0300914996672282\\
0.276	0.0301566621579197\\
0.2765	0.0302218693455799\\
0.277	0.0302871212836965\\
0.2775	0.0303524180257567\\
0.278	0.0304177596252481\\
0.2785	0.0304831461356582\\
0.279	0.0305485776105683\\
0.2795	0.0306140541043974\\
0.28	0.0306795756720055\\
0.2805	0.0307451423682563\\
0.281	0.0308107542480134\\
0.2815	0.0308764113661406\\
0.282	0.0309421137775015\\
0.2825	0.0310078615369602\\
0.283	0.031073654699707\\
0.2835	0.0311394933218468\\
0.284	0.0312053774596443\\
0.2845	0.0312713071693638\\
0.285	0.03133728250727\\
0.2855	0.0314033035296271\\
0.286	0.0314693702926999\\
0.2865	0.0315354828527895\\
0.287	0.0316016412669127\\
0.2875	0.0316678455927367\\
0.288	0.0317340958879525\\
0.2885	0.031800392210251\\
0.289	0.031866734617323\\
0.2895	0.0319331231668595\\
0.29	0.0319995579165512\\
0.2905	0.0320660389243266\\
0.291	0.0321325662490825\\
0.2915	0.0321991399499628\\
0.292	0.0322657600861117\\
0.2925	0.0323324267166729\\
0.293	0.0323991399007905\\
0.2935	0.0324658996976085\\
0.294	0.0325327061662998\\
0.2945	0.032599559366737\\
0.295	0.0326664593595122\\
0.2955	0.03273340620525\\
0.296	0.0328003999645754\\
0.2965	0.0328674406981131\\
0.297	0.0329345284664879\\
0.2975	0.0330016633303245\\
0.298	0.0330688453505187\\
0.2985	0.0331360745889715\\
0.299	0.0332033511078174\\
0.2995	0.0332706749691912\\
0.3	0.0333380462352273\\
0.3005	0.0334054649680602\\
0.301	0.0334729312298246\\
0.3015	0.0335404450827102\\
0.302	0.033608006589735\\
0.3025	0.0336756158145564\\
0.303	0.0337432728208485\\
0.3035	0.0338109776722852\\
0.304	0.0338787304325407\\
0.3045	0.0339465311652887\\
0.305	0.0340143799342059\\
0.3055	0.0340822768034251\\
0.306	0.0341502218380636\\
0.3065	0.0342182151033673\\
0.307	0.0342862566645819\\
0.3075	0.034354346586953\\
0.308	0.0344224849357265\\
0.3085	0.0344906717761481\\
0.309	0.0345589071736349\\
0.3095	0.0346271911946428\\
0.31	0.0346955239060163\\
0.3105	0.0347639053746008\\
0.311	0.0348323356672414\\
0.3115	0.0349008148507835\\
0.312	0.0349693429920724\\
0.3125	0.0350379201579998\\
0.313	0.0351065464163012\\
0.3135	0.0351752218354471\\
0.314	0.0352439464839324\\
0.3145	0.0353127204302524\\
0.315	0.0353815437429018\\
0.3155	0.0354504164903759\\
0.316	0.0355193387411756\\
0.3165	0.0355883105643455\\
0.317	0.0356573320299013\\
0.3175	0.0357264032079594\\
0.318	0.0357955241686363\\
0.3185	0.0358646949820483\\
0.319	0.035933915718312\\
0.3195	0.0360031864475437\\
0.32	0.036072507240221\\
0.3205	0.0361418781680806\\
0.321	0.0362112993031333\\
0.3215	0.0362807707173897\\
0.322	0.0363502924828605\\
0.3225	0.0364198646715567\\
0.323	0.0364894873554888\\
0.3235	0.0365591606067736\\
0.324	0.0366288844981994\\
0.3245	0.0366986591028159\\
0.325	0.0367684844936738\\
0.3255	0.0368383607438234\\
0.326	0.0369082879263154\\
0.3265	0.0369782661142001\\
0.327	0.0370482953807704\\
0.3275	0.0371183758019129\\
0.328	0.0371885074550882\\
0.3285	0.0372586904177789\\
0.329	0.0373289247674678\\
0.3295	0.0373992105816375\\
0.33	0.0374695479377707\\
0.3305	0.0375399369131023\\
0.331	0.037610377580633\\
0.3315	0.0376808700098118\\
0.332	0.0377514142699778\\
0.3325	0.03782201043047\\
0.333	0.0378926585606274\\
0.3335	0.0379633587297892\\
0.334	0.0380341110080287\\
0.3345	0.0381049154838294\\
0.335	0.0381757722649678\\
0.3355	0.0382466814601321\\
0.336	0.0383176431780105\\
0.3365	0.0383886575272911\\
0.337	0.0384597246166619\\
0.3375	0.0385308445529213\\
0.338	0.0386020173821241\\
0.3385	0.0386732430780794\\
0.339	0.038744521610384\\
0.3395	0.0388158529486347\\
0.34	0.0388872370624282\\
0.3405	0.0389586739213614\\
0.341	0.0390301635016905\\
0.3415	0.03910170600804\\
0.342	0.0391733019251543\\
0.3425	0.0392449517549231\\
0.343	0.039316655999236\\
0.3435	0.0393884151599829\\
0.344	0.0394602297390534\\
0.3445	0.0395321002087632\\
0.345	0.0396040261543841\\
0.3455	0.0396760061412855\\
0.346	0.0397480386785291\\
0.3465	0.0398201222751767\\
0.347	0.0398922554402898\\
0.3475	0.0399644366829301\\
0.348	0.0400366646757057\\
0.3485	0.0401089417228207\\
0.349	0.0401812736893055\\
0.3495	0.0402536665895812\\
0.35	0.0403261264380688\\
0.3505	0.0403986592491895\\
0.351	0.0404712710373642\\
0.3515	0.0405439667771687\\
0.352	0.040616736167986\\
0.3525	0.040689557293891\\
0.353	0.0407624079483484\\
0.3535	0.0408352659248233\\
0.354	0.0409081090167803\\
0.3545	0.0409809150176845\\
0.355	0.0410536688254264\\
0.3555	0.0411264197677473\\
0.356	0.0411992514800037\\
0.3565	0.0412722479167026\\
0.357	0.0413454930323514\\
0.3575	0.0414190707814572\\
0.358	0.0414930651185271\\
0.3585	0.0415675104058637\\
0.359	0.0416421781202719\\
0.3595	0.0417167529617823\\
0.36	0.0417909195762113\\
0.3605	0.0418643626093756\\
0.361	0.0419367667070914\\
0.3615	0.0420078168584062\\
0.362	0.042077540055362\\
0.3625	0.0421469471134801\\
0.363	0.0422172246753112\\
0.3635	0.0422895593834066\\
0.364	0.0423651378803173\\
0.3645	0.0424451468085942\\
0.365	0.0425307474109389\\
0.3655	0.0426217545963597\\
0.366	0.0427159926636647\\
0.3665	0.0428111254472327\\
0.367	0.0429048167814421\\
0.3675	0.0429947305006717\\
0.368	0.0430790193039792\\
0.3685	0.0431581816080506\\
0.369	0.0432334185440622\\
0.3695	0.0433059313739252\\
0.37	0.043376921359551\\
0.3705	0.0434475897628508\\
0.371	0.0435191330952124\\
0.3715	0.0435922516844128\\
0.372	0.0436667218333089\\
0.3725	0.043742219010612\\
0.373	0.0438184186850329\\
0.3735	0.0438949963252828\\
0.374	0.0439716274000727\\
0.3745	0.0440480044866278\\
0.375	0.0441240488438542\\
0.3755	0.0441998447700751\\
0.376	0.0442754800707439\\
0.3765	0.0443510425513141\\
0.377	0.0444266200172391\\
0.3775	0.0445023002734527\\
0.378	0.0445781508123885\\
0.3785	0.0446541649434376\\
0.379	0.0447303190457367\\
0.3795	0.0448065894984224\\
0.38	0.0448829526806314\\
0.3805	0.0449593849715003\\
0.381	0.0450358632675002\\
0.3815	0.0451123783014717\\
0.382	0.045188935813253\\
0.3825	0.0452655422946269\\
0.383	0.045342204237376\\
0.3835	0.0454189281332829\\
0.384	0.0454957204741303\\
0.3845	0.0455725866100258\\
0.385	0.045649526492191\\
0.3855	0.0457265384775091\\
0.386	0.0458036209226288\\
0.3865	0.0458807721841989\\
0.387	0.045957990618868\\
0.3875	0.0460352746181303\\
0.388	0.0461126235667551\\
0.3885	0.0461900379627259\\
0.389	0.0462675183629571\\
0.3895	0.0463450653243631\\
0.39	0.0464226794038583\\
0.3905	0.0465003611583573\\
0.391	0.046578111044642\\
0.3915	0.0466559291245102\\
0.392	0.0467338153623804\\
0.3925	0.0468117697226715\\
0.393	0.0468897921698021\\
0.3935	0.0469678826681908\\
0.394	0.0470460411877781\\
0.3945	0.0471242677848435\\
0.395	0.0472025625840863\\
0.3955	0.0472809257120825\\
0.396	0.0473593572954084\\
0.3965	0.0474378574606399\\
0.397	0.0475164263342897\\
0.3975	0.0475950640308341\\
0.398	0.0476737706385627\\
0.3985	0.0477525462423229\\
0.399	0.047831390926962\\
0.3995	0.0479103047773276\\
0.4	0.047989287878267\\
0.4005	0.0480683403160688\\
0.401	0.0481474621857156\\
0.4015	0.0482266535854345\\
0.402	0.0483059146134582\\
0.4025	0.0483852453680193\\
0.403	0.0484646459473504\\
0.4035	0.0485441164496421\\
0.404	0.0486236569723252\\
0.4045	0.0487032676121732\\
0.405	0.0487829484659376\\
0.4055	0.0488626996303699\\
0.406	0.0489425212022217\\
0.4065	0.0490224132782539\\
0.407	0.0491023759560861\\
0.4075	0.0491824093348718\\
0.408	0.0492625135139239\\
0.4085	0.0493426885925552\\
0.409	0.0494229346700783\\
0.4095	0.049503251845806\\
0.41	0.0495836402193317\\
0.4105	0.0496640998912434\\
0.411	0.0497446309623491\\
0.4115	0.0498252335334568\\
0.412	0.0499059077053747\\
0.4125	0.0499866535789108\\
0.413	0.0500674712550487\\
0.4135	0.0501483608359334\\
0.414	0.0502293224241819\\
0.4145	0.0503103561224123\\
0.415	0.0503914620332429\\
0.4155	0.050472640259292\\
0.416	0.050553890903263\\
0.4165	0.0506352140688624\\
0.417	0.05071660986045\\
0.4175	0.0507980783823966\\
0.418	0.0508796197390731\\
0.4185	0.0509612340348505\\
0.419	0.0510429213741431\\
0.4195	0.0511246818622539\\
0.42	0.0512065156053183\\
0.4205	0.0512884227095034\\
0.421	0.0513704032809765\\
0.4215	0.0514524574259048\\
0.422	0.0515345852504781\\
0.4225	0.0516167868616631\\
0.423	0.0516990623673818\\
0.4235	0.0517814118756147\\
0.424	0.0518638354943423\\
0.4245	0.0519463333315453\\
0.425	0.0520289054952173\\
0.4255	0.0521115520940532\\
0.426	0.0521942732377875\\
0.4265	0.0522770690362389\\
0.427	0.0523599395992262\\
0.4275	0.052442885036568\\
0.428	0.0525259054580924\\
0.4285	0.0526090009742906\\
0.429	0.0526921716967415\\
0.4295	0.0527754177371256\\
0.43	0.0528587392071229\\
0.4305	0.0529421362184136\\
0.431	0.0530256088826871\\
0.4315	0.0531091573122977\\
0.432	0.0531927816207066\\
0.4325	0.0532764819214799\\
0.433	0.0533602583281839\\
0.4335	0.0534441109543844\\
0.434	0.0535280399136595\\
0.4345	0.0536120453202957\\
0.435	0.0536961272896755\\
0.4355	0.0537802859372757\\
0.436	0.053864521378573\\
0.4365	0.0539488337290442\\
0.437	0.0540332231041856\\
0.4375	0.0541176896202881\\
0.438	0.0542022333946926\\
0.4385	0.0542868545448115\\
0.439	0.0543715531880576\\
0.4395	0.0544563294418435\\
0.44	0.0545411834236191\\
0.4405	0.0546261152517563\\
0.441	0.0547111250455848\\
0.4415	0.054796212924479\\
0.442	0.0548813790078133\\
0.4425	0.0549666234149619\\
0.443	0.055051946265374\\
0.4435	0.0551373476795792\\
0.444	0.0552228277789201\\
0.4445	0.0553083866847589\\
0.445	0.0553940245184582\\
0.4455	0.0554797414013803\\
0.446	0.0555655374550371\\
0.4465	0.0556514128021848\\
0.447	0.0557373675661963\\
0.4475	0.0558234018704487\\
0.448	0.0559095158383193\\
0.4485	0.0559957095931854\\
0.449	0.0560819832587161\\
0.4495	0.0561683369599374\\
0.45	0.0562547708222687\\
0.4505	0.0563412849711294\\
0.451	0.0564278795319389\\
0.4515	0.0565145546301183\\
0.452	0.0566013103916316\\
0.4525	0.0566881469437697\\
0.453	0.0567750644140221\\
0.4535	0.0568620629298782\\
0.454	0.0569491426188275\\
0.4545	0.0570363036083849\\
0.455	0.057123546026958\\
0.4555	0.0572108700040652\\
0.456	0.0572982756692945\\
0.4565	0.057385763152234\\
0.457	0.0574733325824716\\
0.4575	0.0575609840897147\\
0.458	0.057648717804922\\
0.4585	0.0577365338597988\\
0.459	0.0578244323860606\\
0.4595	0.0579124135154228\\
0.46	0.0580004773796009\\
0.4605	0.0580886241106757\\
0.461	0.0581768538421658\\
0.4615	0.0582651667079436\\
0.462	0.0583535628418815\\
0.4625	0.0584420423778517\\
0.463	0.0585306054497416\\
0.4635	0.0586192521922664\\
0.464	0.058707982741383\\
0.4645	0.0587967972331508\\
0.465	0.058885695803629\\
0.4655	0.0589746785888771\\
0.466	0.0590637457250896\\
0.4665	0.0591528973497858\\
0.467	0.059242133601234\\
0.4675	0.059331454617711\\
0.468	0.0594208605374936\\
0.4685	0.0595103514988593\\
0.469	0.0595999276406034\\
0.4695	0.0596895891029922\\
0.47	0.0597793360265511\\
0.4705	0.0598691685518057\\
0.471	0.0599590868192814\\
0.4715	0.0600490909695652\\
0.472	0.0601391811444004\\
0.4725	0.0602293574865569\\
0.473	0.0603196201388406\\
0.4735	0.0604099692440574\\
0.474	0.0605004049450129\\
0.4745	0.0605909273849038\\
0.475	0.0606815367084681\\
0.4755	0.0607722330608244\\
0.476	0.060863016587091\\
0.4765	0.0609538874323865\\
0.477	0.061044845741876\\
0.4775	0.0611358916618384\\
0.478	0.0612270253396866\\
0.4785	0.0613182469228844\\
0.479	0.061409556558896\\
0.4795	0.0615009543951851\\
0.48	0.0615924405796247\\
0.4805	0.0616840152616735\\
0.481	0.0617756785911743\\
0.4815	0.0618674307179699\\
0.482	0.0619592717919032\\
0.4825	0.0620512019628864\\
0.483	0.0621432213820715\\
0.4835	0.0622353302016794\\
0.484	0.0623275285739657\\
0.4845	0.0624198166511863\\
0.485	0.0625121945855977\\
0.4855	0.0626046625300447\\
0.486	0.0626972206389636\\
0.4865	0.0627898690670577\\
0.487	0.0628826079690304\\
0.4875	0.062975437499585\\
0.488	0.0630683578135893\\
0.4885	0.0631613690674159\\
0.489	0.0632544714182432\\
0.4895	0.0633476650232572\\
0.49	0.063440950039644\\
0.4905	0.0635343266246104\\
0.491	0.0636277949363535\\
0.4915	0.0637213551344717\\
0.492	0.0638150073786696\\
0.4925	0.0639087518286519\\
0.493	0.0640025886441232\\
0.4935	0.06409651798525\\
0.494	0.0641905400139006\\
0.4945	0.0642846548923346\\
0.495	0.0643788627828117\\
0.4955	0.0644731638475915\\
0.496	0.064567558249092\\
0.4965	0.0646620461512794\\
0.497	0.0647566277189956\\
0.4975	0.0648513031170923\\
0.498	0.0649460725104213\\
0.4985	0.0650409360638696\\
0.499	0.0651358939434689\\
0.4995	0.0652309463166202\\
0.5	0.0653260933508051\\
0.5005	0.0654213352135052\\
0.501	0.0655166720722046\\
0.5015	0.0656121040950986\\
0.502	0.0657076314520874\\
0.5025	0.0658032543133205\\
0.503	0.0658989728489479\\
0.5035	0.0659947872291193\\
0.504	0.0660906976243661\\
0.5045	0.0661867042070165\\
0.505	0.0662828071499276\\
0.5055	0.0663790066259563\\
0.506	0.0664753028079595\\
0.5065	0.0665716958689826\\
0.507	0.0666681859837448\\
0.5075	0.0667647733278422\\
0.508	0.0668614580768787\\
0.5085	0.0669582404064581\\
0.509	0.0670551204922699\\
0.5095	0.067152098511455\\
0.51	0.0672491746423673\\
0.5105	0.0673463490633979\\
0.511	0.0674436219529379\\
0.5115	0.0675409934894134\\
0.512	0.0676384638524623\\
0.5125	0.0677360332232123\\
0.513	0.0678337017828828\\
0.5135	0.0679314697126931\\
0.514	0.0680293371938752\\
0.5145	0.0681273044086601\\
0.515	0.0682253715409727\\
0.5155	0.0683235387749021\\
0.516	0.0684218062945377\\
0.5165	0.068520174283973\\
0.517	0.0686186429281338\\
0.5175	0.0687172124137781\\
0.518	0.0688158829279073\\
0.5185	0.0689146546575231\\
0.519	0.0690135277896285\\
0.5195	0.0691125025119448\\
0.52	0.0692115790141122\\
0.5205	0.069310757486088\\
0.521	0.0694100381178291\\
0.5215	0.0695094210992933\\
0.522	0.0696089066210921\\
0.5225	0.0697084948758111\\
0.523	0.069808186056407\\
0.5235	0.069907980355836\\
0.524	0.0700078779670549\\
0.5245	0.0701078790836564\\
0.525	0.0702079839012443\\
0.5255	0.0703081926158189\\
0.526	0.0704085054233807\\
0.5265	0.0705089225199302\\
0.527	0.0706094441021314\\
0.5275	0.0707100703686843\\
0.528	0.0708108015186786\\
0.5285	0.0709116377512038\\
0.529	0.0710125792653504\\
0.5295	0.0711136262609483\\
0.53	0.0712147789398716\\
0.5305	0.0713160375043452\\
0.531	0.0714174021565941\\
0.5315	0.0715188730988464\\
0.532	0.0716204505342015\\
0.5325	0.0717221346677801\\
0.533	0.0718239257049893\\
0.5335	0.071925823851236\\
0.534	0.0720278293119381\\
0.5345	0.0721299422935797\\
0.535	0.0722321630045902\\
0.5355	0.0723344916536066\\
0.536	0.0724369284492654\\
0.5365	0.0725394736002345\\
0.537	0.0726421273165082\\
0.5375	0.0727448898098741\\
0.538	0.0728477612922471\\
0.5385	0.0729507419755419\\
0.539	0.0730538320717523\\
0.5395	0.0731570317945118\\
0.54	0.0732603413590021\\
0.5405	0.0733637609804651\\
0.541	0.0734672908741432\\
0.5415	0.0735709312554588\\
0.542	0.0736746823418024\\
0.5425	0.0737785443517757\\
0.543	0.0738825175039983\\
0.5435	0.0739866020170895\\
0.544	0.0740907981100468\\
0.5445	0.0741951060041\\
0.545	0.0742995259212954\\
0.5455	0.0744040580836806\\
0.546	0.0745087027133036\\
0.5465	0.0746134600329478\\
0.547	0.0747183302676935\\
0.5475	0.0748233136430682\\
0.548	0.0749284103845993\\
0.5485	0.0750336207178331\\
0.549	0.0751389448695918\\
0.5495	0.0752443830687495\\
0.55	0.075349935544366\\
0.5505	0.0754556025255007\\
0.551	0.0755613842413301\\
0.5515	0.0756672809229215\\
0.552	0.0757732928028762\\
0.5525	0.0758794201138393\\
0.553	0.0759856630884561\\
0.5535	0.0760920219597648\\
0.554	0.0761984969631683\\
0.5545	0.0763050883349504\\
0.555	0.0764117963113962\\
0.5555	0.0765186211287943\\
0.556	0.0766255630244171\\
0.5565	0.076732622237898\\
0.557	0.0768397990092173\\
0.5575	0.0769470935783552\\
0.558	0.0770545061853735\\
0.5585	0.0771620370721485\\
0.559	0.0772696864823367\\
0.5595	0.0773774546596693\\
0.56	0.0774853418478777\\
0.5605	0.0775933482911027\\
0.561	0.0777014742359585\\
0.5615	0.0778097199299827\\
0.562	0.0779180856207146\\
0.5625	0.0780265715557028\\
0.563	0.0781351779837012\\
0.5635	0.0782439051558373\\
0.564	0.0783527533235163\\
0.5645	0.0784617227381433\\
0.565	0.0785708136513021\\
0.5655	0.0786800263167946\\
0.566	0.0787893609899222\\
0.5665	0.0788988179260147\\
0.567	0.0790083973804021\\
0.5675	0.0791180996092421\\
0.568	0.079227924871326\\
0.5685	0.079337873425968\\
0.569	0.0794479455324824\\
0.5695	0.0795581414502825\\
0.57	0.0796684614407883\\
0.5705	0.0797789057672883\\
0.571	0.0798894746931418\\
0.5715	0.0800001684817084\\
0.572	0.0801109873970351\\
0.5725	0.0802219317059068\\
0.573	0.0803330016757902\\
0.5735	0.0804441975741515\\
0.574	0.0805555196685432\\
0.5745	0.0806669682285123\\
0.575	0.0807785435256072\\
0.5755	0.0808902458314641\\
0.576	0.0810020754177189\\
0.5765	0.0811140325567533\\
0.577	0.08122611752377\\
0.5775	0.0813383305946384\\
0.578	0.0814506720452281\\
0.5785	0.0815631421515354\\
0.579	0.0816757411917761\\
0.5795	0.0817884694460576\\
0.58	0.0819013271945476\\
0.5805	0.0820143147174155\\
0.581	0.0821274322958648\\
0.5815	0.082240680213943\\
0.582	0.0823540587561818\\
0.5825	0.0824675682071134\\
0.583	0.082581208851539\\
0.5835	0.0826949809769044\\
0.584	0.0828088848721554\\
0.5845	0.082922920826255\\
0.585	0.0830370891281919\\
0.5855	0.0831513900685952\\
0.586	0.0832658239406963\\
0.5865	0.0833803910379572\\
0.587	0.0834950916538399\\
0.5875	0.0836099260824744\\
0.588	0.0837248946210279\\
0.5885	0.0838399975675305\\
0.589	0.0839552352200125\\
0.5895	0.0840706078766813\\
0.59	0.0841861158382735\\
0.5905	0.0843017594074124\\
0.591	0.0844175388867669\\
0.5915	0.0845334545790245\\
0.592	0.0846495067884767\\
0.5925	0.0847656958222191\\
0.593	0.0848820219876305\\
0.5935	0.0849984855920892\\
0.594	0.0851150869437404\\
0.5945	0.0852318263539164\\
0.595	0.0853487041347782\\
0.5955	0.0854657205984867\\
0.596	0.0855828760574893\\
0.5965	0.0857001708271155\\
0.597	0.085817605224362\\
0.5975	0.0859351795662459\\
0.598	0.0860528941698588\\
0.5985	0.0861707493544956\\
0.599	0.086288745441967\\
0.5995	0.0864068827542212\\
0.6	0.0865251616132143\\
0.6005	0.0866435823423585\\
0.601	0.0867621452682017\\
0.6015	0.0868808507176991\\
0.602	0.0869996990178061\\
0.6025	0.087118690496319\\
0.603	0.0872378254844237\\
0.6035	0.0873571043141601\\
0.604	0.0874765273175682\\
0.6045	0.0875960948271343\\
0.605	0.0877158071786073\\
0.6055	0.0878356647091839\\
0.606	0.087955667756067\\
0.6065	0.0880758166566792\\
0.607	0.0881961117513558\\
0.6075	0.088316553382499\\
0.608	0.0884371418925552\\
0.6085	0.0885578776240681\\
0.609	0.0886787609220631\\
0.6095	0.0887997921341855\\
0.61	0.0889209716082057\\
0.6105	0.0890422996919324\\
0.611	0.0891637767352315\\
0.6115	0.0892854030910311\\
0.612	0.0894071791125088\\
0.6125	0.0895291051528543\\
0.613	0.0896511815669466\\
0.6135	0.0897734087130499\\
0.614	0.0898957869498324\\
0.6145	0.0900183166359653\\
0.615	0.0901409981315186\\
0.6155	0.0902638318001646\\
0.616	0.0903868180061474\\
0.6165	0.0905099571137116\\
0.617	0.0906332494882915\\
0.6175	0.0907566954990608\\
0.618	0.0908802955159263\\
0.6185	0.0910040499087947\\
0.619	0.0911279590486281\\
0.6195	0.0912520233102167\\
0.62	0.0913762430692178\\
0.6205	0.0915006187012888\\
0.621	0.0916251505830749\\
0.6215	0.0917498390951149\\
0.622	0.0918746846189061\\
0.6225	0.0919996875359461\\
0.623	0.0921248482287134\\
0.6235	0.0922501670836406\\
0.624	0.0923756444881563\\
0.6245	0.0925012808296891\\
0.625	0.0926270764967022\\
0.6255	0.0927530318816742\\
0.626	0.0928791473780571\\
0.6265	0.0930054233793027\\
0.627	0.0931318602800194\\
0.6275	0.0932584584788827\\
0.628	0.0933852183754618\\
0.6285	0.0935121403693269\\
0.629	0.0936392248614063\\
0.6295	0.0937664722567161\\
0.63	0.0938938829610383\\
0.6305	0.09402145738016\\
0.631	0.0941491959215242\\
0.6315	0.0942770989966175\\
0.632	0.0944051670175315\\
0.6325	0.0945334003963771\\
0.633	0.0946617995473275\\
0.6335	0.0947903648884508\\
0.634	0.094919096838247\\
0.6345	0.0950479958152722\\
0.635	0.0951770622406614\\
0.6355	0.0953062965391548\\
0.636	0.095435699135761\\
0.6365	0.0955652704556293\\
0.637	0.0956950109270911\\
0.6375	0.0958249209816306\\
0.638	0.0959550010508666\\
0.6385	0.0960852515667315\\
0.639	0.0962156729649701\\
0.6395	0.0963462656838688\\
0.64	0.0964770301617603\\
0.6405	0.0966079668376142\\
0.641	0.0967390761547542\\
0.6415	0.0968703585583258\\
0.642	0.0970018144934804\\
0.6425	0.0971334444065723\\
0.643	0.0972652487485715\\
0.6435	0.0973972279715553\\
0.644	0.0975293825276139\\
0.6445	0.0976617128709264\\
0.645	0.0977942194600528\\
0.6455	0.0979269027541048\\
0.646	0.0980597632123022\\
0.6465	0.0981928012970595\\
0.647	0.0983260174744345\\
0.6475	0.0984594122106837\\
0.648	0.0985929859724713\\
0.6485	0.0987267392307305\\
0.649	0.0988606724589406\\
0.6495	0.0989947861306149\\
0.65	0.0991290807203574\\
0.6505	0.0992635567076754\\
0.651	0.0993982145734529\\
0.6515	0.0995330547985924\\
0.652	0.0996680778663312\\
0.6525	0.0998032842645033\\
0.653	0.0999386744814797\\
0.6535	0.100074249005839\\
0.654	0.100210008330026\\
0.6545	0.100345952949898\\
0.655	0.100482083361431\\
0.6555	0.100618400061443\\
0.656	0.100754903551779\\
0.6565	0.100891594336135\\
0.657	0.101028472918223\\
0.6575	0.101165539804012\\
0.658	0.101302795504397\\
0.6585	0.101440240530925\\
0.659	0.101577875395382\\
0.6595	0.101715700613689\\
0.66	0.101853716705253\\
0.6605	0.10199192418959\\
0.661	0.102130323587341\\
0.6615	0.102268915424517\\
0.662	0.102407700228729\\
0.6625	0.102546678527639\\
0.663	0.102685850851968\\
0.6635	0.102825217737149\\
0.664	0.102964779719013\\
0.6645	0.103104537333977\\
0.665	0.103244491123561\\
0.6655	0.103384641631929\\
0.666	0.103524989403274\\
0.6665	0.103665534984071\\
0.667	0.103806278926205\\
0.6675	0.103947221782346\\
0.668	0.104088364105518\\
0.6685	0.104229706453508\\
0.669	0.104371249387531\\
0.6695	0.104512993468878\\
0.67	0.104654939260734\\
0.6705	0.104797087332048\\
0.671	0.104939438252866\\
0.6715	0.105081992593514\\
0.672	0.105224750928982\\
0.6725	0.105367713838095\\
0.673	0.105510881899792\\
0.6735	0.105654255694885\\
0.674	0.105797835810158\\
0.6745	0.105941622833584\\
0.675	0.106085617353456\\
0.6755	0.106229819962985\\
0.676	0.106374231259217\\
0.6765	0.106518851839307\\
0.677	0.106663682302637\\
0.6775	0.10680872325466\\
0.678	0.106953975301848\\
0.6785	0.107099439051178\\
0.679	0.107245115115142\\
0.6795	0.107391004109635\\
0.68	0.107537106650626\\
0.6805	0.107683423357143\\
0.681	0.107829954854083\\
0.6815	0.107976701767013\\
0.682	0.108123664722467\\
0.6825	0.108270844353272\\
0.683	0.108418241294758\\
0.6835	0.108565856182414\\
0.684	0.108713689656139\\
0.6845	0.108861742360921\\
0.685	0.109010014942029\\
0.6855	0.109158508046775\\
0.686	0.109307222329151\\
0.6865	0.109456158444513\\
0.687	0.109605317048816\\
0.6875	0.109754698804093\\
0.688	0.109904304375903\\
0.6885	0.11005413442993\\
0.689	0.110204189635909\\
0.6895	0.110354470669399\\
0.69	0.110504978206414\\
0.6905	0.110655712924911\\
0.691	0.110806675509886\\
0.6915	0.110957866647929\\
0.692	0.111109287026301\\
0.6925	0.111260937338713\\
0.693	0.11141281828246\\
0.6935	0.111564930555018\\
0.694	0.111717274858581\\
0.6945	0.111869851901056\\
0.695	0.1120226623907\\
0.6955	0.112175707038543\\
0.696	0.112328986562785\\
0.6965	0.112482501682766\\
0.697	0.112636253119133\\
0.6975	0.112790241599907\\
0.698	0.112944467855694\\
0.6985	0.113098932617603\\
0.699	0.113253636623158\\
0.6995	0.113408580614327\\
0.7	0.113563765333299\\
0.7005	0.113719191527168\\
0.701	0.113874859949222\\
0.7015	0.114030771353162\\
0.702	0.114186926496006\\
0.7025	0.114343326142237\\
0.703	0.114499971057356\\
0.7035	0.114656862008864\\
0.704	0.114813999772264\\
0.7045	0.114971385125062\\
0.705	0.115129018845878\\
0.7055	0.115286901721098\\
0.706	0.115445034540411\\
0.7065	0.115603418094096\\
0.707	0.115762053179457\\
0.7075	0.115920940598501\\
0.708	0.116080081153592\\
0.7085	0.116239475653147\\
0.709	0.116399124911596\\
0.7095	0.116559029743731\\
0.71	0.116719190969386\\
0.7105	0.116879609415505\\
0.711	0.1170402859096\\
0.7115	0.117201221283284\\
0.712	0.11736241637612\\
0.7125	0.117523872028594\\
0.713	0.117685589084487\\
0.7135	0.11784756839612\\
0.714	0.118009810817175\\
0.7145	0.118172317204001\\
0.715	0.118335088421843\\
0.7155	0.118498125337803\\
0.716	0.118661428821176\\
0.7165	0.118824999750346\\
0.717	0.118988839006047\\
0.7175	0.119152947470884\\
0.718	0.119317326036633\\
0.7185	0.119481975597881\\
0.719	0.119646897050875\\
0.7195	0.119812091301084\\
0.72	0.119977559257168\\
0.7205	0.120143301829333\\
0.721	0.120309319937072\\
0.7215	0.120475614503345\\
0.722	0.120642186452625\\
0.7225	0.120809036718784\\
0.723	0.120976166239312\\
0.7235	0.12114357595326\\
0.724	0.121311266809246\\
0.7245	0.121479239759528\\
0.725	0.121647495758056\\
0.7255	0.121816035768568\\
0.726	0.12198486075833\\
0.7265	0.12215397169653\\
0.727	0.122323369562402\\
0.7275	0.122493055338464\\
0.728	0.122663030009509\\
0.7285	0.122833294570636\\
0.729	0.123003850019856\\
0.7295	0.123174697357983\\
0.73	0.123345837596319\\
0.7305	0.12351727174862\\
0.731	0.123689000832186\\
0.7315	0.123861025874828\\
0.732	0.124033347906314\\
0.7325	0.124205967960941\\
0.733	0.124378887083291\\
0.7335	0.124552106319447\\
0.734	0.124725626721245\\
0.7345	0.124899449350269\\
0.735	0.125073575269252\\
0.7355	0.125248005548138\\
0.736	0.125422741265696\\
0.7365	0.12559778350173\\
0.737	0.125773133344827\\
0.7375	0.125948791891109\\
0.738	0.126124760237971\\
0.7385	0.12630103949311\\
0.739	0.126477630770155\\
0.7395	0.126654535184765\\
0.74	0.126831753864076\\
0.7405	0.127009287939398\\
0.741	0.127187138545522\\
0.7415	0.127365306829125\\
0.742	0.127543793939466\\
0.7425	0.127722601031483\\
0.743	0.127901729271278\\
0.7435	0.128081179826543\\
0.744	0.128260953873265\\
0.7445	0.128441052596831\\
0.745	0.128621477184088\\
0.7455	0.128802228832729\\
0.746	0.128983308747324\\
0.7465	0.129164718134933\\
0.747	0.129346458215189\\
0.7475	0.129528530211875\\
0.748	0.129710935353726\\
0.7485	0.129893674881974\\
0.749	0.130076750040034\\
0.7495	0.130260162079744\\
0.75	0.130443912263349\\
0.7505	0.130628001854861\\
0.751	0.130812432130073\\
0.7515	0.130997204371818\\
0.752	0.131182319866269\\
0.7525	0.131367779913168\\
0.753	0.131553585815892\\
0.7535	0.131739738884861\\
0.754	0.13192624044282\\
0.7545	0.132113091814538\\
0.755	0.132300294336169\\
0.7555	0.132487849352523\\
0.756	0.132675758211539\\
0.7565	0.132864022275322\\
0.757	0.13305264291035\\
0.7575	0.133241621490364\\
0.758	0.133430959402134\\
0.7585	0.133620658034734\\
0.759	0.133810718789565\\
0.7595	0.134001143076656\\
0.76	0.134191932310024\\
0.7605	0.134383087918648\\
0.761	0.134574611335402\\
0.7615	0.134766504002459\\
0.762	0.134958767374411\\
0.7625	0.135151402908593\\
0.763	0.135344412076844\\
0.7635	0.135537796357797\\
0.764	0.135731557236709\\
0.7645	0.135925696213738\\
0.765	0.136120214792027\\
0.7655	0.136315114487854\\
0.766	0.136510396827146\\
0.7665	0.136706063340789\\
0.767	0.136902115575828\\
0.7675	0.137098555083273\\
0.768	0.137295383426008\\
0.7685	0.137492602178748\\
0.769	0.137690212920458\\
0.7695	0.137888217246831\\
0.77	0.13808661675859\\
0.7705	0.138285413067667\\
0.771	0.138484607799226\\
0.7715	0.138684202582599\\
0.772	0.138884199064284\\
0.7725	0.139084598896513\\
0.773	0.139285403742851\\
0.7735	0.139486615280754\\
0.774	0.139688235192169\\
0.7745	0.13989026517682\\
0.775	0.140092706940287\\
0.7755	0.140295562200488\\
0.776	0.140498832689122\\
0.7765	0.140702520143154\\
0.777	0.140906626318035\\
0.7775	0.141111152974668\\
0.778	0.14131610188821\\
0.7785	0.141521474846552\\
0.779	0.141727273644448\\
0.7795	0.141933500095452\\
0.78	0.142140156018059\\
0.7805	0.142347243247648\\
0.781	0.142554763630251\\
0.7815	0.142762719021657\\
0.782	0.142971111295603\\
0.7825	0.143179942331001\\
0.783	0.143389214026286\\
0.7835	0.143598928287776\\
0.784	0.143809087035904\\
0.7845	0.144019692206304\\
0.785	0.144230745742119\\
0.7855	0.144442249606961\\
0.786	0.144654205770331\\
0.7865	0.144866616220769\\
0.787	0.145079482957528\\
0.7875	0.145292807992715\\
0.788	0.14550659335622\\
0.7885	0.145720841085212\\
0.789	0.145935553238603\\
0.7895	0.146150731882162\\
0.79	0.146366379101255\\
0.7905	0.146582496993115\\
0.791	0.146799087668704\\
0.7915	0.147016153257513\\
0.792	0.147233695897447\\
0.7925	0.1474517177491\\
0.793	0.14767022098035\\
0.7935	0.147889207780809\\
0.794	0.148108680351142\\
0.7945	0.148328640908951\\
0.795	0.148549091689011\\
0.7955	0.148770034937567\\
0.796	0.148991472923313\\
0.7965	0.149213407923193\\
0.797	0.14943584223853\\
0.7975	0.149658778179727\\
0.798	0.149882218079379\\
0.7985	0.150106164283425\\
0.799	0.150330619155476\\
0.7995	0.150555585078\\
0.8	0.15078106444644\\
0.8005	0.151007059679852\\
0.801	0.151233573207188\\
0.8015	0.151460607483458\\
0.802	0.151688164973354\\
0.8025	0.151916248167009\\
0.803	0.152144859566844\\
0.8035	0.152374001697848\\
0.804	0.152603677101522\\
0.8045	0.152833888338133\\
0.805	0.153064637989042\\
0.8055	0.153295928650745\\
0.806	0.153527762944816\\
0.8065	0.15376014350533\\
0.807	0.153993072994139\\
0.8075	0.154226554084511\\
0.808	0.154460589478498\\
0.8085	0.154695181890237\\
0.809	0.154930334062027\\
0.8095	0.155166048750309\\
0.81	0.15540232873802\\
0.8105	0.155639176825064\\
0.811	0.155876595835691\\
0.8115	0.15611458861423\\
0.812	0.156353158027129\\
0.8125	0.156592306963965\\
0.813	0.156832038334421\\
0.8135	0.157072355074074\\
0.814	0.157313260136971\\
0.8145	0.15755475650542\\
0.815	0.157796847179008\\
0.8155	0.158039535187522\\
0.816	0.158282823577289\\
0.8165	0.158526715426365\\
0.817	0.158771213829017\\
0.8175	0.159016321912417\\
0.818	0.159262042819958\\
0.8185	0.15950837972885\\
0.819	0.159755335832786\\
0.8195	0.160002914360004\\
0.82	0.160251118555653\\
0.8205	0.160499951700062\\
0.821	0.16074941709099\\
0.8215	0.160999518061976\\
0.822	0.161250257964551\\
0.8225	0.16150164018663\\
0.823	0.161753668134705\\
0.8235	0.162006345252265\\
0.824	0.162259675001993\\
0.8245	0.162513660884161\\
0.825	0.162768306418938\\
0.8255	0.163023615164594\\
0.826	0.163279590700147\\
0.8265	0.163536236643069\\
0.827	0.163793556632683\\
0.8275	0.164051554346851\\
0.828	0.164310233486743\\
0.8285	0.164569597791787\\
0.829	0.164829651026633\\
0.8295	0.165090396993448\\
0.83	0.165351839522063\\
0.8305	0.165613982478582\\
0.831	0.165876829759761\\
0.8315	0.166140385296904\\
0.832	0.166404653055433\\
0.8325	0.166669637033232\\
0.833	0.16693534126606\\
0.8335	0.167201769819971\\
0.834	0.167468926802565\\
0.8345	0.167736816349967\\
0.835	0.168005442642846\\
0.8355	0.168274809889742\\
0.836	0.16854492234525\\
0.8365	0.16881578429312\\
0.837	0.169087400062515\\
0.8375	0.169359774015257\\
0.838	0.169632910555954\\
0.8385	0.169906814127095\\
0.839	0.170181489210114\\
0.8395	0.170456940330246\\
0.84	0.170733172047897\\
0.8405	0.171010188972332\\
0.841	0.171287995746141\\
0.8415	0.171566597062952\\
0.842	0.171845997651672\\
0.8425	0.172126202290292\\
0.843	0.172407215797853\\
0.8435	0.172689043037696\\
0.844	0.172971688921629\\
0.8445	0.173255158400945\\
0.845	0.17353945648115\\
0.8455	0.173824588206128\\
0.846	0.174110558674509\\
0.8465	0.174397373028064\\
0.847	0.17468503645855\\
0.8475	0.174973554209295\\
0.848	0.175262931567764\\
0.8485	0.175553173879767\\
0.849	0.175844286534204\\
0.8495	0.17613627497811\\
0.85	0.17642914470803\\
0.8505	0.17672290127243\\
0.851	0.177017550278706\\
0.8515	0.177313097381277\\
0.852	0.177609548297659\\
0.8525	0.177906908795884\\
0.853	0.178205184702123\\
0.8535	0.178504381903121\\
0.854	0.178804506337293\\
0.8545	0.179105564009916\\
0.855	0.179407560980223\\
0.8555	0.179710503369801\\
0.856	0.180014397364714\\
0.8565	0.180319249206731\\
0.857	0.180625065208201\\
0.8575	0.180931851740747\\
0.858	0.181239615240729\\
0.8585	0.18154836221505\\
0.859	0.181858099230294\\
0.8595	0.1821688329265\\
0.86	0.182480570010753\\
0.8605	0.182793317255831\\
0.861	0.183107081511911\\
0.8615	0.183421869694849\\
0.862	0.183737688794314\\
0.8625	0.184054545877199\\
0.863	0.184372448078542\\
0.8635	0.184691402614082\\
0.864	0.185011416775947\\
0.8645	0.185332497929227\\
0.865	0.185654653524489\\
0.8655	0.185977891089079\\
0.866	0.186302218229076\\
0.8665	0.186627642639132\\
0.867	0.186954172092778\\
0.8675	0.187281814447908\\
0.868	0.187610577653596\\
0.8685	0.187940469741134\\
0.869	0.188271498831224\\
0.8695	0.188603673138745\\
0.87	0.188937000964833\\
0.8705	0.189271490704484\\
0.871	0.189607150850618\\
0.8715	0.189943989986883\\
0.872	0.190282016794734\\
0.8725	0.190621240058096\\
0.873	0.190961668656501\\
0.8735	0.191303311570824\\
0.874	0.191646177889598\\
0.8745	0.191990276802404\\
0.875	0.192335617603493\\
0.8755	0.192682209700143\\
0.876	0.193030062606908\\
0.8765	0.193379185946762\\
0.877	0.193729589460221\\
0.8775	0.194081283002516\\
0.878	0.194434276542114\\
0.8785	0.194788580168021\\
0.879	0.195144204092467\\
0.8795	0.195501158647105\\
0.88	0.195859454286703\\
0.8805	0.19621910159684\\
0.881	0.196580111290471\\
0.8815	0.19694249420848\\
0.882	0.197306261326192\\
0.8825	0.197671423756551\\
0.883	0.198037992747493\\
0.8835	0.198405979684671\\
0.884	0.198775396098728\\
0.8845	0.199146253665332\\
0.885	0.199518564204747\\
0.8855	0.19989233968532\\
0.886	0.200267592230406\\
0.8865	0.20064433411777\\
0.887	0.201022577780423\\
0.8875	0.201402335810147\\
0.888	0.201783620964086\\
0.8885	0.202166446165041\\
0.889	0.20255082450262\\
0.8895	0.202936769236535\\
0.89	0.203324293802571\\
0.8905	0.203713411815198\\
0.891	0.204104137068297\\
0.8915	0.204496483538476\\
0.892	0.204890465389404\\
0.8925	0.205286096977518\\
0.893	0.205683392852953\\
0.8935	0.206082367762477\\
0.894	0.206483036653258\\
0.8945	0.206885414677693\\
0.895	0.207289517198593\\
0.8955	0.207695359790953\\
0.896	0.208102958245671\\
0.8965	0.208512328573733\\
0.897	0.208923487010787\\
0.8975	0.209336450022962\\
0.898	0.209751234309999\\
0.8985	0.210167856809094\\
0.899	0.210586334699569\\
0.8995	0.211006685407652\\
0.9	0.21142892661161\\
0.9005	0.211853076247693\\
0.901	0.212279152514241\\
0.9015	0.212707173876499\\
0.902	0.213137159071985\\
0.9025	0.213569127115983\\
0.903	0.214003097307179\\
0.9035	0.214439089233579\\
0.904	0.214877122778919\\
0.9045	0.215317218128098\\
0.905	0.21575939577316\\
0.9055	0.216203676519667\\
0.906	0.216650081493221\\
0.9065	0.217098632146162\\
0.907	0.217549350264433\\
0.9075	0.218002257974619\\
0.908	0.218457377751227\\
0.9085	0.218914732424269\\
0.909	0.219374345186625\\
0.9095	0.219836239601793\\
0.91	0.220300439611911\\
0.9105	0.220766969546015\\
0.911	0.221235854128504\\
0.9115	0.221707118487847\\
0.912	0.222180788165528\\
0.9125	0.222656889125236\\
0.913	0.223135447762314\\
0.9135	0.223616490913475\\
0.914	0.224100045866792\\
0.9145	0.22458614037197\\
0.915	0.225074802650921\\
0.9155	0.225566061408635\\
0.916	0.226059945844375\\
0.9165	0.226556485663195\\
0.917	0.227055711087802\\
0.9175	0.227557652870769\\
0.918	0.228062342307109\\
0.9185	0.228569811247228\\
0.919	0.229080092110276\\
0.9195	0.229593217897897\\
0.92	0.230109222208401\\
0.9205	0.230628139251374\\
0.921	0.231150003862738\\
0.9215	0.231674851520283\\
0.922	0.232202718359682\\
0.9225	0.232733641191008\\
0.923	0.23326765751578\\
0.9235	0.233804805544543\\
0.924	0.23434512421502\\
0.9245	0.23488865321083\\
0.925	0.23543543298083\\
0.9255	0.23598550475907\\
0.926	0.236538910585446\\
0.9265	0.237095693327415\\
0.927	0.237655896701984\\
0.9275	0.238219565298271\\
0.928	0.238786744601029\\
0.9285	0.239357481014945\\
0.929	0.239931821889758\\
0.9295	0.240509815546229\\
0.93	0.241091511303557\\
0.9305	0.241676959508442\\
0.931	0.242266211562885\\
0.9315	0.242859319953731\\
0.932	0.243456338283484\\
0.9325	0.244057321302321\\
0.933	0.244662324943628\\
0.9335	0.245271406358506\\
0.934	0.245884623949424\\
0.9345	0.246502037406869\\
0.935	0.247123707748813\\
0.9355	0.247749697364793\\
0.936	0.248380070053542\\
0.9365	0.24901489106421\\
0.937	0.249654227143135\\
0.9375	0.250298146585722\\
0.938	0.250946719278314\\
0.9385	0.251600016746734\\
0.939	0.252258112216752\\
0.9395	0.252921080665749\\
0.94	0.253588998872361\\
0.9405	0.254261945484811\\
0.941	0.254940001081804\\
0.9415	0.255623248226378\\
0.942	0.256311771546161\\
0.9425	0.257005657796752\\
0.943	0.25770499592795\\
0.9435	0.25840987717606\\
0.944	0.259120395124056\\
0.9445	0.259836645797858\\
0.945	0.260558727747955\\
0.9455	0.261286742134357\\
0.946	0.262020792834126\\
0.9465	0.262760986520664\\
0.947	0.263507432789414\\
0.9475	0.264260244241116\\
0.948	0.265019536619961\\
0.9485	0.265785428906406\\
0.949	0.266558043465891\\
0.9495	0.26733750615556\\
0.95	0.268123946480081\\
0.9505	0.268917497721136\\
0.951	0.269718297091903\\
0.9515	0.270526485900844\\
0.952	0.271342209702046\\
0.9525	0.272165618488021\\
0.953	0.272996866860291\\
0.9535	0.273836114221393\\
0.954	0.274683524990009\\
0.9545	0.275539268803755\\
0.955	0.276403520744533\\
0.9555	0.277276461584735\\
0.956	0.278158278034347\\
0.9565	0.279049163003031\\
0.957	0.279949315881977\\
0.9575	0.280858942843294\\
0.958	0.281778257152785\\
0.9585	0.282707479499988\\
0.959	0.283646838350528\\
0.9595	0.284596570319564\\
0.96	0.285556920567788\\
0.9605	0.286528143221758\\
0.961	0.287510501820424\\
0.9615	0.288504269789923\\
0.962	0.289509730948865\\
0.9625	0.290527180046538\\
0.963	0.291556923336651\\
0.9635	0.292599279189487\\
0.964	0.293654578745556\\
0.9645	0.294723166614111\\
0.965	0.295805401620187\\
0.9655	0.296901657604117\\
0.966	0.298012324277831\\
0.9665	0.299137808145072\\
0.967	0.300278533493768\\
0.9675	0.301434943452692\\
0.968	0.302607501129419\\
0.9685	0.303796690852272\\
0.969	0.305003019494074\\
0.9695	0.306227017895001\\
0.97	0.307469242435754\\
0.9705	0.3087302766876\\
0.971	0.310010733260668\\
0.9715	0.311311255749381\\
0.972	0.312632520906556\\
0.9725	0.313975240959159\\
0.973	0.315340166161222\\
0.9735	0.316728087583018\\
0.974	0.318139840142264\\
0.9745	0.319576305937695\\
0.975	0.321038417906391\\
0.9755	0.322527163842349\\
0.976	0.324043590821629\\
0.9765	0.32558881008567\\
0.977	0.327164002441453\\
0.9775	0.328770424245289\\
0.978	0.330409414046117\\
0.9785	0.332082399975226\\
0.979	0.33379090800301\\
0.9795	0.335536571167768\\
0.98	0.3373211399058\\
0.9805	0.339146493709221\\
0.981	0.341014654226733\\
0.9815	0.342927800106848\\
0.982	0.344888283843094\\
0.9825	0.346898650937069\\
0.983	0.348961661799988\\
0.9835	0.351080316866727\\
0.984	0.35325788551412\\
0.9845	0.35549793949152\\
0.985	0.35780439168195\\
0.9855	0.36018156000125\\
0.986	0.36262474821441\\
0.9865	0.365990442151043\\
0.987	0.368555730181947\\
0.9875	0.371334200994343\\
0.988	0.374209244831703\\
0.9885	0.377188526010524\\
0.989	0.380280739510539\\
0.9895	0.383495744915721\\
0.99	0.386844786990446\\
0.9905	0.390340771431963\\
0.991	0.39399861335842\\
0.9915	0.397835683055535\\
0.992	0.401872383663258\\
0.9925	0.406132910831145\\
0.993	0.410646268292777\\
0.9935	0.415447650882991\\
0.994	0.420580368080015\\
0.9945	0.426098584889435\\
0.995	0.432071338575769\\
0.9955	0.438588622768057\\
0.996	0.445770973247987\\
0.9965	0.453785311293103\\
0.997	0.462872734971123\\
0.9975	0.473401127830073\\
0.998	0.485975383466906\\
0.9985	0.501703878688889\\
0.999	0.523002133648598\\
0.9995	0.557242689456364\\
1	0.88025\\
};
\addlegendentry{$h_\text{g}^{-1}(u)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0005	0\\
0.001	0\\
0.0015	0\\
0.002	0\\
0.0025	0\\
0.003	0\\
0.0035	0\\
0.004	0\\
0.0045	0\\
0.005	0\\
0.0055	0\\
0.006	0\\
0.0065	0\\
0.007	0\\
0.0075	0\\
0.008	0\\
0.0085	0\\
0.009	0\\
0.0095	0\\
0.01	0\\
0.0105	0\\
0.011	0\\
0.0115	0\\
0.012	0\\
0.0125	0\\
0.013	0\\
0.0135	0\\
0.014	0\\
0.0145	0\\
0.015	0\\
0.0155	0\\
0.016	0\\
0.0165	0\\
0.017	0\\
0.0175	0\\
0.018	0\\
0.0185	0\\
0.019	0\\
0.0195	0\\
0.02	0\\
0.0205	0\\
0.021	0\\
0.0215	0\\
0.022	0\\
0.0225	0\\
0.023	0\\
0.0235	0\\
0.024	0\\
0.0245	0\\
0.025	0\\
0.0255	0\\
0.026	0\\
0.0265	0\\
0.027	0\\
0.0275	0\\
0.028	0\\
0.0285	0\\
0.029	0\\
0.0295	0\\
0.03	0\\
0.0305	0\\
0.031	0\\
0.0315	0\\
0.032	0\\
0.0325	0\\
0.033	0\\
0.0335	0\\
0.034	0\\
0.0345	0\\
0.035	0\\
0.0355	0\\
0.036	0\\
0.0365	0\\
0.037	0\\
0.0375	0\\
0.038	0\\
0.0385	0\\
0.039	0\\
0.0395	0\\
0.04	0\\
0.0405	0\\
0.041	0\\
0.0415	0\\
0.042	0\\
0.0425	0\\
0.043	0\\
0.0435	0\\
0.044	0\\
0.0445	0\\
0.045	0\\
0.0455	0\\
0.046	0\\
0.0465	0\\
0.047	0\\
0.0475	0\\
0.048	0\\
0.0485	0\\
0.049	0\\
0.0495	0\\
0.05	0\\
0.0505	0\\
0.051	0\\
0.0515	0\\
0.052	0\\
0.0525	0\\
0.053	0\\
0.0535	0\\
0.054	0\\
0.0545	0\\
0.055	0\\
0.0555	0\\
0.056	0\\
0.0565	0\\
0.057	0\\
0.0575	0\\
0.058	0\\
0.0585	0\\
0.059	0\\
0.0595	0\\
0.06	0\\
0.0605	0\\
0.061	0\\
0.0615	0\\
0.062	0\\
0.0625	0\\
0.063	0\\
0.0635	0\\
0.064	0\\
0.0645	1.85560156773512e-06\\
0.065	1.91630581269919e-06\\
0.0655	1.97850366245866e-06\\
0.066	2.04222014110744e-06\\
0.0665	2.10748050755161e-06\\
0.067	2.1743102565086e-06\\
0.0675	2.24273511906237e-06\\
0.068	2.31278106366251e-06\\
0.0685	2.38447429667943e-06\\
0.069	2.45784126351456e-06\\
0.0695	2.53290864926647e-06\\
0.07	2.60970337939703e-06\\
0.0705	2.6882526208416e-06\\
0.071	2.76858378245315e-06\\
0.0715	2.85072451611246e-06\\
0.072	2.93470271761631e-06\\
0.0725	3.02054652712158e-06\\
0.073	3.10828433036647e-06\\
0.0735	3.19794475922563e-06\\
0.074	3.28955669270936e-06\\
0.0745	3.38314925762973e-06\\
0.075	3.47875182959978e-06\\
0.0755	3.57639403403276e-06\\
0.076	3.6761057462531e-06\\
0.0765	3.77791709338382e-06\\
0.077	3.88185845434652e-06\\
0.0775	3.98796046097161e-06\\
0.078	4.09625399910851e-06\\
0.0785	4.20677020918081e-06\\
0.079	4.31954048707439e-06\\
0.0795	4.4346169285614e-06\\
0.08	4.5519917653003e-06\\
0.0805	4.67171646256759e-06\\
0.081	4.79382344975576e-06\\
0.0815	4.91834541604952e-06\\
0.082	5.04531531186903e-06\\
0.0825	5.17476634864789e-06\\
0.083	5.30673200094256e-06\\
0.0835	5.44124600632134e-06\\
0.084	5.57834236691868e-06\\
0.0845	5.71805534965719e-06\\
0.085	5.86041948791305e-06\\
0.0855	6.00546958173798e-06\\
0.086	6.1532406989695e-06\\
0.0865	6.30376817634115e-06\\
0.087	6.45708761992658e-06\\
0.0875	6.61323490647181e-06\\
0.088	6.77224618406136e-06\\
0.0885	6.9341578727844e-06\\
0.089	7.09900666617802e-06\\
0.0895	7.26682953156033e-06\\
0.09	7.43766371158472e-06\\
0.0905	7.61154672423991e-06\\
0.091	7.7885163646263e-06\\
0.0915	7.96861070528898e-06\\
0.092	8.15186809743906e-06\\
0.0925	8.33832717161975e-06\\
0.093	8.52802683892762e-06\\
0.0935	8.72100629134565e-06\\
0.094	8.91730500351962e-06\\
0.0945	9.11696273264706e-06\\
0.095	9.32001952047568e-06\\
0.0955	9.52651569319229e-06\\
0.096	9.7364918629772e-06\\
0.0965	9.94998892889232e-06\\
0.097	1.01670480774363e-05\\
0.0975	1.03877107836547e-05\\
0.098	1.06120188123615e-05\\
0.0985	1.08400142185827e-05\\
0.099	1.1071739348667e-05\\
0.0995	1.13072368411737e-05\\
0.1	1.15465496280942e-05\\
0.1005	1.17897209352957e-05\\
0.101	1.20367942836319e-05\\
0.1015	1.22878134901638e-05\\
0.102	1.25428226686042e-05\\
0.1025	1.28018662306495e-05\\
0.103	1.30649888866463e-05\\
0.1035	1.33322356467014e-05\\
0.104	1.36036518214588e-05\\
0.1045	1.38792830229884e-05\\
0.105	1.41591751662284e-05\\
0.1055	1.44433744692085e-05\\
0.106	1.47319274542701e-05\\
0.1065	1.50248809493991e-05\\
0.107	1.5322282088448e-05\\
0.1075	1.56241783125788e-05\\
0.108	1.59306173711515e-05\\
0.1085	1.62416473223903e-05\\
0.109	1.65573165346045e-05\\
0.1095	1.68776736871878e-05\\
0.11	1.72027677711739e-05\\
0.1105	1.7532648090457e-05\\
0.111	1.78673642629024e-05\\
0.1115	1.82069662207907e-05\\
0.112	1.85515042123718e-05\\
0.1125	1.89010288021985e-05\\
0.113	1.92555908726799e-05\\
0.1135	1.96152416245265e-05\\
0.114	1.99800325779709e-05\\
0.1145	2.03500155735448e-05\\
0.115	2.07252427733007e-05\\
0.1155	2.11057666615888e-05\\
0.116	2.14916400459453e-05\\
0.1165	2.18829160579803e-05\\
0.117	2.22796481548215e-05\\
0.1175	2.2681890119336e-05\\
0.118	2.30896960617955e-05\\
0.1185	2.35031204202096e-05\\
0.119	2.39222179618803e-05\\
0.1195	2.43470437836235e-05\\
0.12	2.47776533136568e-05\\
0.1205	2.52141023117103e-05\\
0.121	2.56564468703591e-05\\
0.1215	2.61047434161332e-05\\
0.122	2.65590487099621e-05\\
0.1225	2.70194198489504e-05\\
0.123	2.74859142662676e-05\\
0.1235	2.79585897331458e-05\\
0.124	2.84375043592133e-05\\
0.1245	2.89227165937156e-05\\
0.125	2.94142852260704e-05\\
0.1255	2.99122693876441e-05\\
0.126	3.0416728551752e-05\\
0.1265	3.09277225354343e-05\\
0.127	3.14453114999003e-05\\
0.1275	3.19695559516386e-05\\
0.128	3.25005167434167e-05\\
0.1285	3.30382550752795e-05\\
0.129	3.35828324955489e-05\\
0.1295	3.41343109014902e-05\\
0.13	3.46927525405327e-05\\
0.1305	3.52582200113805e-05\\
0.131	3.58307762645671e-05\\
0.1315	3.64104846037883e-05\\
0.132	3.69974086866787e-05\\
0.1325	3.75916125257003e-05\\
0.133	3.81931604894747e-05\\
0.1335	3.88021173032271e-05\\
0.134	3.94185480502296e-05\\
0.1345	4.00425181725783e-05\\
0.135	4.06740934718597e-05\\
0.1355	4.13133401108157e-05\\
0.136	4.19603246134548e-05\\
0.1365	4.26151138669395e-05\\
0.137	4.32777751218083e-05\\
0.1375	4.39483759930859e-05\\
0.138	4.46269844617264e-05\\
0.1385	4.53136688749467e-05\\
0.139	4.60084979476694e-05\\
0.1395	4.6711540763078e-05\\
0.14	4.74228667741716e-05\\
0.1405	4.81425458038753e-05\\
0.141	4.88706480470391e-05\\
0.1415	4.96072440704376e-05\\
0.142	5.03524048143245e-05\\
0.1425	5.11062015934316e-05\\
0.143	5.18687060974132e-05\\
0.1435	5.26399903925112e-05\\
0.144	5.34201269218881e-05\\
0.1445	5.42091885069595e-05\\
0.145	5.50072483482822e-05\\
0.1455	5.58143800266642e-05\\
0.146	5.66306575037201e-05\\
0.1465	5.74561551232033e-05\\
0.147	5.82909476121163e-05\\
0.1475	5.91351100811544e-05\\
0.148	5.99887180259273e-05\\
0.1485	6.08518473281805e-05\\
0.149	6.17245742564609e-05\\
0.1495	6.26069754671166e-05\\
0.15	6.34991280054065e-05\\
0.1505	6.4401109306278e-05\\
0.151	6.53129971955879e-05\\
0.1515	6.62348698906579e-05\\
0.152	6.71668060017172e-05\\
0.1525	6.81088845325695e-05\\
0.153	6.90611848818135e-05\\
0.1535	7.00237868432874e-05\\
0.154	7.09967706078451e-05\\
0.1545	7.19802167634676e-05\\
0.155	7.29742062969274e-05\\
0.1555	7.39788205942338e-05\\
0.156	7.49941414420752e-05\\
0.1565	7.60202510282637e-05\\
0.157	7.70572319431784e-05\\
0.1575	7.81051671804311e-05\\
0.158	7.91641401380883e-05\\
0.1585	8.02342346192253e-05\\
0.159	8.13155348333705e-05\\
0.1595	8.24081253971709e-05\\
0.16	8.35120913355025e-05\\
0.1605	8.46275180821365e-05\\
0.161	8.57544914812935e-05\\
0.1615	8.68930977879767e-05\\
0.162	8.8043423669304e-05\\
0.1625	8.92055562055072e-05\\
0.163	9.03795828905984e-05\\
0.1635	9.15655916334801e-05\\
0.164	9.27636707591661e-05\\
0.1645	9.39739090094482e-05\\
0.165	9.5196395543673e-05\\
0.1655	9.64312199402961e-05\\
0.166	9.76784721974377e-05\\
0.1665	9.89382427337704e-05\\
0.167	0.000100210622389851\\
0.1675	0.000101495702428678\\
0.168	0.000102793574536908\\
0.1685	0.00010410433082586\\
0.169	0.00010542806383218\\
0.1695	0.000106764866519282\\
0.17	0.000108114832277795\\
0.1705	0.000109478054926782\\
0.171	0.000110854628714629\\
0.1715	0.00011224464832027\\
0.172	0.000113648208853845\\
0.1725	0.000115065405857484\\
0.173	0.00011649633530697\\
0.1735	0.000117941093611962\\
0.174	0.000119399777617435\\
0.1745	0.000120872484604129\\
0.175	0.000122359312290432\\
0.1755	0.000123860358832051\\
0.176	0.000125375722824228\\
0.1765	0.000126905503301966\\
0.177	0.000128449799741026\\
0.1775	0.000130008712059149\\
0.178	0.000131582340616943\\
0.1785	0.000133170786218773\\
0.179	0.000134774150113648\\
0.1795	0.000136392533996332\\
0.18	0.000138026040008121\\
0.1805	0.000139674770738285\\
0.181	0.00014133882922418\\
0.1815	0.000143018318953025\\
0.182	0.000144713343862346\\
0.1825	0.000146424008341306\\
0.183	0.000148150417231152\\
0.1835	0.00014989267582699\\
0.184	0.000151650889877675\\
0.1845	0.000153425165587584\\
0.185	0.000155215609617509\\
0.1855	0.00015702232908521\\
0.186	0.000158845431566523\\
0.1865	0.000160685025096585\\
0.187	0.000162541218170387\\
0.1875	0.000164414119744216\\
0.188	0.000166303839235993\\
0.1885	0.000168210486526821\\
0.189	0.000170134171961545\\
0.1895	0.000172075006349859\\
0.19	0.000174033100967308\\
0.1905	0.000176008567556174\\
0.191	0.000178001518326476\\
0.1915	0.000180012065956747\\
0.192	0.000182040323595256\\
0.1925	0.000184086404860895\\
0.193	0.000186150423843956\\
0.1935	0.000188232495107243\\
0.194	0.000190332733687071\\
0.1945	0.00019245125509415\\
0.195	0.000194588175314481\\
0.1955	0.000196743610810346\\
0.196	0.000198917678521315\\
0.1965	0.000201110495865242\\
0.197	0.000203322180739152\\
0.1975	0.00020555285152013\\
0.198	0.000207802627066322\\
0.1985	0.000210071626718045\\
0.199	0.000212359970298448\\
0.1995	0.000214667778114852\\
0.2	0.000216995170959189\\
0.2005	0.000219342270109668\\
0.201	0.000221709197330777\\
0.2015	0.000224096074875391\\
0.202	0.000226503025484659\\
0.2025	0.000228930172389674\\
0.203	0.000231377639312025\\
0.2035	0.000233845550465017\\
0.204	0.000236334030554453\\
0.2045	0.000238843204779737\\
0.205	0.00024137319883466\\
0.2055	0.000243924138908613\\
0.206	0.000246496151687148\\
0.2065	0.000249089364353416\\
0.207	0.00025170390458884\\
0.2075	0.000254339900573886\\
0.208	0.000256997480989507\\
0.2085	0.000259676775017814\\
0.209	0.000262377912342959\\
0.2095	0.00026510102315247\\
0.21	0.00026784623813747\\
0.2105	0.000270613688494792\\
0.211	0.000273403505926639\\
0.2115	0.000276215822642589\\
0.212	0.000279050771360034\\
0.2125	0.000281908485305182\\
0.213	0.000284789098214056\\
0.2135	0.000287692744333823\\
0.214	0.000290619558423022\\
0.2145	0.000293569675753336\\
0.215	0.000296543232109703\\
0.2155	0.000299540363792206\\
0.216	0.000302561207616292\\
0.2165	0.000305605900914219\\
0.217	0.000308674581535606\\
0.2175	0.000311767387848771\\
0.218	0.000314884458741616\\
0.2185	0.000318025933622401\\
0.219	0.000321191952420863\\
0.2195	0.000324382655589428\\
0.22	0.00032759818410355\\
0.2205	0.000330838679463374\\
0.221	0.000334104283694181\\
0.2215	0.000337395139347829\\
0.222	0.000340711389503312\\
0.2225	0.000344053177767978\\
0.223	0.000347420648278418\\
0.2235	0.000350813945701356\\
0.224	0.000354233215235089\\
0.2245	0.000357678602609712\\
0.225	0.000361150254088782\\
0.2255	0.000364648316469984\\
0.226	0.000368172937085909\\
0.2265	0.000371724263805717\\
0.227	0.000375302445035364\\
0.2275	0.000378907629719039\\
0.228	0.000382539967339945\\
0.2285	0.000386199607921522\\
0.229	0.000389886702028108\\
0.2295	0.000393601400766386\\
0.23	0.000397343855785715\\
0.2305	0.000401114219279908\\
0.231	0.000404912643987565\\
0.2315	0.000408739283193404\\
0.232	0.000412594290729373\\
0.2325	0.000416477820975092\\
0.233	0.00042039002885963\\
0.2335	0.000424331069861839\\
0.234	0.000428301100011796\\
0.2345	0.000432300275891473\\
0.235	0.000436328754636062\\
0.2355	0.000440386693934758\\
0.236	0.000444474252031979\\
0.2365	0.00044859158772792\\
0.237	0.00045273886038022\\
0.2375	0.000456916229904625\\
0.238	0.000461123856775769\\
0.2385	0.000465361902028727\\
0.239	0.000469630527259679\\
0.2395	0.000473929894626912\\
0.24	0.000478260166851929\\
0.2405	0.000482621507220893\\
0.241	0.000487014079584625\\
0.2415	0.000491438048360826\\
0.242	0.00049589357853419\\
0.2425	0.000500380835657954\\
0.243	0.00050489998585479\\
0.2435	0.000509451195817689\\
0.244	0.0005140346328113\\
0.2445	0.00051865046467281\\
0.245	0.000523298859812837\\
0.2455	0.000527979987216765\\
0.246	0.000532694016445623\\
0.2465	0.000537441117637094\\
0.247	0.000542221461506953\\
0.2475	0.000547035219349512\\
0.248	0.000551882563039063\\
0.2485	0.00055676366503099\\
0.249	0.000561678698362544\\
0.2495	0.000566627836654066\\
0.25	0.000571611254110316\\
0.2505	0.000576629125521033\\
0.251	0.000581681626262376\\
0.2515	0.000586768932297921\\
0.252	0.000591891220179552\\
0.2525	0.000597048667049016\\
0.253	0.000602241450638474\\
0.2535	0.000607469749271838\\
0.254	0.000612733741865878\\
0.2545	0.000618033607931334\\
0.255	0.000623369527573803\\
0.2555	0.000628741681495182\\
0.256	0.000634150250994447\\
0.2565	0.000639595417968986\\
0.257	0.000645077364915592\\
0.2575	0.000650596274931692\\
0.258	0.000656152331716231\\
0.2585	0.000661745719570894\\
0.259	0.000667376623401661\\
0.2595	0.000673045228719027\\
0.26	0.000678751721640114\\
0.2605	0.000684496288889003\\
0.261	0.000690279117798398\\
0.2615	0.000696100396310517\\
0.262	0.000701960312978422\\
0.2625	0.000707859056966909\\
0.263	0.000713796818053836\\
0.2635	0.00071977378663135\\
0.264	0.000725790153706662\\
0.2645	0.000731846110903933\\
0.265	0.000737941850464496\\
0.2655	0.000744077565248968\\
0.266	0.000750253448737803\\
0.2665	0.000756469695032513\\
0.267	0.000762726498857225\\
0.2675	0.000769024055559675\\
0.268	0.000775362561112103\\
0.2685	0.000781742212113024\\
0.269	0.000788163205787784\\
0.2695	0.000794625739990451\\
0.27	0.000801130013204476\\
0.2705	0.00080767622454414\\
0.271	0.000814264573755774\\
0.2715	0.000820895261218868\\
0.272	0.000827568487947627\\
0.2725	0.000834284455591638\\
0.273	0.000841043366437755\\
0.2735	0.000847845423410654\\
0.274	0.000854690830074833\\
0.2745	0.00086157979063517\\
0.275	0.00086851250993869\\
0.2755	0.000875489193475576\\
0.276	0.000882510047380491\\
0.2765	0.000889575278433918\\
0.277	0.000896685094063154\\
0.2775	0.0009038397023442\\
0.278	0.000911039312002204\\
0.2785	0.000918284132413572\\
0.279	0.000925574373606852\\
0.2795	0.000932910246264074\\
0.28	0.000940291961721962\\
0.2805	0.000947719731973606\\
0.281	0.00095519376966946\\
0.2815	0.000962714288118782\\
0.282	0.000970281501290859\\
0.2825	0.000977895623816782\\
0.283	0.000985556870990001\\
0.2835	0.000993265458768655\\
0.284	0.00100102160377591\\
0.2845	0.00100882552330206\\
0.285	0.00101667743530598\\
0.2855	0.00102457755841556\\
0.286	0.00103252611193028\\
0.2865	0.00104052331582172\\
0.287	0.0010485693907355\\
0.2875	0.00105666455799236\\
0.288	0.00106480903958961\\
0.2885	0.00107300305820279\\
0.289	0.0010812468371868\\
0.2895	0.00108954060057753\\
0.29	0.00109788457309323\\
0.2905	0.00110627898013582\\
0.291	0.00111472404779256\\
0.2915	0.00112322000283738\\
0.292	0.00113176707273255\\
0.2925	0.00114036548562979\\
0.293	0.00114901547037205\\
0.2935	0.00115771725649483\\
0.294	0.00116647107422785\\
0.2945	0.00117527715449639\\
0.295	0.00118413572892295\\
0.2955	0.00119304702982836\\
0.296	0.00120201129023412\\
0.2965	0.00121102874386314\\
0.297	0.00122009962514147\\
0.2975	0.00122922416920024\\
0.298	0.00123840261187691\\
0.2985	0.0012476351897166\\
0.299	0.00125692213997419\\
0.2995	0.00126626370061567\\
0.3	0.00127566011031954\\
0.3005	0.00128511160847866\\
0.301	0.00129461843520173\\
0.3015	0.001304180831315\\
0.302	0.00131379903836393\\
0.3025	0.00132347329861449\\
0.303	0.0013332038550552\\
0.3035	0.00134299095139878\\
0.304	0.00135283483208348\\
0.3045	0.00136273574227486\\
0.305	0.00137269392786787\\
0.3055	0.0013827096354877\\
0.306	0.00139278311249258\\
0.3065	0.00140291460697439\\
0.307	0.00141310436776121\\
0.3075	0.00142335264441851\\
0.308	0.00143365968725107\\
0.3085	0.00144402574730507\\
0.309	0.00145445107636899\\
0.3095	0.00146493592697639\\
0.31	0.00147548055240687\\
0.3105	0.00148608520668836\\
0.311	0.00149675014459849\\
0.3115	0.00150747562166698\\
0.312	0.0015182618941767\\
0.3125	0.00152910921916627\\
0.313	0.00154001785443125\\
0.3135	0.00155098805852638\\
0.314	0.00156202009076722\\
0.3145	0.00157311421123218\\
0.315	0.00158427068076439\\
0.3155	0.00159548976097335\\
0.316	0.00160677171423695\\
0.3165	0.00161811680370372\\
0.317	0.00162952529329408\\
0.3175	0.00164099744770285\\
0.318	0.00165253353240102\\
0.3185	0.0016641338136375\\
0.319	0.00167579855844147\\
0.3195	0.00168752803462369\\
0.32	0.00169932251077942\\
0.3205	0.00171118225628963\\
0.321	0.00172310754132343\\
0.3215	0.00173509863683996\\
0.322	0.00174715581459017\\
0.3225	0.00175927934711961\\
0.323	0.00177146950776952\\
0.3235	0.0017837265706796\\
0.324	0.00179605081078993\\
0.3245	0.00180844250384271\\
0.325	0.00182090192638507\\
0.3255	0.00183342935577024\\
0.326	0.00184602507016074\\
0.3265	0.00185868934852962\\
0.327	0.00187142247066319\\
0.3275	0.00188422471716287\\
0.328	0.00189709636944757\\
0.3285	0.00191003770975562\\
0.329	0.00192304902114726\\
0.3295	0.00193613058750686\\
0.33	0.001949282693545\\
0.3305	0.00196250562480049\\
0.331	0.00197579966764316\\
0.3315	0.00198916510927583\\
0.332	0.00200260223773663\\
0.3325	0.00201611134190116\\
0.333	0.00202969271148523\\
0.3335	0.00204334663704642\\
0.334	0.0020570734099874\\
0.3345	0.00207087332255751\\
0.335	0.00208474666785541\\
0.3355	0.00209869373983151\\
0.336	0.00211271483329023\\
0.3365	0.00212681024389261\\
0.337	0.00214098026815834\\
0.3375	0.00215522520346878\\
0.338	0.00216954534806901\\
0.3385	0.00218394100107022\\
0.339	0.00219841246245245\\
0.3395	0.00221296003306692\\
0.34	0.00222758401463885\\
0.3405	0.00224228470976962\\
0.341	0.00225706242193913\\
0.3415	0.00227191745550925\\
0.342	0.00228685011572516\\
0.3425	0.00230186070871918\\
0.343	0.0023169495415124\\
0.3435	0.00233211692201774\\
0.344	0.0023473631590426\\
0.3445	0.00236268856229116\\
0.345	0.00237809344236772\\
0.3455	0.00239357811077867\\
0.346	0.00240914287993543\\
0.3465	0.00242478806315749\\
0.347	0.0024405139746746\\
0.3475	0.00245632092962966\\
0.348	0.00247220924408198\\
0.3485	0.00248817923500944\\
0.349	0.0025042312203114\\
0.3495	0.00252036551881174\\
0.35	0.00253658245026145\\
0.3505	0.00255288233534179\\
0.351	0.00256926549566672\\
0.3515	0.00258573225378589\\
0.352	0.00260228293318798\\
0.3525	0.00261891785830304\\
0.353	0.00263563735450545\\
0.3535	0.00265244174811741\\
0.354	0.00266933136641112\\
0.3545	0.00268630653761259\\
0.355	0.00270336759090395\\
0.3555	0.00272051485642666\\
0.356	0.00273774866528476\\
0.3565	0.00275506934954761\\
0.357	0.00277247724225316\\
0.3575	0.0027899726774111\\
0.358	0.00280755599000559\\
0.3585	0.00282522751599856\\
0.359	0.00284298759233326\\
0.3595	0.0028608365569367\\
0.36	0.00287877474872333\\
0.3605	0.00289680250759794\\
0.361	0.00291492017445905\\
0.3615	0.00293312809120205\\
0.362	0.00295142660072267\\
0.3625	0.0029698160469197\\
0.363	0.00298829677469881\\
0.3635	0.00300686912997572\\
0.364	0.00302553345967926\\
0.3645	0.00304429011175489\\
0.365	0.00306313943516834\\
0.3655	0.00308208177990843\\
0.366	0.00310111749699071\\
0.3665	0.00312024693846114\\
0.367	0.00313947045739904\\
0.3675	0.00315878840792094\\
0.368	0.00317820114518386\\
0.3685	0.00319770902538885\\
0.369	0.00321731240578427\\
0.3695	0.00323701164466983\\
0.37	0.00325680710139975\\
0.3705	0.00327669913638629\\
0.371	0.00329668811110351\\
0.3715	0.00331677438809086\\
0.372	0.00333695833095693\\
0.3725	0.00335724030438267\\
0.373	0.00337762067412561\\
0.3735	0.00339809980702288\\
0.374	0.00341867807099572\\
0.3745	0.0034393558350525\\
0.375	0.00346013346929308\\
0.3755	0.00348101134491186\\
0.376	0.00350198983420225\\
0.3765	0.00352306931056012\\
0.377	0.0035442501484878\\
0.3775	0.00356553272359772\\
0.378	0.00358691741261641\\
0.3785	0.0036084045933884\\
0.379	0.00362999464488012\\
0.3795	0.00365168794718396\\
0.38	0.00367348488152186\\
0.3805	0.00369538583024975\\
0.381	0.00371739117686121\\
0.3815	0.00373950130599154\\
0.382	0.00376171660342195\\
0.3825	0.00378403745608347\\
0.383	0.0038064642520611\\
0.3835	0.00382899738059805\\
0.384	0.00385163723209947\\
0.3845	0.00387438419813702\\
0.385	0.00389723867145286\\
0.3855	0.00392020104596369\\
0.386	0.00394327171676523\\
0.3865	0.00396645108013638\\
0.387	0.00398973953354331\\
0.3875	0.00401313747564391\\
0.388	0.00403664530629211\\
0.3885	0.00406026342654209\\
0.389	0.00408399223865252\\
0.3895	0.00410783214609123\\
0.39	0.00413178355353938\\
0.3905	0.00415584686689585\\
0.391	0.00418002249328187\\
0.3915	0.00420431084104522\\
0.392	0.00422871231976485\\
0.3925	0.00425322734025557\\
0.393	0.00427785631457189\\
0.3935	0.00430259965601343\\
0.394	0.00432745777912902\\
0.3945	0.00435243109972117\\
0.395	0.00437752003485103\\
0.3955	0.00440272500284278\\
0.396	0.00442804642328831\\
0.3965	0.00445348471705209\\
0.397	0.00447904030627566\\
0.3975	0.00450471361438232\\
0.398	0.0045305050660821\\
0.3985	0.00455641508737625\\
0.399	0.00458244410556252\\
0.3995	0.00460859254923907\\
0.4	0.00463486084831055\\
0.4005	0.0046612494339916\\
0.401	0.00468775873881311\\
0.4015	0.00471438919662581\\
0.402	0.00474114124260638\\
0.4025	0.00476801531326132\\
0.403	0.00479501184643283\\
0.4035	0.00482213128130327\\
0.404	0.00484937405840036\\
0.4045	0.0048767406196023\\
0.405	0.00490423140814267\\
0.4055	0.00493184686861559\\
0.406	0.00495958744698077\\
0.4065	0.00498745359056885\\
0.407	0.00501544574808632\\
0.4075	0.00504356436962095\\
0.408	0.00507180990664691\\
0.4085	0.00510018281202951\\
0.409	0.00512868354003138\\
0.4095	0.00515731254631713\\
0.41	0.0051860702879587\\
0.4105	0.00521495722344067\\
0.411	0.00524397381266606\\
0.4115	0.00527312051696105\\
0.412	0.0053023977990807\\
0.4125	0.00533180612321449\\
0.413	0.00536134595499127\\
0.4135	0.00539101776148554\\
0.414	0.00542082201122218\\
0.4145	0.00545075917418214\\
0.415	0.00548082972180819\\
0.4155	0.00551103412701048\\
0.416	0.00554137286417189\\
0.4165	0.00557184640915365\\
0.417	0.00560245523930125\\
0.4175	0.00563319983344979\\
0.418	0.00566408067192992\\
0.4185	0.00569509823657299\\
0.419	0.00572625301071772\\
0.4195	0.00575754547921492\\
0.42	0.00578897612843399\\
0.4205	0.00582054544626842\\
0.421	0.00585225392214161\\
0.4215	0.00588410204701262\\
0.422	0.00591609031338236\\
0.4225	0.00594821921529909\\
0.423	0.00598048924836447\\
0.4235	0.00601290090973972\\
0.424	0.0060454546981511\\
0.4245	0.00607815111389642\\
0.425	0.00611099065885057\\
0.4255	0.00614397383647181\\
0.426	0.0061771011518077\\
0.4265	0.0062103731115013\\
0.427	0.00624379022379717\\
0.4275	0.00627735299854737\\
0.428	0.00631106194721798\\
0.4285	0.00634491758289468\\
0.429	0.00637892042028954\\
0.4295	0.00641307097574673\\
0.43	0.00644736976724902\\
0.4305	0.00648181731442388\\
0.431	0.0065164141385502\\
0.4315	0.00655116076256368\\
0.432	0.00658605771106413\\
0.4325	0.00662110551032113\\
0.433	0.00665630468828071\\
0.4335	0.00669165577457165\\
0.434	0.00672715930051204\\
0.4345	0.00676281579911542\\
0.435	0.00679862580509727\\
0.4355	0.00683458985488172\\
0.436	0.00687070848660809\\
0.4365	0.00690698224013697\\
0.437	0.00694341165705703\\
0.4375	0.00697999728069187\\
0.438	0.00701673965610605\\
0.4385	0.00705363933011205\\
0.439	0.00709069685127661\\
0.4395	0.00712791276992797\\
0.44	0.00716528763816182\\
0.4405	0.00720282200984834\\
0.441	0.00724051644063906\\
0.4415	0.00727837148797328\\
0.442	0.00731638771108478\\
0.4425	0.00735456567100934\\
0.443	0.00739290593059039\\
0.4435	0.00743140905448658\\
0.444	0.00747007560917867\\
0.4445	0.00750890616297595\\
0.445	0.00754790128602334\\
0.4455	0.0075870615503083\\
0.446	0.00762638752966793\\
0.4465	0.00766587979979538\\
0.447	0.00770553893824732\\
0.4475	0.00774536552445082\\
0.448	0.0077853601397101\\
0.4485	0.00782552336721387\\
0.449	0.00786585579204213\\
0.4495	0.00790635800117334\\
0.45	0.00794703058349155\\
0.4505	0.0079878741297934\\
0.451	0.0080288892327951\\
0.4515	0.00807007648713998\\
0.452	0.00811143648940538\\
0.4525	0.00815296983810954\\
0.453	0.00819467713371935\\
0.4535	0.00823655897865738\\
0.454	0.00827861597730872\\
0.4545	0.0083208487360289\\
0.455	0.0083632578631504\\
0.4555	0.0084058439689908\\
0.456	0.0084486076658592\\
0.4565	0.00849154956806408\\
0.457	0.00853467029192068\\
0.4575	0.00857797045575781\\
0.458	0.00862145067992603\\
0.4585	0.00866511158680427\\
0.459	0.00870895380080772\\
0.4595	0.00875297794839514\\
0.46	0.008797184658076\\
0.4605	0.00884157456041856\\
0.461	0.00888614828805667\\
0.4615	0.00893090647569772\\
0.462	0.00897584976012999\\
0.4625	0.00902097878023\\
0.463	0.00906629417697058\\
0.4635	0.00911179659342765\\
0.464	0.00915748667478833\\
0.4645	0.00920336506835839\\
0.465	0.0092494324235699\\
0.4655	0.00929568939198877\\
0.466	0.00934213662732231\\
0.4665	0.00938877478542688\\
0.467	0.00943560452431569\\
0.4675	0.00948262650416654\\
0.468	0.00952984138732893\\
0.4685	0.00957724983833264\\
0.469	0.00962485252389456\\
0.4695	0.00967265011292706\\
0.47	0.00972064327654543\\
0.4705	0.00976883268807571\\
0.471	0.00981721902306221\\
0.4715	0.00986580295927575\\
0.472	0.00991458517672117\\
0.4725	0.00996356635764484\\
0.473	0.010012747186543\\
0.4735	0.0100621283501693\\
0.474	0.0101117105375428\\
0.4745	0.0101614944399554\\
0.475	0.0102114807509802\\
0.4755	0.0102616701664791\\
0.476	0.0103120633846104\\
0.4765	0.0103626611058375\\
0.477	0.010413464032936\\
0.4775	0.0104644728710017\\
0.478	0.0105156883274591\\
0.4785	0.0105671111120685\\
0.479	0.0106187419369348\\
0.4795	0.0106705815165145\\
0.48	0.0107226305676242\\
0.4805	0.0107748898094489\\
0.481	0.0108273599635489\\
0.4815	0.0108800417538688\\
0.482	0.010932935906745\\
0.4825	0.0109860431509139\\
0.483	0.0110393642175193\\
0.4835	0.0110928998401212\\
0.484	0.0111466507547032\\
0.4845	0.0112006176996811\\
0.485	0.0112548014159102\\
0.4855	0.0113092026466938\\
0.486	0.011363822137791\\
0.4865	0.011418660637425\\
0.487	0.0114737188962909\\
0.4875	0.0115289976675637\\
0.488	0.0115844977069064\\
0.4885	0.011640219772478\\
0.489	0.0116961646249419\\
0.4895	0.0117523330274735\\
0.49	0.0118087257457682\\
0.4905	0.01186534354805\\
0.491	0.011922187205079\\
0.4915	0.0119792574901596\\
0.492	0.0120365551791489\\
0.4925	0.0120940810504643\\
0.493	0.0121518358850916\\
0.4935	0.0122098204665936\\
0.494	0.0122680355811172\\
0.4945	0.0123264820174027\\
0.495	0.0123851605667905\\
0.4955	0.0124440720232303\\
0.496	0.0125032171832884\\
0.4965	0.0125625968461562\\
0.497	0.012622211813658\\
0.4975	0.0126820628902592\\
0.498	0.0127421508830741\\
0.4985	0.0128024766018744\\
0.499	0.0128630408590967\\
0.4995	0.012923844469851\\
0.5	0.0129848882519282\\
0.5005	0.013046173025809\\
0.501	0.0131076996146708\\
0.5015	0.0131694688443965\\
0.502	0.0132314815435822\\
0.5025	0.0132937385435457\\
0.503	0.0133562406783334\\
0.5035	0.0134189887847296\\
0.504	0.0134819837022634\\
0.5045	0.0135452262732173\\
0.505	0.0136087173426352\\
0.5055	0.0136724577583298\\
0.506	0.0137364483708912\\
0.5065	0.0138006900336941\\
0.507	0.0138651836029067\\
0.5075	0.0139299299374976\\
0.508	0.0139949298992448\\
0.5085	0.0140601843527421\\
0.509	0.0141256941654088\\
0.5095	0.0141914602074958\\
0.51	0.014257483352095\\
0.5105	0.0143237644751461\\
0.511	0.0143903044554448\\
0.5115	0.0144571041746506\\
0.512	0.0145241645172947\\
0.5125	0.0145914863707877\\
0.513	0.0146590706254273\\
0.5135	0.0147269181744061\\
0.514	0.0147950299138196\\
0.5145	0.0148634067426735\\
0.515	0.014932049562892\\
0.5155	0.0150009592793244\\
0.516	0.0150701367997543\\
0.5165	0.015139583034906\\
0.517	0.0152092988984528\\
0.5175	0.0152792853070243\\
0.518	0.0153495431802143\\
0.5185	0.0154200734405882\\
0.519	0.0154908770136902\\
0.5195	0.0155619548280519\\
0.52	0.0156333078151984\\
0.5205	0.0157049369096574\\
0.521	0.0157768430489649\\
0.5215	0.0158490271736741\\
0.522	0.0159214902273623\\
0.5225	0.0159942331566383\\
0.523	0.0160672569111494\\
0.5235	0.0161405624435896\\
0.524	0.0162141507097064\\
0.5245	0.0162880226683081\\
0.525	0.0163621792812709\\
0.5255	0.0164366215135469\\
0.526	0.0165113503331703\\
0.5265	0.0165863667112658\\
0.527	0.0166616716220545\\
0.5275	0.0167372660428619\\
0.528	0.0168131509541247\\
0.5285	0.0168893273393979\\
0.529	0.0169657961853619\\
0.5295	0.0170425584818295\\
0.53	0.0171196152217529\\
0.5305	0.0171969674012306\\
0.531	0.0172746160195142\\
0.5315	0.0173525620790158\\
0.532	0.0174308065853142\\
0.5325	0.017509350547162\\
0.533	0.0175881949764924\\
0.5335	0.0176673408884264\\
0.534	0.0177467893012783\\
0.5345	0.0178265412365636\\
0.535	0.0179065977190052\\
0.5355	0.0179869597765397\\
0.536	0.0180676284403245\\
0.5365	0.0181486047447439\\
0.537	0.0182298897274157\\
0.5375	0.0183114844291978\\
0.538	0.0183933898941945\\
0.5385	0.0184756071697628\\
0.539	0.0185581373065186\\
0.5395	0.0186409813583435\\
0.54	0.0187241403823903\\
0.5405	0.0188076154390899\\
0.541	0.0188914075921569\\
0.5415	0.0189755179085961\\
0.542	0.0190599474587081\\
0.5425	0.0191446973160958\\
0.543	0.0192297685576701\\
0.5435	0.0193151622636559\\
0.544	0.0194008795175978\\
0.5445	0.0194869214063663\\
0.545	0.019573289020163\\
0.5455	0.0196599834525268\\
0.546	0.0197470058003396\\
0.5465	0.0198343571638314\\
0.547	0.0199220386465864\\
0.5475	0.0200100513555482\\
0.548	0.0200983964010255\\
0.5485	0.0201870748966974\\
0.549	0.0202760879596184\\
0.5495	0.0203654367102248\\
0.55	0.0204551222723383\\
0.5505	0.0205451457731725\\
0.551	0.0206355083433377\\
0.5515	0.0207262111168458\\
0.552	0.0208172552311152\\
0.5525	0.0209086418269763\\
0.553	0.0210003720486757\\
0.5535	0.0210924470438816\\
0.554	0.0211848679636882\\
0.5545	0.021277635962621\\
0.555	0.0213707521986405\\
0.5555	0.0214642178331477\\
0.556	0.021558034030988\\
0.5565	0.021652201960456\\
0.557	0.0217467227933\\
0.5575	0.0218415977047259\\
0.558	0.0219368278734019\\
0.5585	0.0220324144814623\\
0.559	0.0221283587145122\\
0.5595	0.0222246617616307\\
0.56	0.022321324815376\\
0.5605	0.0224183490717882\\
0.561	0.0225157357303941\\
0.5615	0.0226134859942104\\
0.562	0.0227116010697476\\
0.5625	0.0228100821670135\\
0.563	0.0229089304995173\\
0.5635	0.0230081472842723\\
0.564	0.0231077337417998\\
0.5645	0.0232076910961324\\
0.565	0.0233080205748174\\
0.5655	0.0234087234089194\\
0.566	0.0235098008330243\\
0.5665	0.0236112540852417\\
0.567	0.0237130844072079\\
0.5675	0.0238152930440889\\
0.568	0.0239178812445835\\
0.5685	0.0240208502609253\\
0.569	0.0241242013488862\\
0.5695	0.0242279357677782\\
0.57	0.0243320547804563\\
0.5705	0.0244365596533207\\
0.571	0.0245414516563192\\
0.5715	0.0246467320629495\\
0.572	0.0247524021502612\\
0.5725	0.0248584631988576\\
0.573	0.0249649164928982\\
0.5735	0.0250717633201002\\
0.574	0.0251790049717403\\
0.5745	0.0252866427426566\\
0.575	0.0253946779312498\\
0.5755	0.0255031118394854\\
0.576	0.0256119457728941\\
0.5765	0.0257211810405741\\
0.577	0.0258308189551918\\
0.5775	0.0259408608329831\\
0.578	0.0260513079937545\\
0.5785	0.0261621617608837\\
0.579	0.0262734234613208\\
0.5795	0.026385094425589\\
0.58	0.0264971759877852\\
0.5805	0.0266096694855805\\
0.581	0.0267225762602208\\
0.5815	0.0268358976565267\\
0.582	0.0269496350228947\\
0.5825	0.0270637897112963\\
0.583	0.0271783630772786\\
0.5835	0.0272933564799643\\
0.584	0.0274087712820512\\
0.5845	0.0275246088498124\\
0.585	0.0276408705530954\\
0.5855	0.0277575577653217\\
0.586	0.0278746718634871\\
0.5865	0.0279922142281598\\
0.587	0.0281101862434799\\
0.5875	0.0282285892971592\\
0.588	0.0283474247804795\\
0.5885	0.0284666940882914\\
0.589	0.0285863986190136\\
0.5895	0.0287065397746311\\
0.59	0.0288271189606941\\
0.5905	0.0289481375863158\\
0.591	0.0290695970641712\\
0.5915	0.0291914988104955\\
0.592	0.0293138442450817\\
0.5925	0.0294366347912781\\
0.593	0.0295598718759879\\
0.5935	0.0296835569296645\\
0.594	0.0298076913863113\\
0.5945	0.0299322766834778\\
0.595	0.0300573142622571\\
0.5955	0.0301828055672839\\
0.596	0.0303087520467309\\
0.5965	0.0304351551523059\\
0.597	0.0305620163392488\\
0.5975	0.0306893370663284\\
0.598	0.0308171187958387\\
0.5985	0.0309453629935956\\
0.599	0.0310740711289333\\
0.5995	0.0312032446747006\\
0.6	0.0313328851072564\\
0.6005	0.0314629939064666\\
0.601	0.0315935725556988\\
0.6015	0.0317246225418196\\
0.602	0.0318561453551884\\
0.6025	0.0319881424896541\\
0.603	0.0321206154425496\\
0.6035	0.0322535657146877\\
0.604	0.0323869948103558\\
0.6045	0.0325209042373102\\
0.605	0.032655295506772\\
0.6055	0.0327901701334212\\
0.606	0.0329255296353907\\
0.6065	0.0330613755342613\\
0.607	0.0331977093550557\\
0.6075	0.0333345326262326\\
0.608	0.0334718468796806\\
0.6085	0.0336096536507119\\
0.609	0.0337479544780559\\
0.6095	0.0338867509038527\\
0.61	0.0340260444736472\\
0.6105	0.0341658367363807\\
0.611	0.0343061292443857\\
0.6115	0.0344469235533774\\
0.612	0.0345882212224475\\
0.6125	0.0347300238140563\\
0.613	0.0348723328940249\\
0.6135	0.0350151500315283\\
0.614	0.035158476799087\\
0.6145	0.035302314772559\\
0.615	0.0354466655311316\\
0.6155	0.035591530657314\\
0.616	0.0357369117369274\\
0.6165	0.0358828103590977\\
0.617	0.0360292281162454\\
0.6175	0.0361761666040784\\
0.618	0.0363236274215815\\
0.6185	0.0364716121710077\\
0.619	0.0366201224578685\\
0.6195	0.0367691598909252\\
0.62	0.0369187260821781\\
0.6205	0.0370688226468574\\
0.621	0.0372194512034127\\
0.6215	0.0373706133735033\\
0.622	0.0375223107819874\\
0.6225	0.0376745450569115\\
0.623	0.0378273178295002\\
0.6235	0.037980630734145\\
0.624	0.0381344854083937\\
0.6245	0.0382888834929381\\
0.625	0.0384438266316044\\
0.6255	0.0385993164713397\\
0.626	0.0387553546622023\\
0.6265	0.0389119428573481\\
0.627	0.0390690827130198\\
0.6275	0.039226775888534\\
0.628	0.0393850240462691\\
0.6285	0.0395438288516529\\
0.629	0.0397031919731493\\
0.6295	0.0398631150822462\\
0.63	0.0400235998534416\\
0.6305	0.0401846479642315\\
0.631	0.040346261095095\\
0.6315	0.0405084409294818\\
0.632	0.0406711891537981\\
0.6325	0.0408345074573926\\
0.633	0.0409983975325425\\
0.6335	0.0411628610744391\\
0.634	0.041327899781173\\
0.6345	0.0414935153537203\\
0.635	0.0416597094959268\\
0.6355	0.0415994941985784\\
0.636	0.0417707583160348\\
0.6365	0.0419427048535546\\
0.637	0.0421153365381627\\
0.6375	0.0422886561074572\\
0.638	0.0424626663096412\\
0.6385	0.0426373699035549\\
0.639	0.0428127696587085\\
0.6395	0.0429888683553146\\
0.64	0.0431656687843202\\
0.6405	0.0433431737474396\\
0.641	0.0435213860571864\\
0.6415	0.0437003085369065\\
0.642	0.0438799440208103\\
0.6425	0.0440602953540048\\
0.643	0.0442413653925265\\
0.6435	0.0444231570033742\\
0.644	0.0446056730645408\\
0.6445	0.0447889164650461\\
0.645	0.0449728901049696\\
0.6455	0.0451575968954829\\
0.646	0.0453430397588818\\
0.6465	0.0455292216286194\\
0.647	0.0457161454493383\\
0.6475	0.0459038141769033\\
0.648	0.0460922307784338\\
0.6485	0.0462813982323367\\
0.649	0.0464713195283385\\
0.6495	0.0466619976675178\\
0.65	0.0468534356623387\\
0.6505	0.047045636536682\\
0.651	0.0472386033258791\\
0.6515	0.0474323390767435\\
0.652	0.0476268468476038\\
0.6525	0.0478221297083362\\
0.653	0.0480181907403971\\
0.6535	0.0482150330368554\\
0.654	0.0484126597024246\\
0.6545	0.0486110738534968\\
0.655	0.0488102786181736\\
0.6555	0.0490102771362988\\
0.656	0.0492110725594921\\
0.6565	0.0494126680511797\\
0.657	0.0496150667866286\\
0.6575	0.0498182719529777\\
0.658	0.0500222867492706\\
0.6585	0.0502271143864881\\
0.659	0.0504327580875807\\
0.6595	0.0506392210875007\\
0.66	0.0508465066332346\\
0.6605	0.0510546179838355\\
0.661	0.0512635584104552\\
0.6615	0.0514733311963766\\
0.662	0.0516839396370464\\
0.6625	0.0518953870401067\\
0.663	0.0521076767254273\\
0.6635	0.0523208120251381\\
0.664	0.0525347962836612\\
0.6645	0.0527496328577431\\
0.665	0.0529653251164866\\
0.6655	0.0531818764413829\\
0.666	0.0533992902263442\\
0.6665	0.0536175698777344\\
0.667	0.0538367188144028\\
0.6675	0.0540567404677144\\
0.668	0.0542776382815833\\
0.6685	0.0544994157125033\\
0.669	0.0547220762295804\\
0.6695	0.0549456233145647\\
0.67	0.0551700604618816\\
0.6705	0.0553953911786642\\
0.671	0.0556216189847846\\
0.6715	0.0558487474128853\\
0.672	0.0560767800084112\\
0.6725	0.0563057203296413\\
0.673	0.0565355719477197\\
0.6735	0.0567663384466874\\
0.674	0.0569980234235133\\
0.6745	0.0572306304881263\\
0.675	0.0574641632634459\\
0.6755	0.0576986253854138\\
0.676	0.0579340205030249\\
0.6765	0.0581703522783591\\
0.677	0.0584076243866113\\
0.6775	0.0586458405161234\\
0.678	0.0588850043684147\\
0.6785	0.0591251196582134\\
0.679	0.0593661901134868\\
0.6795	0.0596082194754725\\
0.68	0.0598512114987092\\
0.6805	0.0600951699510673\\
0.681	0.0603400986137794\\
0.6815	0.0605860012814707\\
0.682	0.0608328817621903\\
0.6825	0.0610807438774404\\
0.683	0.0613295914622078\\
0.6835	0.0615794283649936\\
0.684	0.0618302584478432\\
0.6845	0.0620820855863768\\
0.685	0.0623349136698197\\
0.6855	0.0625887466010315\\
0.686	0.0628435882965367\\
0.6865	0.0630994426865544\\
0.687	0.0633563137150278\\
0.6875	0.0636142053396538\\
0.688	0.0638731215319132\\
0.6885	0.0641330662770994\\
0.689	0.0643940435743485\\
0.6895	0.0646560574366682\\
0.69	0.0649191118909671\\
0.6905	0.0651832109780841\\
0.691	0.0654483587528172\\
0.6915	0.0657145592839523\\
0.692	0.0659818166542927\\
0.6925	0.0662501349606874\\
0.693	0.0665195183140599\\
0.6935	0.0667899708394364\\
0.694	0.0670614966759752\\
0.6945	0.0673340999769944\\
0.695	0.0676077849099997\\
0.6955	0.0678825556567144\\
0.696	0.0681584164131052\\
0.6965	0.0684353713894117\\
0.697	0.068713424810174\\
0.6975	0.0689925809142595\\
0.698	0.0692728439548923\\
0.6985	0.0695542181996791\\
0.699	0.0698367079306373\\
0.6995	0.0701203174442222\\
0.7	0.0704050510513544\\
0.7005	0.0706909130774467\\
0.701	0.0709779078624307\\
0.7015	0.0712660397607841\\
0.702	0.0715553131415573\\
0.7025	0.0718457323883999\\
0.703	0.0721373018995869\\
0.7035	0.0724300260880454\\
0.704	0.072723909381381\\
0.7045	0.0730189562219028\\
0.705	0.0733151710666506\\
0.7055	0.0736125583874196\\
0.706	0.0739111226707871\\
0.7065	0.0742108684181373\\
0.707	0.0745118001456865\\
0.7075	0.074813922384509\\
0.708	0.0751172396805617\\
0.7085	0.0754217565947093\\
0.709	0.075727477702749\\
0.7095	0.0760344075954353\\
0.71	0.0763425508785042\\
0.7105	0.0766519121726976\\
0.711	0.0769624961137878\\
0.7115	0.0772743073526012\\
0.712	0.0775873505550424\\
0.7125	0.0779016304021181\\
0.713	0.07821715158996\\
0.7135	0.0785339188298488\\
0.714	0.0788519368482374\\
0.7145	0.0791712103867739\\
0.715	0.0794917442023242\\
0.7155	0.0798135430669953\\
0.716	0.0801366117681572\\
0.7165	0.0804609551084662\\
0.717	0.0807865779058861\\
0.7175	0.0811134849937112\\
0.718	0.0814416812205871\\
0.7185	0.0817711714505338\\
0.719	0.0821019605629659\\
0.7195	0.0824340534527148\\
0.72	0.082767455030049\\
0.7205	0.0831021702206959\\
0.721	0.0834382039658624\\
0.7215	0.0837755612222549\\
0.722	0.0841142469621001\\
0.7225	0.0844542661731655\\
0.723	0.0847956238587787\\
0.7235	0.0851383250378478\\
0.724	0.0854823747448804\\
0.7245	0.0858277780300039\\
0.725	0.0861745399589835\\
0.7255	0.0865226656132421\\
0.726	0.0868721600898786\\
0.7265	0.0872230285016871\\
0.727	0.0875752759771741\\
0.7275	0.087928907660578\\
0.728	0.0882839287118857\\
0.7285	0.0886403443068515\\
0.729	0.0889981596370135\\
0.7295	0.089357379909712\\
0.73	0.0897180103481051\\
0.7305	0.0900800561911874\\
0.731	0.0904435226938046\\
0.7315	0.0908084151266713\\
0.732	0.0911747387763863\\
0.7325	0.091542498945449\\
0.733	0.0919117009522747\\
0.7335	0.0922823501312104\\
0.734	0.0926544518325494\\
0.7345	0.0930280114225468\\
0.735	0.0934030342834338\\
0.7355	0.0937795258134327\\
0.736	0.0941574914267699\\
0.7365	0.0945369365536916\\
0.737	0.0949178666404757\\
0.7375	0.0953002871494467\\
0.738	0.0956842035589878\\
0.7385	0.0960696213635543\\
0.739	0.0964565460736869\\
0.7395	0.0968449832160225\\
0.74	0.0972349383333078\\
0.7405	0.0976264169844103\\
0.741	0.0980194247443307\\
0.7415	0.0984139672042134\\
0.742	0.0988100499713579\\
0.7425	0.0992076786692297\\
0.743	0.0996068589374707\\
0.7435	0.100007596431909\\
0.744	0.100409896824571\\
0.7445	0.100813765803685\\
0.745	0.101219209073701\\
0.7455	0.101626232355288\\
0.746	0.102034841385351\\
0.7465	0.102445041917037\\
0.747	0.102856839719743\\
0.7475	0.103270240579123\\
0.748	0.103685250297098\\
0.7485	0.10410187469186\\
0.749	0.104520119597884\\
0.7495	0.104939990865927\\
0.75	0.105361494363044\\
0.7505	0.105784635972584\\
0.751	0.106209421594206\\
0.7515	0.106635857143874\\
0.752	0.107063948553872\\
0.7525	0.1074937017728\\
0.753	0.107925122765585\\
0.7535	0.108358217513483\\
0.754	0.108792992014081\\
0.7545	0.109229452281303\\
0.755	0.109667604345412\\
0.7555	0.110107454253014\\
0.756	0.110549008067059\\
0.7565	0.110992271866841\\
0.757	0.111437251748008\\
0.7575	0.111883953822554\\
0.758	0.112332384218824\\
0.7585	0.112782549081518\\
0.759	0.113234454571686\\
0.7595	0.113688106866731\\
0.76	0.114143512160409\\
0.7605	0.114600676662825\\
0.761	0.115059606600438\\
0.7615	0.115520308216055\\
0.762	0.11598278776883\\
0.7625	0.116447051534262\\
0.763	0.116913105804195\\
0.7635	0.117380956886811\\
0.764	0.117850611106632\\
0.7645	0.11832207480451\\
0.765	0.118795354337629\\
0.7655	0.119270456079497\\
0.766	0.119747386419944\\
0.7665	0.120226151765115\\
0.767	0.120706758537464\\
0.7675	0.12118921317575\\
0.768	0.12167352213503\\
0.7685	0.122159691886654\\
0.769	0.122647728918252\\
0.7695	0.123137639733736\\
0.77	0.123629430853284\\
0.7705	0.124123108813335\\
0.771	0.124618680166582\\
0.7715	0.125116151481959\\
0.772	0.125615529344636\\
0.7725	0.126116820356005\\
0.773	0.126620031133674\\
0.7735	0.127125168311452\\
0.774	0.127632238539339\\
0.7745	0.12814124848352\\
0.775	0.128652204826344\\
0.7755	0.129165114266317\\
0.776	0.129679983518091\\
0.7765	0.130196819312444\\
0.777	0.130715628396274\\
0.7775	0.13123641753258\\
0.778	0.13175919350045\\
0.7785	0.132283963095043\\
0.779	0.132810733127577\\
0.7795	0.133339510425311\\
0.78	0.133870301831532\\
0.7805	0.134403114205533\\
0.781	0.134937954422599\\
0.7815	0.13547482937399\\
0.782	0.136013745966922\\
0.7825	0.136554711124549\\
0.783	0.137097731785941\\
0.7835	0.13764281490607\\
0.784	0.138189967455787\\
0.7845	0.138739196421799\\
0.785	0.139290508806653\\
0.7855	0.139843911628714\\
0.786	0.140399411922141\\
0.7865	0.140957016736865\\
0.787	0.141516733138567\\
0.7875	0.142078568208656\\
0.788	0.142642529044245\\
0.7885	0.143208622758125\\
0.789	0.14377685647874\\
0.7895	0.144347237350167\\
0.79	0.144919772532085\\
0.7905	0.145494469199751\\
0.791	0.146071334543973\\
0.7915	0.146650375771085\\
0.792	0.147231600102915\\
0.7925	0.147815014776762\\
0.793	0.148400627045365\\
0.7935	0.148988444176874\\
0.794	0.14957847345482\\
0.7945	0.150170722178088\\
0.795	0.15076519766088\\
0.7955	0.151361907232693\\
0.796	0.151960858238281\\
0.7965	0.152562058037622\\
0.797	0.153165514005892\\
0.7975	0.153771233533427\\
0.798	0.154379224025689\\
0.7985	0.154989492903234\\
0.799	0.155602047601679\\
0.7995	0.156216895571662\\
0.8	0.15683404427881\\
0.8005	0.157453501203703\\
0.801	0.158075273841834\\
0.8015	0.158699369703577\\
0.802	0.159325796314145\\
0.8025	0.159954561213552\\
0.803	0.160585671956576\\
0.8035	0.161219136112722\\
0.804	0.161854961266173\\
0.8045	0.162493155015763\\
0.805	0.163133724974923\\
0.8055	0.163776678771648\\
0.806	0.164422024048455\\
0.8065	0.165069768462332\\
0.807	0.165719919684706\\
0.8075	0.166372485401394\\
0.808	0.167027473312556\\
0.8085	0.167684891132657\\
0.809	0.168344746590416\\
0.8095	0.169007047428765\\
0.81	0.169671801404799\\
0.8105	0.170339016289729\\
0.811	0.171008699868839\\
0.8115	0.171680859941433\\
0.812	0.172355504320789\\
0.8125	0.173032640834112\\
0.813	0.173712277322478\\
0.8135	0.174394421640792\\
0.814	0.175079081657729\\
0.8145	0.175766265255691\\
0.815	0.176455980330749\\
0.8155	0.177148234792593\\
0.816	0.177843036564481\\
0.8165	0.178540393583179\\
0.817	0.179240313798916\\
0.8175	0.179942805175325\\
0.818	0.180647875689384\\
0.8185	0.181355533331366\\
0.819	0.182065786104784\\
0.8195	0.182778642026327\\
0.82	0.183494109125808\\
0.8205	0.184212195446108\\
0.821	0.184932909043109\\
0.8215	0.185656257985646\\
0.822	0.186382250355439\\
0.8225	0.187110894247037\\
0.823	0.187842197767755\\
0.8235	0.188576169037617\\
0.824	0.189312816189287\\
0.8245	0.190052147368014\\
0.825	0.190794170731567\\
0.8255	0.191538894450167\\
0.826	0.192286326706429\\
0.8265	0.193036475695297\\
0.827	0.193789349623973\\
0.8275	0.194544956711858\\
0.828	0.195303305190485\\
0.8285	0.196064403303446\\
0.829	0.196828259306333\\
0.8295	0.197594881466666\\
0.83	0.198364278063824\\
0.8305	0.199136457388978\\
0.831	0.199911427745022\\
0.8315	0.200689197446499\\
0.832	0.201469774819537\\
0.8325	0.202253168201772\\
0.833	0.203039385942279\\
0.8335	0.2038284364015\\
0.834	0.204620327951172\\
0.8345	0.20541506897425\\
0.835	0.206212667864839\\
0.8355	0.207013133028117\\
0.836	0.207816472880258\\
0.8365	0.208622695848359\\
0.837	0.209431810370367\\
0.8375	0.210243824894998\\
0.838	0.21105874788166\\
0.8385	0.211876587800382\\
0.839	0.212697353131728\\
0.8395	0.213521052366725\\
0.84	0.214347694006781\\
0.8405	0.215177286563607\\
0.841	0.216009838559135\\
0.8415	0.21684535852544\\
0.842	0.217683855004661\\
0.8425	0.218525336548913\\
0.843	0.219369811720213\\
0.8435	0.220217289090392\\
0.844	0.221067777241017\\
0.8445	0.221921284763302\\
0.845	0.222777820258032\\
0.8455	0.223637392335472\\
0.846	0.224500009615286\\
0.8465	0.22536568072645\\
0.847	0.226234414307171\\
0.8475	0.227106219004795\\
0.848	0.227981103475725\\
0.8485	0.228859076385333\\
0.849	0.229740146407873\\
0.8495	0.230624322226393\\
0.85	0.231511612532648\\
0.8505	0.232402026027011\\
0.851	0.233295571418383\\
0.8515	0.234192257424108\\
0.852	0.235092092769878\\
0.8525	0.235995086189648\\
0.853	0.236901246425541\\
0.8535	0.237810582227764\\
0.854	0.238723102354509\\
0.8545	0.239638815571869\\
0.855	0.240557730653741\\
0.8555	0.241479856381737\\
0.856	0.24240520154509\\
0.8565	0.243333774940564\\
0.857	0.244265585372359\\
0.8575	0.245200641652017\\
0.858	0.24613895259833\\
0.8585	0.247080527037249\\
0.859	0.248025373801782\\
0.8595	0.24897350173191\\
0.86	0.249924919674483\\
0.8605	0.250879636483133\\
0.861	0.251837661018173\\
0.8615	0.252799002146508\\
0.862	0.253763668741532\\
0.8625	0.25473166968304\\
0.863	0.255703013857127\\
0.8635	0.256677710156096\\
0.864	0.257655767478359\\
0.8645	0.258637194728344\\
0.865	0.259622000816393\\
0.8655	0.260610194658674\\
0.866	0.261601785177077\\
0.8665	0.262596781299123\\
0.867	0.263595191957862\\
0.8675	0.264597026091783\\
0.868	0.265602292644713\\
0.8685	0.26661100056572\\
0.869	0.267623158809019\\
0.8695	0.268638776333872\\
0.87	0.269657862104498\\
0.8705	0.270680425089968\\
0.871	0.271706474264115\\
0.8715	0.272736018605434\\
0.872	0.273769067096989\\
0.8725	0.274805628726314\\
0.873	0.275845712485319\\
0.8735	0.276889327370195\\
0.874	0.277936482381315\\
0.8745	0.278987186523144\\
0.875	0.280041448804138\\
0.8755	0.281099278236657\\
0.876	0.282160683836861\\
0.8765	0.283225674624627\\
0.877	0.284294259623444\\
0.8775	0.285366447860329\\
0.878	0.286442248365729\\
0.8785	0.28752167017343\\
0.879	0.288604722320466\\
0.8795	0.289691413847025\\
0.88	0.290781753796361\\
0.8805	0.291875751214701\\
0.881	0.29297341515116\\
0.8815	0.294074754657643\\
0.882	0.295179778788766\\
0.8825	0.296288496601764\\
0.883	0.297400917156403\\
0.8835	0.298517049514895\\
0.884	0.299636902741816\\
0.8845	0.300760485904012\\
0.885	0.301887808070527\\
0.8855	0.303018878312512\\
0.886	0.304153705703147\\
0.8865	0.305292299317559\\
0.887	0.306434668232744\\
0.8875	0.307580821527484\\
0.888	0.308730768282278\\
0.8885	0.309884517579255\\
0.889	0.311042078502111\\
0.8895	0.312203460136025\\
0.89	0.313368671567595\\
0.8905	0.314537721884759\\
0.891	0.315710620176737\\
0.8915	0.316887375533952\\
0.892	0.318067997047971\\
0.8925	0.319252493811439\\
0.893	0.320440874918018\\
0.8935	0.32163314946232\\
0.894	0.322829326539857\\
0.8945	0.324029415246978\\
0.895	0.325233424680818\\
0.8955	0.32644136393924\\
0.896	0.327653242120792\\
0.8965	0.328869068324652\\
0.897	0.330088851650587\\
0.8975	0.331312601198904\\
0.898	0.332540326070417\\
0.8985	0.333772035366402\\
0.899	0.335007738188565\\
0.8995	0.336247443639006\\
0.9	0.337491160820194\\
0.9005	0.338738898834939\\
0.901	0.339990666786363\\
0.9015	0.341246473777889\\
0.902	0.342506328913217\\
0.9025	0.343770241296311\\
0.903	0.345038220031395\\
0.9035	0.34631027422294\\
0.904	0.347586412975669\\
0.9045	0.34886664539455\\
0.905	0.350150980584812\\
0.9055	0.351439427651947\\
0.906	0.352731995701731\\
0.9065	0.35402869384024\\
0.907	0.355329531173878\\
0.9075	0.3566345168094\\
0.908	0.357943659853954\\
0.9085	0.359256969415116\\
0.909	0.360574454600939\\
0.9095	0.361896124519999\\
0.91	0.363221988281458\\
0.9105	0.364552054995123\\
0.911	0.365886333771518\\
0.9115	0.367224833721958\\
0.912	0.368567563958638\\
0.9125	0.369914533594713\\
0.913	0.371265751744406\\
0.9135	0.372621227523105\\
0.914	0.373980970047484\\
0.9145	0.375344988435617\\
0.915	0.376713291807111\\
0.9155	0.378085889283246\\
0.916	0.379462789987119\\
0.9165	0.380844003043805\\
0.917	0.382229537580522\\
0.9175	0.38361940272681\\
0.918	0.385013607614714\\
0.9185	0.386412161378988\\
0.919	0.387815073157305\\
0.9195	0.389222352090475\\
0.92	0.390634007322682\\
0.9205	0.39205004800173\\
0.921	0.393470483279305\\
0.9215	0.394895322311245\\
0.922	0.396324574257834\\
0.9225	0.397758248284098\\
0.923	0.39919635356013\\
0.9235	0.400469751161514\\
0.924	0.401917620921603\\
0.9245	0.403369813771344\\
0.925	0.404826334539945\\
0.9255	0.40628718803523\\
0.926	0.407752379043663\\
0.9265	0.409221912330366\\
0.927	0.410695792639146\\
0.9275	0.412174024692518\\
0.928	0.413656613191729\\
0.9285	0.415143562816787\\
0.929	0.416634878226486\\
0.9295	0.418130564058438\\
0.93	0.419630624929095\\
0.9305	0.42113506543379\\
0.931	0.422643890146757\\
0.9315	0.424157103621171\\
0.932	0.425674710389176\\
0.9325	0.427196714961922\\
0.933	0.428723121829597\\
0.9335	0.430253935461464\\
0.934	0.431789160305896\\
0.9345	0.433328800790413\\
0.935	0.434872861321717\\
0.9355	0.436421346285736\\
0.936	0.437974260047655\\
0.9365	0.439531606951961\\
0.937	0.441093391322479\\
0.9375	0.442659617462413\\
0.938	0.444230289654388\\
0.9385	0.445805412160488\\
0.939	0.4473849892223\\
0.9395	0.448969025060951\\
0.94	0.450557523877155\\
0.9405	0.45215048985125\\
0.941	0.453747927143241\\
0.9415	0.455349839892844\\
0.942	0.456956232219522\\
0.9425	0.458567108222531\\
0.943	0.460182471980958\\
0.9435	0.461802327553764\\
0.944	0.46342667897982\\
0.9445	0.465055530277953\\
0.945	0.466688885446974\\
0.9455	0.468326748465727\\
0.946	0.469969123293119\\
0.9465	0.471616013868158\\
0.947	0.473267424109984\\
0.9475	0.474923357917907\\
0.948	0.476583819171434\\
0.9485	0.4782488117303\\
0.949	0.479918339434496\\
0.9495	0.481592406104293\\
0.95	0.483271015540263\\
0.9505	0.484954171523304\\
0.951	0.486641877814652\\
0.9515	0.488334138155897\\
0.952	0.490030956268993\\
0.9525	0.491732335856265\\
0.953	0.493438280600409\\
0.9535	0.495148794164491\\
0.954	0.496863880191938\\
0.9545	0.498583542306529\\
0.955	0.50030778411237\\
0.9555	0.502036609193873\\
0.956	0.503770021115721\\
0.9565	0.505508023422831\\
0.957	0.507250619640298\\
0.9575	0.50899781327335\\
0.958	0.510749607807265\\
0.9585	0.512506006707308\\
0.959	0.514267013418627\\
0.9595	0.516032631366166\\
0.96	0.517802863954533\\
0.9605	0.519577714567879\\
0.961	0.52135718656975\\
0.9615	0.523141283302916\\
0.962	0.52493000808919\\
0.9625	0.526723364229223\\
0.963	0.528521355002274\\
0.9635	0.530323983665955\\
0.964	0.532131253455946\\
0.9645	0.533943167585692\\
0.965	0.535759729246046\\
0.9655	0.537580941604898\\
0.966	0.539406807806744\\
0.9665	0.541237330972227\\
0.967	0.543072514197621\\
0.9675	0.544912360554263\\
0.968	0.546756873087928\\
0.9685	0.548606054818139\\
0.969	0.550459908737402\\
0.9695	0.55231843781037\\
0.97	0.554181644972906\\
0.9705	0.556049533131062\\
0.971	0.557364994292315\\
0.9715	0.559257837707166\\
0.972	0.561155756006305\\
0.9725	0.563058753746749\\
0.973	0.564966835440641\\
0.9735	0.566880005553465\\
0.974	0.568798268502063\\
0.9745	0.570721628652436\\
0.975	0.57265009031729\\
0.9755	0.574583657753308\\
0.976	0.576522335158091\\
0.9765	0.578466126666733\\
0.977	0.580415036347971\\
0.9775	0.58236906819986\\
0.978	0.584328226144878\\
0.9785	0.586292514024396\\
0.979	0.588261935592404\\
0.9795	0.590236494508375\\
0.98	0.592216194329126\\
0.9805	0.594201038499514\\
0.981	0.596191030341761\\
0.9815	0.598186173043183\\
0.982	0.600186469642012\\
0.9825	0.602191923011011\\
0.983	0.60420253583841\\
0.9835	0.606218310605711\\
0.984	0.608239249561687\\
0.9845	0.610265354691867\\
0.985	0.612296627682517\\
0.9855	0.614333069877978\\
0.986	0.616374682229868\\
0.9865	0.618421465236338\\
0.987	0.620473418868994\\
0.9875	0.622530542484544\\
0.988	0.62459283471728\\
0.9885	0.626660293347424\\
0.989	0.628732915138755\\
0.9895	0.630810695636852\\
0.99	0.632893628916303\\
0.9905	0.634329915721259\\
0.991	0.636426427632638\\
0.9915	0.638527420007869\\
0.992	0.640632856057545\\
0.9925	0.642742694574972\\
0.993	0.644856888717584\\
0.9935	0.646975384342603\\
0.994	0.649098117689348\\
0.9945	0.651225012079206\\
0.995	0.653355973094305\\
0.9955	0.65549088131733\\
0.996	0.657629580997562\\
0.9965	0.659771861565874\\
0.997	0.661917425802912\\
0.9975	0.664065831078613\\
0.998	0.666216370381605\\
0.9985	0.668367798030106\\
0.999	0.670517557692892\\
0.9995	0.67265865734071\\
1	0.674710349450641\\
};
\addlegendentry{$h_\text{f}(u)$}


\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
0	0\\
0.0005	5.1326491503947e-05\\
0.001	0.000102583886856301\\
0.0015	0.000153703089905468\\
0.002	0.000204615004499855\\
0.0025	0.000255250534487869\\
0.003	0.000305540583717916\\
0.0035	0.000355416056038404\\
0.004	0.000404807855297739\\
0.0045	0.000453646885344327\\
0.005	0.000501864051482384\\
0.0055	0.000549417947485847\\
0.006	0.000596365735516711\\
0.0065	0.000642786502116243\\
0.007	0.000688759333825709\\
0.0075	0.000734363317186379\\
0.008	0.000779677538739518\\
0.0085	0.000824781085026396\\
0.009	0.000869753042588279\\
0.0095	0.000914672497966435\\
0.01	0.000959618537702131\\
0.0105	0.00100467023041664\\
0.011	0.00104988499991457\\
0.0115	0.00109525661104787\\
0.012	0.00114076718436659\\
0.0125	0.00118639884042076\\
0.013	0.00123213369976045\\
0.0135	0.00127795388293567\\
0.014	0.00132384151049648\\
0.0145	0.00136977870299292\\
0.015	0.00141574758097503\\
0.0155	0.00146173026499285\\
0.016	0.00150770889419334\\
0.0165	0.001553671812991\\
0.017	0.00159962253296015\\
0.0175	0.00164556683983998\\
0.018	0.00169151051936967\\
0.0185	0.00173745935728842\\
0.019	0.00178341913933539\\
0.0195	0.00182939565124979\\
0.02	0.00187539467877078\\
0.0205	0.00192142200763757\\
0.021	0.00196748342358933\\
0.0215	0.00201358468256628\\
0.022	0.00205972913040873\\
0.0225	0.00210591596736928\\
0.023	0.00215214398446417\\
0.0235	0.00219841197270969\\
0.024	0.00224471872312207\\
0.0245	0.00229106302671759\\
0.025	0.0023374436745125\\
0.0255	0.00238385945752306\\
0.026	0.00243030916676553\\
0.0265	0.00247679159325617\\
0.027	0.00252330556332285\\
0.0275	0.00256985071180725\\
0.028	0.00261642748004064\\
0.0285	0.002663036344261\\
0.029	0.00270967778070634\\
0.0295	0.00275635226561466\\
0.03	0.00280306027522396\\
0.0305	0.00284980228577225\\
0.031	0.00289657877349752\\
0.0315	0.00294339021463777\\
0.032	0.00299023708543101\\
0.0325	0.0030371198170387\\
0.033	0.00308403849844978\\
0.0335	0.00313099306168483\\
0.034	0.00317798343794336\\
0.0345	0.0032250095584249\\
0.035	0.00327207135432896\\
0.0355	0.00331916875685507\\
0.036	0.00336630169720274\\
0.0365	0.00341347010657149\\
0.037	0.00346067391616085\\
0.0375	0.00350791305725435\\
0.038	0.00355518748927154\\
0.0385	0.00360249724044734\\
0.039	0.0036498423493422\\
0.0395	0.00369722285451658\\
0.04	0.00374463879453096\\
0.0405	0.00379209020794578\\
0.041	0.0038395771333215\\
0.0415	0.00388709960921859\\
0.042	0.0039346576741975\\
0.0425	0.0039822513668187\\
0.043	0.00402988072365413\\
0.0435	0.00407754575451276\\
0.044	0.00412524645003149\\
0.0445	0.00417298280043\\
0.045	0.00422075479592799\\
0.0455	0.00426856242674515\\
0.046	0.00431640568310118\\
0.0465	0.00436428455521575\\
0.047	0.00441219903330856\\
0.0475	0.00446014910759931\\
0.048	0.00450813476831106\\
0.0485	0.00455615600676078\\
0.049	0.00460421281692572\\
0.0495	0.00465230519317976\\
0.05	0.00470043312989677\\
0.0505	0.00474859662145063\\
0.051	0.00479679566221522\\
0.0515	0.00484503024656442\\
0.052	0.00489330036887211\\
0.0525	0.00494160602351216\\
0.053	0.00498994720485846\\
0.0535	0.00503832390688771\\
0.054	0.005086736120566\\
0.0545	0.00513518383548003\\
0.055	0.00518366704120935\\
0.0555	0.00523218572733348\\
0.056	0.00528073988343195\\
0.0565	0.00532932949908429\\
0.057	0.00537795456387003\\
0.0575	0.0054266150673687\\
0.058	0.00547531099915983\\
0.0585	0.00552404234883196\\
0.059	0.00557280910618739\\
0.0595	0.00562161126124598\\
0.06	0.00567044880403735\\
0.0605	0.00571932172459112\\
0.061	0.00576823001293691\\
0.0615	0.00581717365910434\\
0.062	0.00586615265312302\\
0.0625	0.00591516698502259\\
0.063	0.00596421664483265\\
0.0635	0.0060133016225847\\
0.064	0.00606242190849531\\
0.0645	0.00611157749312052\\
0.065	0.00616076836705274\\
0.0655	0.00620999452088437\\
0.066	0.0062592559452078\\
0.0665	0.00630855263061544\\
0.067	0.00635788456769969\\
0.0675	0.00640725174705294\\
0.068	0.00645665415926759\\
0.0685	0.00650609179493648\\
0.069	0.00655556464497349\\
0.0695	0.00660507270118422\\
0.07	0.00665461595552782\\
0.0705	0.00670419439996345\\
0.071	0.00675380802645027\\
0.0715	0.00680345682694743\\
0.072	0.00685314079341408\\
0.0725	0.00690285991780938\\
0.073	0.00695261419209248\\
0.0735	0.00700240360822257\\
0.074	0.00705222815846415\\
0.0745	0.00710208783613876\\
0.075	0.00715198263479656\\
0.0755	0.00720191254798769\\
0.076	0.00725187756926229\\
0.0765	0.00730187769217051\\
0.077	0.00735191291026249\\
0.0775	0.00740198321708838\\
0.078	0.00745208860619832\\
0.0785	0.00750222907114249\\
0.079	0.00755240460580277\\
0.0795	0.00760261520522262\\
0.08	0.00765286086469961\\
0.0805	0.00770314157953133\\
0.081	0.00775345734501533\\
0.0815	0.00780380815644918\\
0.082	0.00785419400913047\\
0.0825	0.00790461489835675\\
0.083	0.0079550708194256\\
0.0835	0.008005561767635\\
0.084	0.00805608773868991\\
0.0845	0.0081066487294695\\
0.085	0.00815724473706339\\
0.0855	0.00820787575856118\\
0.086	0.00825854179105251\\
0.0865	0.00830924283162699\\
0.087	0.00835997887737425\\
0.0875	0.0084107499253839\\
0.088	0.00846155597274556\\
0.0885	0.00851239701655319\\
0.089	0.00856327305445798\\
0.0895	0.0086141840852121\\
0.09	0.00866513010769685\\
0.0905	0.00871611112079355\\
0.091	0.00876712712338348\\
0.0915	0.00881817811434796\\
0.092	0.0088692640925683\\
0.0925	0.00892038505692579\\
0.093	0.00897154100630175\\
0.0935	0.00902273193960315\\
0.094	0.00907395785651779\\
0.0945	0.00912521875763724\\
0.095	0.00917651464360351\\
0.0955	0.00922784551505864\\
0.096	0.00927921137264462\\
0.0965	0.0093306122170035\\
0.097	0.00938204804877728\\
0.0975	0.00943351886860798\\
0.098	0.00948502467713762\\
0.0985	0.00953656547511025\\
0.099	0.00958814126428928\\
0.0995	0.00963975204702446\\
0.1	0.00969139782567257\\
0.1005	0.00974307860259038\\
0.101	0.00979479438013466\\
0.1015	0.00984654516066218\\
0.102	0.0098983309465297\\
0.1025	0.009950151740094\\
0.103	0.0100020075437119\\
0.1035	0.0100538983600503\\
0.104	0.0101058241928815\\
0.1045	0.0101577850462236\\
0.105	0.0102097809240947\\
0.1055	0.010261811830513\\
0.106	0.0103138777694965\\
0.1065	0.0103659787450634\\
0.107	0.0104181147612319\\
0.1075	0.0104702858220201\\
0.108	0.0105224919314674\\
0.1085	0.0105747330943117\\
0.109	0.0106270093161274\\
0.1095	0.0106793206025381\\
0.11	0.0107316669591679\\
0.1105	0.0107840483916403\\
0.111	0.0108364649055793\\
0.1115	0.0108889165066086\\
0.112	0.0109414032003519\\
0.1125	0.0109939249924331\\
0.113	0.0110464818886548\\
0.1135	0.0110990738958336\\
0.114	0.0111517010211434\\
0.1145	0.0112043632717586\\
0.115	0.0112570606548535\\
0.1155	0.0113097931776024\\
0.116	0.0113625608471798\\
0.1165	0.0114153636707598\\
0.117	0.0114682016555169\\
0.1175	0.0115210748086411\\
0.118	0.0115739831379422\\
0.1185	0.0116269266520381\\
0.119	0.0116799053596007\\
0.1195	0.0117329192693022\\
0.12	0.0117859683898148\\
0.1205	0.0118390527298105\\
0.121	0.0118921722979614\\
0.1215	0.0119453271029397\\
0.122	0.0119985171534174\\
0.1225	0.0120517424582885\\
0.123	0.0121050030274111\\
0.1235	0.0121582988709058\\
0.124	0.012211629998893\\
0.1245	0.0122649964214931\\
0.125	0.0123183981488264\\
0.1255	0.0123718351910135\\
0.126	0.0124253075581747\\
0.1265	0.0124788152604304\\
0.127	0.0125323583079527\\
0.1275	0.0125859367116725\\
0.128	0.0126395504830982\\
0.1285	0.012693199633753\\
0.129	0.0127468841751599\\
0.1295	0.012800604118842\\
0.13	0.0128543594763223\\
0.1305	0.0129081502591239\\
0.131	0.0129619764787698\\
0.1315	0.0130158381467888\\
0.132	0.0130697352751783\\
0.1325	0.0131236678767422\\
0.133	0.0131776359643646\\
0.1335	0.0132316395509295\\
0.134	0.0132856786493208\\
0.1345	0.0133397532724226\\
0.135	0.0133938634331188\\
0.1355	0.0134480091442934\\
0.136	0.0135021904188303\\
0.1365	0.013556407269862\\
0.137	0.0136106597114007\\
0.1375	0.0136649477576536\\
0.138	0.0137192714228279\\
0.1385	0.0137736307211307\\
0.139	0.0138280256667693\\
0.1395	0.0138824562739508\\
0.14	0.0139369225568824\\
0.1405	0.0139914245297713\\
0.141	0.0140459622069532\\
0.1415	0.0141005356035942\\
0.142	0.0141551447351899\\
0.1425	0.0142097896172368\\
0.143	0.0142644702652314\\
0.1435	0.0143191866946702\\
0.144	0.0143739389210499\\
0.1445	0.0144287269598668\\
0.145	0.0144835508266175\\
0.1455	0.0145384105368705\\
0.146	0.0145933061069375\\
0.1465	0.0146482375535686\\
0.147	0.0147032048935194\\
0.1475	0.0147582081435456\\
0.148	0.0148132473204029\\
0.1485	0.014868322440847\\
0.149	0.0149234335216336\\
0.1495	0.0149785805795184\\
0.15	0.015033763631304\\
0.1505	0.0150889826944652\\
0.151	0.0151442377869782\\
0.1515	0.0151995289268312\\
0.152	0.0152548561320122\\
0.1525	0.0153102194205096\\
0.153	0.0153656188103116\\
0.1535	0.0154210543194062\\
0.154	0.0154765259657818\\
0.1545	0.0155320337674652\\
0.155	0.0155875777431189\\
0.1555	0.0156431579119249\\
0.156	0.0156987742930806\\
0.1565	0.0157544269057832\\
0.157	0.0158101157692302\\
0.1575	0.0158658409026188\\
0.158	0.0159216023251464\\
0.1585	0.0159774000560103\\
0.159	0.0160332341144496\\
0.1595	0.0160891045203405\\
0.16	0.0161450112940561\\
0.1605	0.0162009544559824\\
0.161	0.0162569340265058\\
0.1615	0.0163129500260122\\
0.162	0.0163690024748879\\
0.1625	0.016425091393519\\
0.163	0.0164812168022917\\
0.1635	0.0165373787216497\\
0.164	0.0165935771727084\\
0.1645	0.0166498121770181\\
0.165	0.0167060837561363\\
0.1655	0.0167623919316207\\
0.166	0.0168187367250286\\
0.1665	0.0168751181579178\\
0.167	0.0169315362518457\\
0.1675	0.0169879910283698\\
0.168	0.017044482509142\\
0.1685	0.0171010107165381\\
0.169	0.0171575756732705\\
0.1695	0.0172141774020533\\
0.17	0.0172708159256009\\
0.1705	0.0173274912666272\\
0.171	0.0173842034478466\\
0.1715	0.0174409524919733\\
0.172	0.0174977384217213\\
0.1725	0.0175545612599738\\
0.173	0.0176114210303749\\
0.1735	0.0176683177567832\\
0.174	0.0177252514630572\\
0.1745	0.0177822221730554\\
0.175	0.0178392299106365\\
0.1755	0.017896274699659\\
0.176	0.0179533565639814\\
0.1765	0.0180104755274635\\
0.177	0.0180676316142737\\
0.1775	0.0181248248493018\\
0.178	0.0181820552575411\\
0.1785	0.0182393228639843\\
0.179	0.0182966276936245\\
0.1795	0.0183539697714547\\
0.18	0.0184113491224679\\
0.1805	0.0184687657716571\\
0.181	0.018526219744033\\
0.1815	0.018583711065115\\
0.182	0.0186412397609927\\
0.1825	0.0186988058577857\\
0.183	0.0187564093816136\\
0.1835	0.0188140503585961\\
0.184	0.0188717288148527\\
0.1845	0.0189294447765032\\
0.185	0.0189871982696672\\
0.1855	0.0190449893205524\\
0.186	0.019102817956065\\
0.1865	0.0191606842034434\\
0.187	0.0192185880899283\\
0.1875	0.0192765296427602\\
0.188	0.0193345088891796\\
0.1885	0.0193925258564272\\
0.189	0.0194505805717434\\
0.1895	0.0195086730623695\\
0.19	0.0195668033558267\\
0.1905	0.0196249714803581\\
0.191	0.0196831774643213\\
0.1915	0.019741421336074\\
0.192	0.0197997031239737\\
0.1925	0.0198580228563783\\
0.193	0.0199163805616452\\
0.1935	0.0199747762681322\\
0.194	0.020033210004231\\
0.1945	0.0200916817989138\\
0.195	0.0201501916816382\\
0.1955	0.020208739681877\\
0.196	0.0202673258291029\\
0.1965	0.0203259501527885\\
0.197	0.0203846126824066\\
0.1975	0.0204433134474299\\
0.198	0.0205020524773309\\
0.1985	0.0205608298017885\\
0.199	0.0206196454512229\\
0.1995	0.0206784994562217\\
0.2	0.020737391847372\\
0.2005	0.0207963226552615\\
0.201	0.0208552919104774\\
0.2015	0.0209142996436072\\
0.202	0.0209733458852383\\
0.2025	0.0210324306659887\\
0.203	0.0210915540170448\\
0.2035	0.0211507159700927\\
0.204	0.0212099165568358\\
0.2045	0.0212691558089775\\
0.205	0.021328433758221\\
0.2055	0.0213877504362698\\
0.206	0.0214471058748272\\
0.2065	0.0215065001055969\\
0.207	0.0215659331605359\\
0.2075	0.0216254050723347\\
0.208	0.0216849158738153\\
0.2085	0.0217444655977999\\
0.209	0.0218040542771105\\
0.2095	0.0218636819445692\\
0.21	0.021923348632998\\
0.2105	0.0219830543752191\\
0.211	0.0220427992041232\\
0.2115	0.0221025831532725\\
0.212	0.0221624062566074\\
0.2125	0.0222222685480732\\
0.213	0.0222821700616148\\
0.2135	0.0223421108311772\\
0.214	0.0224020908907054\\
0.2145	0.0224621102741445\\
0.215	0.0225221690154488\\
0.2155	0.0225822671490178\\
0.216	0.0226424047098778\\
0.2165	0.0227025817331021\\
0.217	0.0227627982537646\\
0.2175	0.0228230543069386\\
0.218	0.0228833499276977\\
0.2185	0.0229436851511155\\
0.219	0.0230040600122657\\
0.2195	0.0230644745464516\\
0.22	0.0231249287897286\\
0.2205	0.0231854227783058\\
0.221	0.0232459565483922\\
0.2215	0.0233065301361968\\
0.222	0.0233671435779286\\
0.2225	0.0234277969097966\\
0.223	0.0234884901680098\\
0.2235	0.0235492233888788\\
0.224	0.0236099966094392\\
0.2245	0.0236708098670423\\
0.225	0.023731663199041\\
0.2255	0.0237925566427877\\
0.226	0.0238534902356353\\
0.2265	0.0239144640149363\\
0.227	0.0239754780180435\\
0.2275	0.0240365322823507\\
0.228	0.0240976268458717\\
0.2285	0.0241587617470997\\
0.229	0.0242199370245406\\
0.2295	0.0242811527167002\\
0.23	0.024342408862084\\
0.2305	0.024403705499198\\
0.231	0.0244650426665478\\
0.2315	0.0245264204026547\\
0.232	0.0245878387465456\\
0.2325	0.0246492977378541\\
0.233	0.0247107974162497\\
0.2335	0.0247723378214019\\
0.234	0.02483391899298\\
0.2345	0.0248955409706536\\
0.235	0.024957203794092\\
0.2355	0.0250189075029705\\
0.236	0.0250806521373782\\
0.2365	0.0251424377380947\\
0.237	0.025204264345965\\
0.2375	0.025266132001834\\
0.238	0.0253280407465466\\
0.2385	0.0253899906209477\\
0.239	0.0254519816658823\\
0.2395	0.0255140139221975\\
0.24	0.0255760874310963\\
0.2405	0.0256382022345202\\
0.241	0.0257003583745024\\
0.2415	0.0257625558930763\\
0.242	0.0258247948322751\\
0.2425	0.0258870752341322\\
0.243	0.0259493971406809\\
0.2435	0.0260117605939559\\
0.244	0.0260741656363228\\
0.2445	0.0261366123109104\\
0.245	0.0261991006609543\\
0.2455	0.0262616307296902\\
0.246	0.0263242025603539\\
0.2465	0.0263868161961811\\
0.247	0.0264494716804074\\
0.2475	0.0265121690562701\\
0.248	0.0265749083673459\\
0.2485	0.0266376896579818\\
0.249	0.0267005129726309\\
0.2495	0.0267633783557465\\
0.25	0.0268262858517819\\
0.2505	0.0268892355051902\\
0.251	0.0269522273604246\\
0.2515	0.0270152614619413\\
0.252	0.0270783378545788\\
0.2525	0.0271414565839343\\
0.253	0.0272046176956948\\
0.2535	0.0272678212355472\\
0.254	0.0273310672491784\\
0.2545	0.0273943557822753\\
0.255	0.0274576868805247\\
0.2555	0.0275210605896212\\
0.256	0.0275844769557217\\
0.2565	0.027647936025702\\
0.257	0.0277114378464999\\
0.2575	0.0277749824650532\\
0.258	0.0278385699282997\\
0.2585	0.0279022002831771\\
0.259	0.0279658735766234\\
0.2595	0.0280295898555975\\
0.26	0.0280933491676378\\
0.2605	0.0281571515609189\\
0.261	0.0282209970836477\\
0.2615	0.0282848857840312\\
0.262	0.0283488177102764\\
0.2625	0.0284127929105904\\
0.263	0.0284768114331802\\
0.2635	0.0285408733263084\\
0.264	0.0286049786389586\\
0.2645	0.0286691274206161\\
0.265	0.0287333197207763\\
0.2655	0.0287975555889349\\
0.266	0.0288618350745874\\
0.2665	0.0289261582272293\\
0.267	0.0289905250963561\\
0.2675	0.0290549357315986\\
0.268	0.0291193901834341\\
0.2685	0.0291838885026663\\
0.269	0.0292484307400996\\
0.2695	0.0293130169465384\\
0.27	0.0293776471727871\\
0.2705	0.0294423214696502\\
0.271	0.0295070398879323\\
0.2715	0.0295718024787392\\
0.272	0.0296366092940487\\
0.2725	0.0297014603859954\\
0.273	0.0297663558067141\\
0.2735	0.0298312956083395\\
0.274	0.0298962798430063\\
0.2745	0.0299613085628493\\
0.275	0.0300263818200181\\
0.2755	0.0300914996672282\\
0.276	0.0301566621579197\\
0.2765	0.0302218693455799\\
0.277	0.0302871212836965\\
0.2775	0.0303524180257567\\
0.278	0.0304177596252481\\
0.2785	0.0304831461356582\\
0.279	0.0305485776105683\\
0.2795	0.0306140541043974\\
0.28	0.0306795756720055\\
0.2805	0.0307451423682563\\
0.281	0.0308107542480134\\
0.2815	0.0308764113661406\\
0.282	0.0309421137775015\\
0.2825	0.0310078615369602\\
0.283	0.031073654699707\\
0.2835	0.0311394933218468\\
0.284	0.0312053774596443\\
0.2845	0.0312713071693638\\
0.285	0.03133728250727\\
0.2855	0.0314033035296271\\
0.286	0.0314693702926999\\
0.2865	0.0315354828527895\\
0.287	0.0316016412669127\\
0.2875	0.0316678455927367\\
0.288	0.0317340958879525\\
0.2885	0.031800392210251\\
0.289	0.031866734617323\\
0.2895	0.0319331231668595\\
0.29	0.0319995579165512\\
0.2905	0.0320660389243266\\
0.291	0.0321325662490825\\
0.2915	0.0321991399499628\\
0.292	0.0322657600861117\\
0.2925	0.0323324267166729\\
0.293	0.0323991399007905\\
0.2935	0.0324658996976085\\
0.294	0.0325327061662998\\
0.2945	0.032599559366737\\
0.295	0.0326664593595122\\
0.2955	0.03273340620525\\
0.296	0.0328003999645754\\
0.2965	0.0328674406981131\\
0.297	0.0329345284664879\\
0.2975	0.0330016633303245\\
0.298	0.0330688453505187\\
0.2985	0.0331360745889715\\
0.299	0.0332033511078174\\
0.2995	0.0332706749691912\\
0.3	0.0333380462352273\\
0.3005	0.0334054649680602\\
0.301	0.0334729312298246\\
0.3015	0.0335404450827102\\
0.302	0.033608006589735\\
0.3025	0.0336756158145564\\
0.303	0.0337432728208485\\
0.3035	0.0338109776722852\\
0.304	0.0338787304325407\\
0.3045	0.0339465311652887\\
0.305	0.0340143799342059\\
0.3055	0.0340822768034251\\
0.306	0.0341502218380636\\
0.3065	0.0342182151033673\\
0.307	0.0342862566645819\\
0.3075	0.034354346586953\\
0.308	0.0344224849357265\\
0.3085	0.0344906717761481\\
0.309	0.0345589071736349\\
0.3095	0.0346271911946428\\
0.31	0.0346955239060163\\
0.3105	0.0347639053746008\\
0.311	0.0348323356672414\\
0.3115	0.0349008148507835\\
0.312	0.0349693429920724\\
0.3125	0.0350379201579998\\
0.313	0.0351065464163012\\
0.3135	0.0351752218354471\\
0.314	0.0352439464839324\\
0.3145	0.0353127204302524\\
0.315	0.0353815437429018\\
0.3155	0.0354504164903759\\
0.316	0.0355193387411756\\
0.3165	0.0355883105643455\\
0.317	0.0356573320299013\\
0.3175	0.0357264032079594\\
0.318	0.0357955241686363\\
0.3185	0.0358646949820483\\
0.319	0.035933915718312\\
0.3195	0.0360031864475437\\
0.32	0.036072507240221\\
0.3205	0.0361418781680806\\
0.321	0.0362112993031333\\
0.3215	0.0362807707173897\\
0.322	0.0363502924828605\\
0.3225	0.0364198646715567\\
0.323	0.0364894873554888\\
0.3235	0.0365591606067736\\
0.324	0.0366288844981994\\
0.3245	0.0366986591028159\\
0.325	0.0367684844936738\\
0.3255	0.0368383607438234\\
0.326	0.0369082879263154\\
0.3265	0.0369782661142001\\
0.327	0.0370482953807704\\
0.3275	0.0371183758019129\\
0.328	0.0371885074550882\\
0.3285	0.0372586904177789\\
0.329	0.0373289247674678\\
0.3295	0.0373992105816375\\
0.33	0.0374695479377707\\
0.3305	0.0375399369131023\\
0.331	0.037610377580633\\
0.3315	0.0376808700098118\\
0.332	0.0377514142699778\\
0.3325	0.03782201043047\\
0.333	0.0378926585606274\\
0.3335	0.0379633587297892\\
0.334	0.0380341110080287\\
0.3345	0.0381049154838294\\
0.335	0.0381757722649678\\
0.3355	0.0382466814601321\\
0.336	0.0383176431780105\\
0.3365	0.0383886575272911\\
0.337	0.0384597246166619\\
0.3375	0.0385308445529213\\
0.338	0.0386020173821241\\
0.3385	0.0386732430780794\\
0.339	0.038744521610384\\
0.3395	0.0388158529486347\\
0.34	0.0388872370624282\\
0.3405	0.0389586739213614\\
0.341	0.0390301635016905\\
0.3415	0.03910170600804\\
0.342	0.0391733019251543\\
0.3425	0.0392449517549231\\
0.343	0.039316655999236\\
0.3435	0.0393884151599829\\
0.344	0.0394602297390534\\
0.3445	0.0395321002087632\\
0.345	0.0396040261543841\\
0.3455	0.0396760061412855\\
0.346	0.0397480386785291\\
0.3465	0.0398201222751767\\
0.347	0.0398922554402898\\
0.3475	0.0399644366829301\\
0.348	0.0400366646757057\\
0.3485	0.0401089417228207\\
0.349	0.0401812736893055\\
0.3495	0.0402536665895812\\
0.35	0.0403261264380688\\
0.3505	0.0403986592491895\\
0.351	0.0404712710373642\\
0.3515	0.0405439667771687\\
0.352	0.040616736167986\\
0.3525	0.040689557293891\\
0.353	0.0407624079483484\\
0.3535	0.0408352659248233\\
0.354	0.0409081090167803\\
0.3545	0.0409809150176845\\
0.355	0.0410536688254264\\
0.3555	0.0411264197677473\\
0.356	0.0411992514800037\\
0.3565	0.0412722479167026\\
0.357	0.0413454930323514\\
0.3575	0.0414190707814572\\
0.358	0.0414930651185271\\
0.3585	0.0415675104058637\\
0.359	0.0416421781202719\\
0.3595	0.0417167529617823\\
0.36	0.0417909195762113\\
0.3605	0.0418643626093756\\
0.361	0.0419367667070914\\
0.3615	0.0420078168584062\\
0.362	0.042077540055362\\
0.3625	0.0421469471134801\\
0.363	0.0422172246753112\\
0.3635	0.0422895593834066\\
0.364	0.0423651378803173\\
0.3645	0.0424451468085942\\
0.365	0.0425307474109389\\
0.3655	0.0426217545963597\\
0.366	0.0427159926636647\\
0.3665	0.0428111254472327\\
0.367	0.0429048167814421\\
0.3675	0.0429947305006717\\
0.368	0.0430790193039792\\
0.3685	0.0431581816080506\\
0.369	0.0432334185440622\\
0.3695	0.0433059313739252\\
0.37	0.043376921359551\\
0.3705	0.0434475897628508\\
0.371	0.0435191330952124\\
0.3715	0.0435922516844128\\
0.372	0.0436667218333089\\
0.3725	0.043742219010612\\
0.373	0.0438184186850329\\
0.3735	0.0438949963252828\\
0.374	0.0439716274000727\\
0.3745	0.0440480044866278\\
0.375	0.0441240488438542\\
0.3755	0.0441998447700751\\
0.376	0.0442754800707439\\
0.3765	0.0443510425513141\\
0.377	0.0444266200172391\\
0.3775	0.0445023002734527\\
0.378	0.0445781508123885\\
0.3785	0.0446541649434376\\
0.379	0.0447303190457367\\
0.3795	0.0448065894984224\\
0.38	0.0448829526806314\\
0.3805	0.0449593849715003\\
0.381	0.0450358632675002\\
0.3815	0.0451123783014717\\
0.382	0.045188935813253\\
0.3825	0.0452655422946269\\
0.383	0.045342204237376\\
0.3835	0.0454189281332829\\
0.384	0.0454957204741303\\
0.3845	0.0455725866100258\\
0.385	0.045649526492191\\
0.3855	0.0457265384775091\\
0.386	0.0458036209226288\\
0.3865	0.0458807721841989\\
0.387	0.045957990618868\\
0.3875	0.0460352746181303\\
0.388	0.0461126235667551\\
0.3885	0.0461900379627259\\
0.389	0.0462675183629571\\
0.3895	0.0463450653243631\\
0.39	0.0464226794038583\\
0.3905	0.0465003611583573\\
0.391	0.046578111044642\\
0.3915	0.0466559291245102\\
0.392	0.0467338153623804\\
0.3925	0.0468117697226715\\
0.393	0.0468897921698021\\
0.3935	0.0469678826681908\\
0.394	0.0470460411877781\\
0.3945	0.0471242677848435\\
0.395	0.0472025625840863\\
0.3955	0.0472809257120825\\
0.396	0.0473593572954084\\
0.3965	0.0474378574606399\\
0.397	0.0475164263342897\\
0.3975	0.0475950640308341\\
0.398	0.0476737706385627\\
0.3985	0.0477525462423229\\
0.399	0.047831390926962\\
0.3995	0.0479103047773276\\
0.4	0.047989287878267\\
0.4005	0.0480683403160688\\
0.401	0.0481474621857156\\
0.4015	0.0482266535854345\\
0.402	0.0483059146134582\\
0.4025	0.0483852453680193\\
0.403	0.0484646459473504\\
0.4035	0.0485441164496421\\
0.404	0.0486236569723252\\
0.4045	0.0487032676121732\\
0.405	0.0487829484659376\\
0.4055	0.0488626996303699\\
0.406	0.0489425212022217\\
0.4065	0.0490224132782539\\
0.407	0.0491023759560861\\
0.4075	0.0491824093348718\\
0.408	0.0492625135139239\\
0.4085	0.0493426885925552\\
0.409	0.0494229346700783\\
0.4095	0.049503251845806\\
0.41	0.0495836402193317\\
0.4105	0.0496640998912434\\
0.411	0.0497446309623491\\
0.4115	0.0498252335334568\\
0.412	0.0499059077053747\\
0.4125	0.0499866535789108\\
0.413	0.0500674712550487\\
0.4135	0.0501483608359334\\
0.414	0.0502293224241819\\
0.4145	0.0503103561224123\\
0.415	0.0503914620332429\\
0.4155	0.050472640259292\\
0.416	0.050553890903263\\
0.4165	0.0506352140688624\\
0.417	0.05071660986045\\
0.4175	0.0507980783823966\\
0.418	0.0508796197390731\\
0.4185	0.0509612340348505\\
0.419	0.0510429213741431\\
0.4195	0.0511246818622539\\
0.42	0.0512065156053183\\
0.4205	0.0512884227095034\\
0.421	0.0513704032809765\\
0.4215	0.0514524574259048\\
0.422	0.0515345852504781\\
0.4225	0.0516167868616631\\
0.423	0.0516990623673818\\
0.4235	0.0517814118756147\\
0.424	0.0518638354943423\\
0.4245	0.0519463333315453\\
0.425	0.0520289054952173\\
0.4255	0.0521115520940532\\
0.426	0.0521942732377875\\
0.4265	0.0522770690362389\\
0.427	0.0523599395992262\\
0.4275	0.052442885036568\\
0.428	0.0525259054580924\\
0.4285	0.0526090009742906\\
0.429	0.0526921716967415\\
0.4295	0.0527754177371256\\
0.43	0.0528587392071229\\
0.4305	0.0529421362184136\\
0.431	0.0530256088826871\\
0.4315	0.0531091573122977\\
0.432	0.0531927816207066\\
0.4325	0.0532764819214799\\
0.433	0.0533602583281839\\
0.4335	0.0534441109543844\\
0.434	0.0535280399136595\\
0.4345	0.0536120453202957\\
0.435	0.0536961272896755\\
0.4355	0.0537802859372757\\
0.436	0.053864521378573\\
0.4365	0.0539488337290442\\
0.437	0.0540332231041856\\
0.4375	0.0541176896202881\\
0.438	0.0542022333946926\\
0.4385	0.0542868545448115\\
0.439	0.0543715531880576\\
0.4395	0.0544563294418435\\
0.44	0.0545411834236191\\
0.4405	0.0546261152517563\\
0.441	0.0547111250455848\\
0.4415	0.054796212924479\\
0.442	0.0548813790078133\\
0.4425	0.0549666234149619\\
0.443	0.055051946265374\\
0.4435	0.0551373476795792\\
0.444	0.0552228277789201\\
0.4445	0.0553083866847589\\
0.445	0.0553940245184582\\
0.4455	0.0554797414013803\\
0.446	0.0555655374550371\\
0.4465	0.0556514128021848\\
0.447	0.0557373675661963\\
0.4475	0.0558234018704487\\
0.448	0.0559095158383193\\
0.4485	0.0559957095931854\\
0.449	0.0560819832587161\\
0.4495	0.0561683369599374\\
0.45	0.0562547708222687\\
0.4505	0.0563412849711294\\
0.451	0.0564278795319389\\
0.4515	0.0565145546301183\\
0.452	0.0566013103916316\\
0.4525	0.0566881469437697\\
0.453	0.0567750644140221\\
0.4535	0.0568620629298782\\
0.454	0.0569491426188275\\
0.4545	0.0570363036083849\\
0.455	0.057123546026958\\
0.4555	0.0572108700040652\\
0.456	0.0572982756692945\\
0.4565	0.057385763152234\\
0.457	0.0574733325824716\\
0.4575	0.0575609840897147\\
0.458	0.057648717804922\\
0.4585	0.0577365338597988\\
0.459	0.0578244323860606\\
0.4595	0.0579124135154228\\
0.46	0.0580004773796009\\
0.4605	0.0580886241106757\\
0.461	0.0581768538421658\\
0.4615	0.0582651667079436\\
0.462	0.0583535628418815\\
0.4625	0.0584420423778517\\
0.463	0.0585306054497416\\
0.4635	0.0586192521922664\\
0.464	0.058707982741383\\
0.4645	0.0587967972331508\\
0.465	0.058885695803629\\
0.4655	0.0589746785888771\\
0.466	0.0590637457250896\\
0.4665	0.0591528973497858\\
0.467	0.059242133601234\\
0.4675	0.059331454617711\\
0.468	0.0594208605374936\\
0.4685	0.0595103514988593\\
0.469	0.0595999276406034\\
0.4695	0.0596895891029922\\
0.47	0.0597793360265511\\
0.4705	0.0598691685518057\\
0.471	0.0599590868192814\\
0.4715	0.0600490909695652\\
0.472	0.0601391811444004\\
0.4725	0.0602293574865569\\
0.473	0.0603196201388406\\
0.4735	0.0604099692440574\\
0.474	0.0605004049450129\\
0.4745	0.0605909273849038\\
0.475	0.0606815367084681\\
0.4755	0.0607722330608244\\
0.476	0.060863016587091\\
0.4765	0.0609538874323865\\
0.477	0.061044845741876\\
0.4775	0.0611358916618384\\
0.478	0.0612270253396866\\
0.4785	0.0613182469228844\\
0.479	0.061409556558896\\
0.4795	0.0615009543951851\\
0.48	0.0615924405796247\\
0.4805	0.0616840152616735\\
0.481	0.0617756785911743\\
0.4815	0.0618674307179699\\
0.482	0.0619592717919032\\
0.4825	0.0620512019628864\\
0.483	0.0621432213820715\\
0.4835	0.0622353302016794\\
0.484	0.0623275285739657\\
0.4845	0.0624198166511863\\
0.485	0.0625121945855977\\
0.4855	0.0626046625300447\\
0.486	0.0626972206389636\\
0.4865	0.0627898690670577\\
0.487	0.0628826079690304\\
0.4875	0.062975437499585\\
0.488	0.0630683578135893\\
0.4885	0.0631613690674159\\
0.489	0.0632544714182432\\
0.4895	0.0633476650232572\\
0.49	0.063440950039644\\
0.4905	0.0635343266246104\\
0.491	0.0636277949363535\\
0.4915	0.0637213551344717\\
0.492	0.0638150073786696\\
0.4925	0.0639087518286519\\
0.493	0.0640025886441232\\
0.4935	0.06409651798525\\
0.494	0.0641905400139006\\
0.4945	0.0642846548923346\\
0.495	0.0643788627828117\\
0.4955	0.0644731638475915\\
0.496	0.064567558249092\\
0.4965	0.0646620461512794\\
0.497	0.0647566277189956\\
0.4975	0.0648513031170923\\
0.498	0.0649460725104213\\
0.4985	0.0650409360638696\\
0.499	0.0651358939434689\\
0.4995	0.0652309463166202\\
0.5	0.0653260933508051\\
0.5005	0.0654213352135052\\
0.501	0.0655166720722046\\
0.5015	0.0656121040950986\\
0.502	0.0657076314520874\\
0.5025	0.0658032543133205\\
0.503	0.0658989728489479\\
0.5035	0.0659947872291193\\
0.504	0.0660906976243661\\
0.5045	0.0661867042070165\\
0.505	0.0662828071499276\\
0.5055	0.0663790066259563\\
0.506	0.0664753028079595\\
0.5065	0.0665716958689826\\
0.507	0.0666681859837448\\
0.5075	0.0667647733278422\\
0.508	0.0668614580768787\\
0.5085	0.0669582404064581\\
0.509	0.0670551204922699\\
0.5095	0.067152098511455\\
0.51	0.0672491746423673\\
0.5105	0.0673463490633979\\
0.511	0.0674436219529379\\
0.5115	0.0675409934894134\\
0.512	0.0676384638524623\\
0.5125	0.0677360332232123\\
0.513	0.0678337017828828\\
0.5135	0.0679314697126931\\
0.514	0.0680293371938752\\
0.5145	0.0681273044086601\\
0.515	0.0682253715409727\\
0.5155	0.0683235387749021\\
0.516	0.0684218062945377\\
0.5165	0.068520174283973\\
0.517	0.0686186429281338\\
0.5175	0.0687172124137781\\
0.518	0.0688158829279073\\
0.5185	0.0689146546575231\\
0.519	0.0690135277896285\\
0.5195	0.0691125025119448\\
0.52	0.0692115790141122\\
0.5205	0.069310757486088\\
0.521	0.0694100381178291\\
0.5215	0.0695094210992933\\
0.522	0.0696089066210921\\
0.5225	0.0697084948758111\\
0.523	0.069808186056407\\
0.5235	0.069907980355836\\
0.524	0.0700078779670549\\
0.5245	0.0701078790836564\\
0.525	0.0702079839012443\\
0.5255	0.0703081926158189\\
0.526	0.0704085054233807\\
0.5265	0.0705089225199302\\
0.527	0.0706094441021314\\
0.5275	0.0707100703686843\\
0.528	0.0708108015186786\\
0.5285	0.0709116377512038\\
0.529	0.0710125792653504\\
0.5295	0.0711136262609483\\
0.53	0.0712147789398716\\
0.5305	0.0713160375043452\\
0.531	0.0714174021565941\\
0.5315	0.0715188730988464\\
0.532	0.0716204505342015\\
0.5325	0.0717221346677801\\
0.533	0.0718239257049893\\
0.5335	0.071925823851236\\
0.534	0.0720278293119381\\
0.5345	0.0721299422935797\\
0.535	0.0722321630045902\\
0.5355	0.0723344916536066\\
0.536	0.0724369284492654\\
0.5365	0.0725394736002345\\
0.537	0.0726421273165082\\
0.5375	0.0727448898098741\\
0.538	0.0728477612922471\\
0.5385	0.0729507419755419\\
0.539	0.0730538320717523\\
0.5395	0.0731570317945118\\
0.54	0.0732603413590021\\
0.5405	0.0733637609804651\\
0.541	0.0734672908741432\\
0.5415	0.0735709312554588\\
0.542	0.0736746823418024\\
0.5425	0.0737785443517757\\
0.543	0.0738825175039983\\
0.5435	0.0739866020170895\\
0.544	0.0740907981100468\\
0.5445	0.0741951060041\\
0.545	0.0742995259212954\\
0.5455	0.0744040580836806\\
0.546	0.0745087027133036\\
0.5465	0.0746134600329478\\
0.547	0.0747183302676935\\
0.5475	0.0748233136430682\\
0.548	0.0749284103845993\\
0.5485	0.0750336207178331\\
0.549	0.0751389448695918\\
0.5495	0.0752443830687495\\
0.55	0.075349935544366\\
0.5505	0.0754556025255007\\
0.551	0.0755613842413301\\
0.5515	0.0756672809229215\\
0.552	0.0757732928028762\\
0.5525	0.0758794201138393\\
0.553	0.0759856630884561\\
0.5535	0.0760920219597648\\
0.554	0.0761984969631683\\
0.5545	0.0763050883349504\\
0.555	0.0764117963113962\\
0.5555	0.0765186211287943\\
0.556	0.0766255630244171\\
0.5565	0.076732622237898\\
0.557	0.0768397990092173\\
0.5575	0.0769470935783552\\
0.558	0.0770545061853735\\
0.5585	0.0771620370721485\\
0.559	0.0772696864823367\\
0.5595	0.0773774546596693\\
0.56	0.0774853418478777\\
0.5605	0.0775933482911027\\
0.561	0.0777014742359585\\
0.5615	0.0778097199299827\\
0.562	0.0779180856207146\\
0.5625	0.0780265715557028\\
0.563	0.0781351779837012\\
0.5635	0.0782439051558373\\
0.564	0.0783527533235163\\
0.5645	0.0784617227381433\\
0.565	0.0785708136513021\\
0.5655	0.0786800263167946\\
0.566	0.0787893609899222\\
0.5665	0.0788988179260147\\
0.567	0.0790083973804021\\
0.5675	0.0791180996092421\\
0.568	0.079227924871326\\
0.5685	0.079337873425968\\
0.569	0.0794479455324824\\
0.5695	0.0795581414502825\\
0.57	0.0796684614407883\\
0.5705	0.0797789057672883\\
0.571	0.0798894746931418\\
0.5715	0.0800001684817084\\
0.572	0.0801109873970351\\
0.5725	0.0802219317059068\\
0.573	0.0803330016757902\\
0.5735	0.0804441975741515\\
0.574	0.0805555196685432\\
0.5745	0.0806669682285123\\
0.575	0.0807785435256072\\
0.5755	0.0808902458314641\\
0.576	0.0810020754177189\\
0.5765	0.0811140325567533\\
0.577	0.08122611752377\\
0.5775	0.0813383305946384\\
0.578	0.0814506720452281\\
0.5785	0.0815631421515354\\
0.579	0.0816757411917761\\
0.5795	0.0817884694460576\\
0.58	0.0819013271945476\\
0.5805	0.0820143147174155\\
0.581	0.0821274322958648\\
0.5815	0.082240680213943\\
0.582	0.0823540587561818\\
0.5825	0.0824675682071134\\
0.583	0.082581208851539\\
0.5835	0.0826949809769044\\
0.584	0.0828088848721554\\
0.5845	0.082922920826255\\
0.585	0.0830370891281919\\
0.5855	0.0831513900685952\\
0.586	0.0832658239406963\\
0.5865	0.0833803910379572\\
0.587	0.0834950916538399\\
0.5875	0.0836099260824744\\
0.588	0.0837248946210279\\
0.5885	0.0838399975675305\\
0.589	0.0839552352200125\\
0.5895	0.0840706078766813\\
0.59	0.0841861158382735\\
0.5905	0.0843017594074124\\
0.591	0.0844175388867669\\
0.5915	0.0845334545790245\\
0.592	0.0846495067884767\\
0.5925	0.0847656958222191\\
0.593	0.0848820219876305\\
0.5935	0.0849984855920892\\
0.594	0.0851150869437404\\
0.5945	0.0852318263539164\\
0.595	0.0853487041347782\\
0.5955	0.0854657205984867\\
0.596	0.0855828760574893\\
0.5965	0.0857001708271155\\
0.597	0.085817605224362\\
0.5975	0.0859351795662459\\
0.598	0.0860528941698588\\
0.5985	0.0861707493544956\\
0.599	0.086288745441967\\
0.5995	0.0864068827542212\\
0.6	0.0865251616132143\\
0.6005	0.0866435823423585\\
0.601	0.0867621452682017\\
0.6015	0.0868808507176991\\
0.602	0.0869996990178061\\
0.6025	0.087118690496319\\
0.603	0.0872378254844237\\
0.6035	0.0873571043141601\\
0.604	0.0874765273175682\\
0.6045	0.0875960948271343\\
0.605	0.0877158071786073\\
0.6055	0.0878356647091839\\
0.606	0.087955667756067\\
0.6065	0.0880758166566792\\
0.607	0.0881961117513558\\
0.6075	0.088316553382499\\
0.608	0.0884371418925552\\
0.6085	0.0885578776240681\\
0.609	0.0886787609220631\\
0.6095	0.0887997921341855\\
0.61	0.0889209716082057\\
0.6105	0.0890422996919324\\
0.611	0.0891637767352315\\
0.6115	0.0892854030910311\\
0.612	0.0894071791125088\\
0.6125	0.0895291051528543\\
0.613	0.0896511815669466\\
0.6135	0.0897734087130499\\
0.614	0.0898957869498324\\
0.6145	0.0900183166359653\\
0.615	0.0901409981315186\\
0.6155	0.0902638318001646\\
0.616	0.0903868180061474\\
0.6165	0.0905099571137116\\
0.617	0.0906332494882915\\
0.6175	0.0907566954990608\\
0.618	0.0908802955159263\\
0.6185	0.0910040499087947\\
0.619	0.0911279590486281\\
0.6195	0.0912520233102167\\
0.62	0.0913762430692178\\
0.6205	0.0915006187012888\\
0.621	0.0916251505830749\\
0.6215	0.0917498390951149\\
0.622	0.0918746846189061\\
0.6225	0.0919996875359461\\
0.623	0.0921248482287134\\
0.6235	0.0922501670836406\\
0.624	0.0923756444881563\\
0.6245	0.0925012808296891\\
0.625	0.0926270764967022\\
0.6255	0.0927530318816742\\
0.626	0.0928791473780571\\
0.6265	0.0930054233793027\\
0.627	0.0931318602800194\\
0.6275	0.0932584584788827\\
0.628	0.0933852183754618\\
0.6285	0.0935121403693269\\
0.629	0.0936392248614063\\
0.6295	0.0937664722567161\\
0.63	0.0938938829610383\\
0.6305	0.09402145738016\\
0.631	0.0941491959215242\\
0.6315	0.0942770989966175\\
0.632	0.0944051670175315\\
0.6325	0.0945334003963771\\
0.633	0.0946617995473275\\
0.6335	0.0947903648884508\\
0.634	0.094919096838247\\
0.6345	0.0950479958152722\\
0.635	0.0951770622406614\\
0.6355	0.0953062965391548\\
0.636	0.095435699135761\\
0.6365	0.0955652704556293\\
0.637	0.0956950109270911\\
0.6375	0.0958249209816306\\
0.638	0.0959550010508666\\
0.6385	0.0960852515667315\\
0.639	0.0962156729649701\\
0.6395	0.0963462656838688\\
0.64	0.0964770301617603\\
0.6405	0.0966079668376142\\
0.641	0.0967390761547542\\
0.6415	0.0968703585583258\\
0.642	0.0970018144934804\\
0.6425	0.0971334444065723\\
0.643	0.0972652487485715\\
0.6435	0.0973972279715553\\
0.644	0.0975293825276139\\
0.6445	0.0976617128709264\\
0.645	0.0977942194600528\\
0.6455	0.0979269027541048\\
0.646	0.0980597632123022\\
0.6465	0.0981928012970595\\
0.647	0.0983260174744345\\
0.6475	0.0984594122106837\\
0.648	0.0985929859724713\\
0.6485	0.0987267392307305\\
0.649	0.0988606724589406\\
0.6495	0.0989947861306149\\
0.65	0.0991290807203574\\
0.6505	0.0992635567076754\\
0.651	0.0993982145734529\\
0.6515	0.0995330547985924\\
0.652	0.0996680778663312\\
0.6525	0.0998032842645033\\
0.653	0.0999386744814797\\
0.6535	0.100074249005839\\
0.654	0.100210008330026\\
0.6545	0.100345952949898\\
0.655	0.100482083361431\\
0.6555	0.100618400061443\\
0.656	0.100754903551779\\
0.6565	0.100891594336135\\
0.657	0.101028472918223\\
0.6575	0.101165539804012\\
0.658	0.101302795504397\\
0.6585	0.101440240530925\\
0.659	0.101577875395382\\
0.6595	0.101715700613689\\
0.66	0.101853716705253\\
0.6605	0.10199192418959\\
0.661	0.102130323587341\\
0.6615	0.102268915424517\\
0.662	0.102407700228729\\
0.6625	0.102546678527639\\
0.663	0.102685850851968\\
0.6635	0.102825217737149\\
0.664	0.102964779719013\\
0.6645	0.103104537333977\\
0.665	0.103244491123561\\
0.6655	0.103384641631929\\
0.666	0.103524989403274\\
0.6665	0.103665534984071\\
0.667	0.103806278926205\\
0.6675	0.103947221782346\\
0.668	0.104088364105518\\
0.6685	0.104229706453508\\
0.669	0.104371249387531\\
0.6695	0.104512993468878\\
0.67	0.104654939260734\\
0.6705	0.104797087332048\\
0.671	0.104939438252866\\
0.6715	0.105081992593514\\
0.672	0.105224750928982\\
0.6725	0.105367713838095\\
0.673	0.105510881899792\\
0.6735	0.105654255694885\\
0.674	0.105797835810158\\
0.6745	0.105941622833584\\
0.675	0.106085617353456\\
0.6755	0.106229819962985\\
0.676	0.106374231259217\\
0.6765	0.106518851839307\\
0.677	0.106663682302637\\
0.6775	0.10680872325466\\
0.678	0.106953975301848\\
0.6785	0.107099439051178\\
0.679	0.107245115115142\\
0.6795	0.107391004109635\\
0.68	0.107537106650626\\
0.6805	0.107683423357143\\
0.681	0.107829954854083\\
0.6815	0.107976701767013\\
0.682	0.108123664722467\\
0.6825	0.108270844353272\\
0.683	0.108418241294758\\
0.6835	0.108565856182414\\
0.684	0.108713689656139\\
0.6845	0.108861742360921\\
0.685	0.109010014942029\\
0.6855	0.109158508046775\\
0.686	0.109307222329151\\
0.6865	0.109456158444513\\
0.687	0.109605317048816\\
0.6875	0.109754698804093\\
0.688	0.109904304375903\\
0.6885	0.11005413442993\\
0.689	0.110204189635909\\
0.6895	0.110354470669399\\
0.69	0.110504978206414\\
0.6905	0.110655712924911\\
0.691	0.110806675509886\\
0.6915	0.110957866647929\\
0.692	0.111109287026301\\
0.6925	0.111260937338713\\
0.693	0.11141281828246\\
0.6935	0.111564930555018\\
0.694	0.111717274858581\\
0.6945	0.111869851901056\\
0.695	0.1120226623907\\
0.6955	0.112175707038543\\
0.696	0.112328986562785\\
0.6965	0.112482501682766\\
0.697	0.112636253119133\\
0.6975	0.112790241599907\\
0.698	0.112944467855694\\
0.6985	0.113098932617603\\
0.699	0.113253636623158\\
0.6995	0.113408580614327\\
0.7	0.113563765333299\\
0.7005	0.113719191527168\\
0.701	0.113874859949222\\
0.7015	0.114030771353162\\
0.702	0.114186926496006\\
0.7025	0.114343326142237\\
0.703	0.114499971057356\\
0.7035	0.114656862008864\\
0.704	0.114813999772264\\
0.7045	0.114971385125062\\
0.705	0.115129018845878\\
0.7055	0.115286901721098\\
0.706	0.115445034540411\\
0.7065	0.115603418094096\\
0.707	0.115762053179457\\
0.7075	0.115920940598501\\
0.708	0.116080081153592\\
0.7085	0.116239475653147\\
0.709	0.116399124911596\\
0.7095	0.116559029743731\\
0.71	0.116719190969386\\
0.7105	0.116879609415505\\
0.711	0.1170402859096\\
0.7115	0.117201221283284\\
0.712	0.11736241637612\\
0.7125	0.117523872028594\\
0.713	0.117685589084487\\
0.7135	0.11784756839612\\
0.714	0.118009810817175\\
0.7145	0.118172317204001\\
0.715	0.118335088421843\\
0.7155	0.118498125337803\\
0.716	0.118661428821176\\
0.7165	0.118824999750346\\
0.717	0.118988839006047\\
0.7175	0.119152947470884\\
0.718	0.119317326036633\\
0.7185	0.119481975597881\\
0.719	0.119646897050875\\
0.7195	0.119812091301084\\
0.72	0.119977559257168\\
0.7205	0.120143301829333\\
0.721	0.120309319937072\\
0.7215	0.120475614503345\\
0.722	0.120642186452625\\
0.7225	0.120809036718784\\
0.723	0.120976166239312\\
0.7235	0.12114357595326\\
0.724	0.121311266809246\\
0.7245	0.121479239759528\\
0.725	0.121647495758056\\
0.7255	0.121816035768568\\
0.726	0.12198486075833\\
0.7265	0.12215397169653\\
0.727	0.122323369562402\\
0.7275	0.122493055338464\\
0.728	0.122663030009509\\
0.7285	0.122833294570636\\
0.729	0.123003850019856\\
0.7295	0.123174697357983\\
0.73	0.123345837596319\\
0.7305	0.12351727174862\\
0.731	0.123689000832186\\
0.7315	0.123861025874828\\
0.732	0.124033347906314\\
0.7325	0.124205967960941\\
0.733	0.124378887083291\\
0.7335	0.124552106319447\\
0.734	0.124725626721245\\
0.7345	0.124899449350269\\
0.735	0.125073575269252\\
0.7355	0.125248005548138\\
0.736	0.125422741265696\\
0.7365	0.12559778350173\\
0.737	0.125773133344827\\
0.7375	0.125948791891109\\
0.738	0.126124760237971\\
0.7385	0.12630103949311\\
0.739	0.126477630770155\\
0.7395	0.126654535184765\\
0.74	0.126831753864076\\
0.7405	0.127009287939398\\
0.741	0.127187138545522\\
0.7415	0.127365306829125\\
0.742	0.127543793939466\\
0.7425	0.127722601031483\\
0.743	0.127901729271278\\
0.7435	0.128081179826543\\
0.744	0.128260953873265\\
0.7445	0.128441052596831\\
0.745	0.128621477184088\\
0.7455	0.128802228832729\\
0.746	0.128983308747324\\
0.7465	0.129164718134933\\
0.747	0.129346458215189\\
0.7475	0.129528530211875\\
0.748	0.129710935353726\\
0.7485	0.129893674881974\\
0.749	0.130076750040034\\
0.7495	0.130260162079744\\
0.75	0.130443912263349\\
0.7505	0.130628001854861\\
0.751	0.130812432130073\\
0.7515	0.130997204371818\\
0.752	0.131182319866269\\
0.7525	0.131367779913168\\
0.753	0.131553585815892\\
0.7535	0.131739738884861\\
0.754	0.13192624044282\\
0.7545	0.132113091814538\\
0.755	0.132300294336169\\
0.7555	0.132487849352523\\
0.756	0.132675758211539\\
0.7565	0.132864022275322\\
0.757	0.13305264291035\\
0.7575	0.133241621490364\\
0.758	0.133430959402134\\
0.7585	0.133620658034734\\
0.759	0.133810718789565\\
0.7595	0.134001143076656\\
0.76	0.134191932310024\\
0.7605	0.134383087918648\\
0.761	0.134574611335402\\
0.7615	0.134766504002459\\
0.762	0.134958767374411\\
0.7625	0.135151402908593\\
0.763	0.135344412076844\\
0.7635	0.135537796357797\\
0.764	0.135731557236709\\
0.7645	0.135925696213738\\
0.765	0.136120214792027\\
0.7655	0.136315114487854\\
0.766	0.136510396827146\\
0.7665	0.136706063340789\\
0.767	0.136902115575828\\
0.7675	0.137098555083273\\
0.768	0.137295383426008\\
0.7685	0.137492602178748\\
0.769	0.137690212920458\\
0.7695	0.137888217246831\\
0.77	0.13808661675859\\
0.7705	0.138285413067667\\
0.771	0.138484607799226\\
0.7715	0.138684202582599\\
0.772	0.138884199064284\\
0.7725	0.139084598896513\\
0.773	0.139285403742851\\
0.7735	0.139486615280754\\
0.774	0.139688235192169\\
0.7745	0.13989026517682\\
0.775	0.140092706940287\\
0.7755	0.140295562200488\\
0.776	0.140498832689122\\
0.7765	0.140702520143154\\
0.777	0.140906626318035\\
0.7775	0.141111152974668\\
0.778	0.14131610188821\\
0.7785	0.141521474846552\\
0.779	0.141727273644448\\
0.7795	0.141933500095452\\
0.78	0.142140156018059\\
0.7805	0.142347243247648\\
0.781	0.142554763630251\\
0.7815	0.142762719021657\\
0.782	0.142971111295603\\
0.7825	0.143179942331001\\
0.783	0.143389214026286\\
0.7835	0.143598928287776\\
0.784	0.143809087035904\\
0.7845	0.144019692206304\\
0.785	0.144230745742119\\
0.7855	0.144442249606961\\
0.786	0.144654205770331\\
0.7865	0.144866616220769\\
0.787	0.145079482957528\\
0.7875	0.145292807992715\\
0.788	0.14550659335622\\
0.7885	0.145720841085212\\
0.789	0.145935553238603\\
0.7895	0.146150731882162\\
0.79	0.146366379101255\\
0.7905	0.146582496993115\\
0.791	0.146799087668704\\
0.7915	0.147016153257513\\
0.792	0.147233695897447\\
0.7925	0.1474517177491\\
0.793	0.14767022098035\\
0.7935	0.147889207780809\\
0.794	0.148108680351142\\
0.7945	0.148328640908951\\
0.795	0.148549091689011\\
0.7955	0.148770034937567\\
0.796	0.148991472923313\\
0.7965	0.149213407923193\\
0.797	0.14943584223853\\
0.7975	0.149658778179727\\
0.798	0.149882218079379\\
0.7985	0.150106164283425\\
0.799	0.150330619155476\\
0.7995	0.150555585078\\
0.8	0.15078106444644\\
0.8005	0.151007059679852\\
0.801	0.151233573207188\\
0.8015	0.151460607483458\\
0.802	0.151688164973354\\
0.8025	0.151916248167009\\
0.803	0.152144859566844\\
0.8035	0.152374001697848\\
0.804	0.152603677101522\\
0.8045	0.152833888338133\\
0.805	0.153064637989042\\
0.8055	0.153295928650745\\
0.806	0.153527762944816\\
0.8065	0.15376014350533\\
0.807	0.153993072994139\\
0.8075	0.154226554084511\\
0.808	0.154460589478498\\
0.8085	0.154695181890237\\
0.809	0.154930334062027\\
0.8095	0.155166048750309\\
0.81	0.15540232873802\\
0.8105	0.155639176825064\\
0.811	0.155876595835691\\
0.8115	0.15611458861423\\
0.812	0.156353158027129\\
0.8125	0.156592306963965\\
0.813	0.156832038334421\\
0.8135	0.157072355074074\\
0.814	0.157313260136971\\
0.8145	0.15755475650542\\
0.815	0.157796847179008\\
0.8155	0.158039535187522\\
0.816	0.158282823577289\\
0.8165	0.158526715426365\\
0.817	0.158771213829017\\
0.8175	0.159016321912417\\
0.818	0.159262042819958\\
0.8185	0.15950837972885\\
0.819	0.159755335832786\\
0.8195	0.160002914360004\\
0.82	0.160251118555653\\
0.8205	0.160499951700062\\
0.821	0.16074941709099\\
0.8215	0.160999518061976\\
0.822	0.161250257964551\\
0.8225	0.16150164018663\\
0.823	0.161753668134705\\
0.8235	0.162006345252265\\
0.824	0.162259675001993\\
0.8245	0.162513660884161\\
0.825	0.162768306418938\\
0.8255	0.163023615164594\\
0.826	0.163279590700147\\
0.8265	0.163536236643069\\
0.827	0.163793556632683\\
0.8275	0.164051554346851\\
0.828	0.164310233486743\\
0.8285	0.164569597791787\\
0.829	0.164829651026633\\
0.8295	0.165090396993448\\
0.83	0.165351839522063\\
0.8305	0.165613982478582\\
0.831	0.165876829759761\\
0.8315	0.166140385296904\\
0.832	0.166404653055433\\
0.8325	0.166669637033232\\
0.833	0.16693534126606\\
0.8335	0.167201769819971\\
0.834	0.167468926802565\\
0.8345	0.167736816349967\\
0.835	0.168005442642846\\
0.8355	0.168274809889742\\
0.836	0.16854492234525\\
0.8365	0.16881578429312\\
0.837	0.169087400062515\\
0.8375	0.169359774015257\\
0.838	0.169632910555954\\
0.8385	0.169906814127095\\
0.839	0.170181489210114\\
0.8395	0.170456940330246\\
0.84	0.170733172047897\\
0.8405	0.171010188972332\\
0.841	0.171287995746141\\
0.8415	0.171566597062952\\
0.842	0.171845997651672\\
0.8425	0.172126202290292\\
0.843	0.172407215797853\\
0.8435	0.172689043037696\\
0.844	0.172971688921629\\
0.8445	0.173255158400945\\
0.845	0.17353945648115\\
0.8455	0.173824588206128\\
0.846	0.174110558674509\\
0.8465	0.174397373028064\\
0.847	0.17468503645855\\
0.8475	0.174973554209295\\
0.848	0.175262931567764\\
0.8485	0.175553173879767\\
0.849	0.175844286534204\\
0.8495	0.17613627497811\\
0.85	0.17642914470803\\
0.8505	0.17672290127243\\
0.851	0.177017550278706\\
0.8515	0.177313097381277\\
0.852	0.177609548297659\\
0.8525	0.177906908795884\\
0.853	0.178205184702123\\
0.8535	0.178504381903121\\
0.854	0.178804506337293\\
0.8545	0.179105564009916\\
0.855	0.179407560980223\\
0.8555	0.179710503369801\\
0.856	0.180014397364714\\
0.8565	0.180319249206731\\
0.857	0.180625065208201\\
0.8575	0.180931851740747\\
0.858	0.181239615240729\\
0.8585	0.18154836221505\\
0.859	0.181858099230294\\
0.8595	0.1821688329265\\
0.86	0.182480570010753\\
0.8605	0.182793317255831\\
0.861	0.183107081511911\\
0.8615	0.183421869694849\\
0.862	0.183737688794314\\
0.8625	0.184054545877199\\
0.863	0.184372448078542\\
0.8635	0.184691402614082\\
0.864	0.185011416775947\\
0.8645	0.185332497929227\\
0.865	0.185654653524489\\
0.8655	0.185977891089079\\
0.866	0.186302218229076\\
0.8665	0.186627642639132\\
0.867	0.186954172092778\\
0.8675	0.187281814447908\\
0.868	0.187610577653596\\
0.8685	0.187940469741134\\
0.869	0.188271498831224\\
0.8695	0.188603673138745\\
0.87	0.188937000964833\\
0.8705	0.189271490704484\\
0.871	0.189607150850618\\
0.8715	0.189943989986883\\
0.872	0.190282016794734\\
0.8725	0.190621240058096\\
0.873	0.190961668656501\\
0.8735	0.191303311570824\\
0.874	0.191646177889598\\
0.8745	0.191990276802404\\
0.875	0.192335617603493\\
0.8755	0.192682209700143\\
0.876	0.193030062606908\\
0.8765	0.193379185946762\\
0.877	0.193729589460221\\
0.8775	0.194081283002516\\
0.878	0.194434276542114\\
0.8785	0.194788580168021\\
0.879	0.195144204092467\\
0.8795	0.195501158647105\\
0.88	0.195859454286703\\
0.8805	0.19621910159684\\
0.881	0.196580111290471\\
0.8815	0.19694249420848\\
0.882	0.197306261326192\\
0.8825	0.197671423756551\\
0.883	0.198037992747493\\
0.8835	0.198405979684671\\
0.884	0.198775396098728\\
0.8845	0.199146253665332\\
0.885	0.199518564204747\\
0.8855	0.19989233968532\\
0.886	0.200267592230406\\
0.8865	0.20064433411777\\
0.887	0.201022577780423\\
0.8875	0.201402335810147\\
0.888	0.201783620964086\\
0.8885	0.202166446165041\\
0.889	0.20255082450262\\
0.8895	0.202936769236535\\
0.89	0.203324293802571\\
0.8905	0.203713411815198\\
0.891	0.204104137068297\\
0.8915	0.204496483538476\\
0.892	0.204890465389404\\
0.8925	0.205286096977518\\
0.893	0.205683392852953\\
0.8935	0.206082367762477\\
0.894	0.206483036653258\\
0.8945	0.206885414677693\\
0.895	0.207289517198593\\
0.8955	0.207695359790953\\
0.896	0.208102958245671\\
0.8965	0.208512328573733\\
0.897	0.208923487010787\\
0.8975	0.209336450022962\\
0.898	0.209751234309999\\
0.8985	0.210167856809094\\
0.899	0.210586334699569\\
0.8995	0.211006685407652\\
0.9	0.21142892661161\\
0.9005	0.211853076247693\\
0.901	0.212279152514241\\
0.9015	0.212707173876499\\
0.902	0.213137159071985\\
0.9025	0.213569127115983\\
0.903	0.214003097307179\\
0.9035	0.214439089233579\\
0.904	0.214877122778919\\
0.9045	0.215317218128098\\
0.905	0.21575939577316\\
0.9055	0.216203676519667\\
0.906	0.216650081493221\\
0.9065	0.217098632146162\\
0.907	0.217549350264433\\
0.9075	0.218002257974619\\
0.908	0.218457377751227\\
0.9085	0.218914732424269\\
0.909	0.219374345186625\\
0.9095	0.219836239601793\\
0.91	0.220300439611911\\
0.9105	0.220766969546015\\
0.911	0.221235854128504\\
0.9115	0.221707118487847\\
0.912	0.222180788165528\\
0.9125	0.222656889125236\\
0.913	0.223135447762314\\
0.9135	0.223616490913475\\
0.914	0.224100045866792\\
0.9145	0.22458614037197\\
0.915	0.225074802650921\\
0.9155	0.225566061408635\\
0.916	0.226059945844375\\
0.9165	0.226556485663195\\
0.917	0.227055711087802\\
0.9175	0.227557652870769\\
0.918	0.228062342307109\\
0.9185	0.228569811247228\\
0.919	0.229080092110276\\
0.9195	0.229593217897897\\
0.92	0.230109222208401\\
0.9205	0.230628139251374\\
0.921	0.231150003862738\\
0.9215	0.231674851520283\\
0.922	0.232202718359682\\
0.9225	0.232733641191008\\
0.923	0.23326765751578\\
0.9235	0.233804805544543\\
0.924	0.23434512421502\\
0.9245	0.23488865321083\\
0.925	0.23543543298083\\
0.9255	0.23598550475907\\
0.926	0.236538910585446\\
0.9265	0.237095693327415\\
0.927	0.237655896701984\\
0.9275	0.238219565298271\\
0.928	0.238786744601029\\
0.9285	0.239357481014945\\
0.929	0.239931821889758\\
0.9295	0.240509815546229\\
0.93	0.241091511303557\\
0.9305	0.241676959508442\\
0.931	0.242266211562885\\
0.9315	0.242859319953731\\
0.932	0.243456338283484\\
0.9325	0.244057321302321\\
0.933	0.244662324943628\\
0.9335	0.245271406358506\\
0.934	0.245884623949424\\
0.9345	0.246502037406869\\
0.935	0.247123707748813\\
0.9355	0.247749697364793\\
0.936	0.248380070053542\\
0.9365	0.24901489106421\\
0.937	0.249654227143135\\
0.9375	0.250298146585722\\
0.938	0.250946719278314\\
0.9385	0.251600016746734\\
0.939	0.252258112216752\\
0.9395	0.252921080665749\\
0.94	0.253588998872361\\
0.9405	0.254261945484811\\
0.941	0.254940001081804\\
0.9415	0.255623248226378\\
0.942	0.256311771546161\\
0.9425	0.257005657796752\\
0.943	0.25770499592795\\
0.9435	0.25840987717606\\
0.944	0.259120395124056\\
0.9445	0.259836645797858\\
0.945	0.260558727747955\\
0.9455	0.261286742134357\\
0.946	0.262020792834126\\
0.9465	0.262760986520664\\
0.947	0.263507432789414\\
0.9475	0.264260244241116\\
0.948	0.265019536619961\\
0.9485	0.265785428906406\\
0.949	0.266558043465891\\
0.9495	0.26733750615556\\
0.95	0.268123946480081\\
0.9505	0.268917497721136\\
0.951	0.269718297091903\\
0.9515	0.270526485900844\\
0.952	0.271342209702046\\
0.9525	0.272165618488021\\
0.953	0.272996866860291\\
0.9535	0.273836114221393\\
0.954	0.274683524990009\\
0.9545	0.275539268803755\\
0.955	0.276403520744533\\
0.9555	0.277276461584735\\
0.956	0.278158278034347\\
0.9565	0.279049163003031\\
0.957	0.279949315881977\\
0.9575	0.280858942843294\\
0.958	0.281778257152785\\
0.9585	0.282707479499988\\
0.959	0.283646838350528\\
0.9595	0.284596570319564\\
0.96	0.285556920567788\\
0.9605	0.286528143221758\\
0.961	0.287510501820424\\
0.9615	0.288504269789923\\
0.962	0.289509730948865\\
0.9625	0.290527180046538\\
0.963	0.291556923336651\\
0.9635	0.292599279189487\\
0.964	0.293654578745556\\
0.9645	0.294723166614111\\
0.965	0.295805401620187\\
0.9655	0.296901657604117\\
0.966	0.298012324277831\\
0.9665	0.299137808145072\\
0.967	0.300278533493768\\
0.9675	0.301434943452692\\
0.968	0.302607501129419\\
0.9685	0.303796690852272\\
0.969	0.305003019494074\\
0.9695	0.306227017895001\\
0.97	0.307469242435754\\
0.9705	0.3087302766876\\
0.971	0.310010733260668\\
0.9715	0.311311255749381\\
0.972	0.312632520906556\\
0.9725	0.313975240959159\\
0.973	0.315340166161222\\
0.9735	0.316728087583018\\
0.974	0.318139840142264\\
0.9745	0.319576305937695\\
0.975	0.321038417906391\\
0.9755	0.322527163842349\\
0.976	0.324043590821629\\
0.9765	0.32558881008567\\
0.977	0.327164002441453\\
0.9775	0.328770424245289\\
0.978	0.330409414046117\\
0.9785	0.332082399975226\\
0.979	0.33379090800301\\
0.9795	0.335536571167768\\
0.98	0.3373211399058\\
0.9805	0.339146493709221\\
0.981	0.341014654226733\\
0.9815	0.342927800106848\\
0.982	0.344888283843094\\
0.9825	0.346898650937069\\
0.983	0.348961661799988\\
0.9835	0.351080316866727\\
0.984	0.35325788551412\\
0.9845	0.35549793949152\\
0.985	0.35780439168195\\
0.9855	0.36018156000125\\
0.986	0.36262474821441\\
0.9865	0.365990442151043\\
0.987	0.368555730181947\\
0.9875	0.371334200994343\\
0.988	0.374209244831703\\
0.9885	0.377188526010524\\
0.989	0.380280739510539\\
0.9895	0.383495744915721\\
0.99	0.386844786990446\\
0.9905	0.390340771431963\\
0.991	0.39399861335842\\
0.9915	0.397835683055535\\
0.992	0.401872383663258\\
0.9925	0.406132910831145\\
0.993	0.410646268292777\\
0.9935	0.415447650882991\\
0.994	0.420580368080015\\
0.9945	0.426098584889435\\
0.995	0.432071338575769\\
0.9955	0.438588622768057\\
0.996	0.445770973247987\\
0.9965	0.453785311293103\\
0.997	0.462872734971123\\
0.9975	0.473401127830073\\
0.998	0.485975383466906\\
0.9985	0.501703878688889\\
0.999	0.523002133648598\\
0.9995	0.557242689456364\\
1	0.88025\\
1	0.674710349450641\\
0.9995	0.67265865734071\\
0.999	0.670517557692892\\
0.9985	0.668367798030106\\
0.998	0.666216370381605\\
0.9975	0.664065831078613\\
0.997	0.661917425802912\\
0.9965	0.659771861565874\\
0.996	0.657629580997562\\
0.9955	0.65549088131733\\
0.995	0.653355973094305\\
0.9945	0.651225012079206\\
0.994	0.649098117689348\\
0.9935	0.646975384342603\\
0.993	0.644856888717584\\
0.9925	0.642742694574972\\
0.992	0.640632856057545\\
0.9915	0.638527420007869\\
0.991	0.636426427632638\\
0.9905	0.634329915721259\\
0.99	0.632893628916303\\
0.9895	0.630810695636852\\
0.989	0.628732915138755\\
0.9885	0.626660293347424\\
0.988	0.62459283471728\\
0.9875	0.622530542484544\\
0.987	0.620473418868994\\
0.9865	0.618421465236338\\
0.986	0.616374682229868\\
0.9855	0.614333069877978\\
0.985	0.612296627682517\\
0.9845	0.610265354691867\\
0.984	0.608239249561687\\
0.9835	0.606218310605711\\
0.983	0.60420253583841\\
0.9825	0.602191923011011\\
0.982	0.600186469642012\\
0.9815	0.598186173043183\\
0.981	0.596191030341761\\
0.9805	0.594201038499514\\
0.98	0.592216194329126\\
0.9795	0.590236494508375\\
0.979	0.588261935592404\\
0.9785	0.586292514024396\\
0.978	0.584328226144878\\
0.9775	0.58236906819986\\
0.977	0.580415036347971\\
0.9765	0.578466126666733\\
0.976	0.576522335158091\\
0.9755	0.574583657753308\\
0.975	0.57265009031729\\
0.9745	0.570721628652436\\
0.974	0.568798268502063\\
0.9735	0.566880005553465\\
0.973	0.564966835440641\\
0.9725	0.563058753746749\\
0.972	0.561155756006305\\
0.9715	0.559257837707166\\
0.971	0.557364994292315\\
0.9705	0.556049533131062\\
0.97	0.554181644972906\\
0.9695	0.55231843781037\\
0.969	0.550459908737402\\
0.9685	0.548606054818139\\
0.968	0.546756873087928\\
0.9675	0.544912360554263\\
0.967	0.543072514197621\\
0.9665	0.541237330972227\\
0.966	0.539406807806744\\
0.9655	0.537580941604898\\
0.965	0.535759729246046\\
0.9645	0.533943167585692\\
0.964	0.532131253455946\\
0.9635	0.530323983665955\\
0.963	0.528521355002274\\
0.9625	0.526723364229223\\
0.962	0.52493000808919\\
0.9615	0.523141283302916\\
0.961	0.52135718656975\\
0.9605	0.519577714567879\\
0.96	0.517802863954533\\
0.9595	0.516032631366166\\
0.959	0.514267013418627\\
0.9585	0.512506006707308\\
0.958	0.510749607807265\\
0.9575	0.50899781327335\\
0.957	0.507250619640298\\
0.9565	0.505508023422831\\
0.956	0.503770021115721\\
0.9555	0.502036609193873\\
0.955	0.50030778411237\\
0.9545	0.498583542306529\\
0.954	0.496863880191938\\
0.9535	0.495148794164491\\
0.953	0.493438280600409\\
0.9525	0.491732335856265\\
0.952	0.490030956268993\\
0.9515	0.488334138155897\\
0.951	0.486641877814652\\
0.9505	0.484954171523304\\
0.95	0.483271015540263\\
0.9495	0.481592406104293\\
0.949	0.479918339434496\\
0.9485	0.4782488117303\\
0.948	0.476583819171434\\
0.9475	0.474923357917907\\
0.947	0.473267424109984\\
0.9465	0.471616013868158\\
0.946	0.469969123293119\\
0.9455	0.468326748465727\\
0.945	0.466688885446974\\
0.9445	0.465055530277953\\
0.944	0.46342667897982\\
0.9435	0.461802327553764\\
0.943	0.460182471980958\\
0.9425	0.458567108222531\\
0.942	0.456956232219522\\
0.9415	0.455349839892844\\
0.941	0.453747927143241\\
0.9405	0.45215048985125\\
0.94	0.450557523877155\\
0.9395	0.448969025060951\\
0.939	0.4473849892223\\
0.9385	0.445805412160488\\
0.938	0.444230289654388\\
0.9375	0.442659617462413\\
0.937	0.441093391322479\\
0.9365	0.439531606951961\\
0.936	0.437974260047655\\
0.9355	0.436421346285736\\
0.935	0.434872861321717\\
0.9345	0.433328800790413\\
0.934	0.431789160305896\\
0.9335	0.430253935461464\\
0.933	0.428723121829597\\
0.9325	0.427196714961922\\
0.932	0.425674710389176\\
0.9315	0.424157103621171\\
0.931	0.422643890146757\\
0.9305	0.42113506543379\\
0.93	0.419630624929095\\
0.9295	0.418130564058438\\
0.929	0.416634878226486\\
0.9285	0.415143562816787\\
0.928	0.413656613191729\\
0.9275	0.412174024692518\\
0.927	0.410695792639146\\
0.9265	0.409221912330366\\
0.926	0.407752379043663\\
0.9255	0.40628718803523\\
0.925	0.404826334539945\\
0.9245	0.403369813771344\\
0.924	0.401917620921603\\
0.9235	0.400469751161514\\
0.923	0.39919635356013\\
0.9225	0.397758248284098\\
0.922	0.396324574257834\\
0.9215	0.394895322311245\\
0.921	0.393470483279305\\
0.9205	0.39205004800173\\
0.92	0.390634007322682\\
0.9195	0.389222352090475\\
0.919	0.387815073157305\\
0.9185	0.386412161378988\\
0.918	0.385013607614714\\
0.9175	0.38361940272681\\
0.917	0.382229537580522\\
0.9165	0.380844003043805\\
0.916	0.379462789987119\\
0.9155	0.378085889283246\\
0.915	0.376713291807111\\
0.9145	0.375344988435617\\
0.914	0.373980970047484\\
0.9135	0.372621227523105\\
0.913	0.371265751744406\\
0.9125	0.369914533594713\\
0.912	0.368567563958638\\
0.9115	0.367224833721958\\
0.911	0.365886333771518\\
0.9105	0.364552054995123\\
0.91	0.363221988281458\\
0.9095	0.361896124519999\\
0.909	0.360574454600939\\
0.9085	0.359256969415116\\
0.908	0.357943659853954\\
0.9075	0.3566345168094\\
0.907	0.355329531173878\\
0.9065	0.35402869384024\\
0.906	0.352731995701731\\
0.9055	0.351439427651947\\
0.905	0.350150980584812\\
0.9045	0.34886664539455\\
0.904	0.347586412975669\\
0.9035	0.34631027422294\\
0.903	0.345038220031395\\
0.9025	0.343770241296311\\
0.902	0.342506328913217\\
0.9015	0.341246473777889\\
0.901	0.339990666786363\\
0.9005	0.338738898834939\\
0.9	0.337491160820194\\
0.8995	0.336247443639006\\
0.899	0.335007738188565\\
0.8985	0.333772035366402\\
0.898	0.332540326070417\\
0.8975	0.331312601198904\\
0.897	0.330088851650587\\
0.8965	0.328869068324652\\
0.896	0.327653242120792\\
0.8955	0.32644136393924\\
0.895	0.325233424680818\\
0.8945	0.324029415246978\\
0.894	0.322829326539857\\
0.8935	0.32163314946232\\
0.893	0.320440874918018\\
0.8925	0.319252493811439\\
0.892	0.318067997047971\\
0.8915	0.316887375533952\\
0.891	0.315710620176737\\
0.8905	0.314537721884759\\
0.89	0.313368671567595\\
0.8895	0.312203460136025\\
0.889	0.311042078502111\\
0.8885	0.309884517579255\\
0.888	0.308730768282278\\
0.8875	0.307580821527484\\
0.887	0.306434668232744\\
0.8865	0.305292299317559\\
0.886	0.304153705703147\\
0.8855	0.303018878312512\\
0.885	0.301887808070527\\
0.8845	0.300760485904012\\
0.884	0.299636902741816\\
0.8835	0.298517049514895\\
0.883	0.297400917156403\\
0.8825	0.296288496601764\\
0.882	0.295179778788766\\
0.8815	0.294074754657643\\
0.881	0.29297341515116\\
0.8805	0.291875751214701\\
0.88	0.290781753796361\\
0.8795	0.289691413847025\\
0.879	0.288604722320466\\
0.8785	0.28752167017343\\
0.878	0.286442248365729\\
0.8775	0.285366447860329\\
0.877	0.284294259623444\\
0.8765	0.283225674624627\\
0.876	0.282160683836861\\
0.8755	0.281099278236657\\
0.875	0.280041448804138\\
0.8745	0.278987186523144\\
0.874	0.277936482381315\\
0.8735	0.276889327370195\\
0.873	0.275845712485319\\
0.8725	0.274805628726314\\
0.872	0.273769067096989\\
0.8715	0.272736018605434\\
0.871	0.271706474264115\\
0.8705	0.270680425089968\\
0.87	0.269657862104498\\
0.8695	0.268638776333872\\
0.869	0.267623158809019\\
0.8685	0.26661100056572\\
0.868	0.265602292644713\\
0.8675	0.264597026091783\\
0.867	0.263595191957862\\
0.8665	0.262596781299123\\
0.866	0.261601785177077\\
0.8655	0.260610194658674\\
0.865	0.259622000816393\\
0.8645	0.258637194728344\\
0.864	0.257655767478359\\
0.8635	0.256677710156096\\
0.863	0.255703013857127\\
0.8625	0.25473166968304\\
0.862	0.253763668741532\\
0.8615	0.252799002146508\\
0.861	0.251837661018173\\
0.8605	0.250879636483133\\
0.86	0.249924919674483\\
0.8595	0.24897350173191\\
0.859	0.248025373801782\\
0.8585	0.247080527037249\\
0.858	0.24613895259833\\
0.8575	0.245200641652017\\
0.857	0.244265585372359\\
0.8565	0.243333774940564\\
0.856	0.24240520154509\\
0.8555	0.241479856381737\\
0.855	0.240557730653741\\
0.8545	0.239638815571869\\
0.854	0.238723102354509\\
0.8535	0.237810582227764\\
0.853	0.236901246425541\\
0.8525	0.235995086189648\\
0.852	0.235092092769878\\
0.8515	0.234192257424108\\
0.851	0.233295571418383\\
0.8505	0.232402026027011\\
0.85	0.231511612532648\\
0.8495	0.230624322226393\\
0.849	0.229740146407873\\
0.8485	0.228859076385333\\
0.848	0.227981103475725\\
0.8475	0.227106219004795\\
0.847	0.226234414307171\\
0.8465	0.22536568072645\\
0.846	0.224500009615286\\
0.8455	0.223637392335472\\
0.845	0.222777820258032\\
0.8445	0.221921284763302\\
0.844	0.221067777241017\\
0.8435	0.220217289090392\\
0.843	0.219369811720213\\
0.8425	0.218525336548913\\
0.842	0.217683855004661\\
0.8415	0.21684535852544\\
0.841	0.216009838559135\\
0.8405	0.215177286563607\\
0.84	0.214347694006781\\
0.8395	0.213521052366725\\
0.839	0.212697353131728\\
0.8385	0.211876587800382\\
0.838	0.21105874788166\\
0.8375	0.210243824894998\\
0.837	0.209431810370367\\
0.8365	0.208622695848359\\
0.836	0.207816472880258\\
0.8355	0.207013133028117\\
0.835	0.206212667864839\\
0.8345	0.20541506897425\\
0.834	0.204620327951172\\
0.8335	0.2038284364015\\
0.833	0.203039385942279\\
0.8325	0.202253168201772\\
0.832	0.201469774819537\\
0.8315	0.200689197446499\\
0.831	0.199911427745022\\
0.8305	0.199136457388978\\
0.83	0.198364278063824\\
0.8295	0.197594881466666\\
0.829	0.196828259306333\\
0.8285	0.196064403303446\\
0.828	0.195303305190485\\
0.8275	0.194544956711858\\
0.827	0.193789349623973\\
0.8265	0.193036475695297\\
0.826	0.192286326706429\\
0.8255	0.191538894450167\\
0.825	0.190794170731567\\
0.8245	0.190052147368014\\
0.824	0.189312816189287\\
0.8235	0.188576169037617\\
0.823	0.187842197767755\\
0.8225	0.187110894247037\\
0.822	0.186382250355439\\
0.8215	0.185656257985646\\
0.821	0.184932909043109\\
0.8205	0.184212195446108\\
0.82	0.183494109125808\\
0.8195	0.182778642026327\\
0.819	0.182065786104784\\
0.8185	0.181355533331366\\
0.818	0.180647875689384\\
0.8175	0.179942805175325\\
0.817	0.179240313798916\\
0.8165	0.178540393583179\\
0.816	0.177843036564481\\
0.8155	0.177148234792593\\
0.815	0.176455980330749\\
0.8145	0.175766265255691\\
0.814	0.175079081657729\\
0.8135	0.174394421640792\\
0.813	0.173712277322478\\
0.8125	0.173032640834112\\
0.812	0.172355504320789\\
0.8115	0.171680859941433\\
0.811	0.171008699868839\\
0.8105	0.170339016289729\\
0.81	0.169671801404799\\
0.8095	0.169007047428765\\
0.809	0.168344746590416\\
0.8085	0.167684891132657\\
0.808	0.167027473312556\\
0.8075	0.166372485401394\\
0.807	0.165719919684706\\
0.8065	0.165069768462332\\
0.806	0.164422024048455\\
0.8055	0.163776678771648\\
0.805	0.163133724974923\\
0.8045	0.162493155015763\\
0.804	0.161854961266173\\
0.8035	0.161219136112722\\
0.803	0.160585671956576\\
0.8025	0.159954561213552\\
0.802	0.159325796314145\\
0.8015	0.158699369703577\\
0.801	0.158075273841834\\
0.8005	0.157453501203703\\
0.8	0.15683404427881\\
0.7995	0.156216895571662\\
0.799	0.155602047601679\\
0.7985	0.154989492903234\\
0.798	0.154379224025689\\
0.7975	0.153771233533427\\
0.797	0.153165514005892\\
0.7965	0.152562058037622\\
0.796	0.151960858238281\\
0.7955	0.151361907232693\\
0.795	0.15076519766088\\
0.7945	0.150170722178088\\
0.794	0.14957847345482\\
0.7935	0.148988444176874\\
0.793	0.148400627045365\\
0.7925	0.147815014776762\\
0.792	0.147231600102915\\
0.7915	0.146650375771085\\
0.791	0.146071334543973\\
0.7905	0.145494469199751\\
0.79	0.144919772532085\\
0.7895	0.144347237350167\\
0.789	0.14377685647874\\
0.7885	0.143208622758125\\
0.788	0.142642529044245\\
0.7875	0.142078568208656\\
0.787	0.141516733138567\\
0.7865	0.140957016736865\\
0.786	0.140399411922141\\
0.7855	0.139843911628714\\
0.785	0.139290508806653\\
0.7845	0.138739196421799\\
0.784	0.138189967455787\\
0.7835	0.13764281490607\\
0.783	0.137097731785941\\
0.7825	0.136554711124549\\
0.782	0.136013745966922\\
0.7815	0.13547482937399\\
0.781	0.134937954422599\\
0.7805	0.134403114205533\\
0.78	0.133870301831532\\
0.7795	0.133339510425311\\
0.779	0.132810733127577\\
0.7785	0.132283963095043\\
0.778	0.13175919350045\\
0.7775	0.13123641753258\\
0.777	0.130715628396274\\
0.7765	0.130196819312444\\
0.776	0.129679983518091\\
0.7755	0.129165114266317\\
0.775	0.128652204826344\\
0.7745	0.12814124848352\\
0.774	0.127632238539339\\
0.7735	0.127125168311452\\
0.773	0.126620031133674\\
0.7725	0.126116820356005\\
0.772	0.125615529344636\\
0.7715	0.125116151481959\\
0.771	0.124618680166582\\
0.7705	0.124123108813335\\
0.77	0.123629430853284\\
0.7695	0.123137639733736\\
0.769	0.122647728918252\\
0.7685	0.122159691886654\\
0.768	0.12167352213503\\
0.7675	0.12118921317575\\
0.767	0.120706758537464\\
0.7665	0.120226151765115\\
0.766	0.119747386419944\\
0.7655	0.119270456079497\\
0.765	0.118795354337629\\
0.7645	0.11832207480451\\
0.764	0.117850611106632\\
0.7635	0.117380956886811\\
0.763	0.116913105804195\\
0.7625	0.116447051534262\\
0.762	0.11598278776883\\
0.7615	0.115520308216055\\
0.761	0.115059606600438\\
0.7605	0.114600676662825\\
0.76	0.114143512160409\\
0.7595	0.113688106866731\\
0.759	0.113234454571686\\
0.7585	0.112782549081518\\
0.758	0.112332384218824\\
0.7575	0.111883953822554\\
0.757	0.111437251748008\\
0.7565	0.110992271866841\\
0.756	0.110549008067059\\
0.7555	0.110107454253014\\
0.755	0.109667604345412\\
0.7545	0.109229452281303\\
0.754	0.108792992014081\\
0.7535	0.108358217513483\\
0.753	0.107925122765585\\
0.7525	0.1074937017728\\
0.752	0.107063948553872\\
0.7515	0.106635857143874\\
0.751	0.106209421594206\\
0.7505	0.105784635972584\\
0.75	0.105361494363044\\
0.7495	0.104939990865927\\
0.749	0.104520119597884\\
0.7485	0.10410187469186\\
0.748	0.103685250297098\\
0.7475	0.103270240579123\\
0.747	0.102856839719743\\
0.7465	0.102445041917037\\
0.746	0.102034841385351\\
0.7455	0.101626232355288\\
0.745	0.101219209073701\\
0.7445	0.100813765803685\\
0.744	0.100409896824571\\
0.7435	0.100007596431909\\
0.743	0.0996068589374707\\
0.7425	0.0992076786692297\\
0.742	0.0988100499713579\\
0.7415	0.0984139672042134\\
0.741	0.0980194247443307\\
0.7405	0.0976264169844103\\
0.74	0.0972349383333078\\
0.7395	0.0968449832160225\\
0.739	0.0964565460736869\\
0.7385	0.0960696213635543\\
0.738	0.0956842035589878\\
0.7375	0.0953002871494467\\
0.737	0.0949178666404757\\
0.7365	0.0945369365536916\\
0.736	0.0941574914267699\\
0.7355	0.0937795258134327\\
0.735	0.0934030342834338\\
0.7345	0.0930280114225468\\
0.734	0.0926544518325494\\
0.7335	0.0922823501312104\\
0.733	0.0919117009522747\\
0.7325	0.091542498945449\\
0.732	0.0911747387763863\\
0.7315	0.0908084151266713\\
0.731	0.0904435226938046\\
0.7305	0.0900800561911874\\
0.73	0.0897180103481051\\
0.7295	0.089357379909712\\
0.729	0.0889981596370135\\
0.7285	0.0886403443068515\\
0.728	0.0882839287118857\\
0.7275	0.087928907660578\\
0.727	0.0875752759771741\\
0.7265	0.0872230285016871\\
0.726	0.0868721600898786\\
0.7255	0.0865226656132421\\
0.725	0.0861745399589835\\
0.7245	0.0858277780300039\\
0.724	0.0854823747448804\\
0.7235	0.0851383250378478\\
0.723	0.0847956238587787\\
0.7225	0.0844542661731655\\
0.722	0.0841142469621001\\
0.7215	0.0837755612222549\\
0.721	0.0834382039658624\\
0.7205	0.0831021702206959\\
0.72	0.082767455030049\\
0.7195	0.0824340534527148\\
0.719	0.0821019605629659\\
0.7185	0.0817711714505338\\
0.718	0.0814416812205871\\
0.7175	0.0811134849937112\\
0.717	0.0807865779058861\\
0.7165	0.0804609551084662\\
0.716	0.0801366117681572\\
0.7155	0.0798135430669953\\
0.715	0.0794917442023242\\
0.7145	0.0791712103867739\\
0.714	0.0788519368482374\\
0.7135	0.0785339188298488\\
0.713	0.07821715158996\\
0.7125	0.0779016304021181\\
0.712	0.0775873505550424\\
0.7115	0.0772743073526012\\
0.711	0.0769624961137878\\
0.7105	0.0766519121726976\\
0.71	0.0763425508785042\\
0.7095	0.0760344075954353\\
0.709	0.075727477702749\\
0.7085	0.0754217565947093\\
0.708	0.0751172396805617\\
0.7075	0.074813922384509\\
0.707	0.0745118001456865\\
0.7065	0.0742108684181373\\
0.706	0.0739111226707871\\
0.7055	0.0736125583874196\\
0.705	0.0733151710666506\\
0.7045	0.0730189562219028\\
0.704	0.072723909381381\\
0.7035	0.0724300260880454\\
0.703	0.0721373018995869\\
0.7025	0.0718457323883999\\
0.702	0.0715553131415573\\
0.7015	0.0712660397607841\\
0.701	0.0709779078624307\\
0.7005	0.0706909130774467\\
0.7	0.0704050510513544\\
0.6995	0.0701203174442222\\
0.699	0.0698367079306373\\
0.6985	0.0695542181996791\\
0.698	0.0692728439548923\\
0.6975	0.0689925809142595\\
0.697	0.068713424810174\\
0.6965	0.0684353713894117\\
0.696	0.0681584164131052\\
0.6955	0.0678825556567144\\
0.695	0.0676077849099997\\
0.6945	0.0673340999769944\\
0.694	0.0670614966759752\\
0.6935	0.0667899708394364\\
0.693	0.0665195183140599\\
0.6925	0.0662501349606874\\
0.692	0.0659818166542927\\
0.6915	0.0657145592839523\\
0.691	0.0654483587528172\\
0.6905	0.0651832109780841\\
0.69	0.0649191118909671\\
0.6895	0.0646560574366682\\
0.689	0.0643940435743485\\
0.6885	0.0641330662770994\\
0.688	0.0638731215319132\\
0.6875	0.0636142053396538\\
0.687	0.0633563137150278\\
0.6865	0.0630994426865544\\
0.686	0.0628435882965367\\
0.6855	0.0625887466010315\\
0.685	0.0623349136698197\\
0.6845	0.0620820855863768\\
0.684	0.0618302584478432\\
0.6835	0.0615794283649936\\
0.683	0.0613295914622078\\
0.6825	0.0610807438774404\\
0.682	0.0608328817621903\\
0.6815	0.0605860012814707\\
0.681	0.0603400986137794\\
0.6805	0.0600951699510673\\
0.68	0.0598512114987092\\
0.6795	0.0596082194754725\\
0.679	0.0593661901134868\\
0.6785	0.0591251196582134\\
0.678	0.0588850043684147\\
0.6775	0.0586458405161234\\
0.677	0.0584076243866113\\
0.6765	0.0581703522783591\\
0.676	0.0579340205030249\\
0.6755	0.0576986253854138\\
0.675	0.0574641632634459\\
0.6745	0.0572306304881263\\
0.674	0.0569980234235133\\
0.6735	0.0567663384466874\\
0.673	0.0565355719477197\\
0.6725	0.0563057203296413\\
0.672	0.0560767800084112\\
0.6715	0.0558487474128853\\
0.671	0.0556216189847846\\
0.6705	0.0553953911786642\\
0.67	0.0551700604618816\\
0.6695	0.0549456233145647\\
0.669	0.0547220762295804\\
0.6685	0.0544994157125033\\
0.668	0.0542776382815833\\
0.6675	0.0540567404677144\\
0.667	0.0538367188144028\\
0.6665	0.0536175698777344\\
0.666	0.0533992902263442\\
0.6655	0.0531818764413829\\
0.665	0.0529653251164866\\
0.6645	0.0527496328577431\\
0.664	0.0525347962836612\\
0.6635	0.0523208120251381\\
0.663	0.0521076767254273\\
0.6625	0.0518953870401067\\
0.662	0.0516839396370464\\
0.6615	0.0514733311963766\\
0.661	0.0512635584104552\\
0.6605	0.0510546179838355\\
0.66	0.0508465066332346\\
0.6595	0.0506392210875007\\
0.659	0.0504327580875807\\
0.6585	0.0502271143864881\\
0.658	0.0500222867492706\\
0.6575	0.0498182719529777\\
0.657	0.0496150667866286\\
0.6565	0.0494126680511797\\
0.656	0.0492110725594921\\
0.6555	0.0490102771362988\\
0.655	0.0488102786181736\\
0.6545	0.0486110738534968\\
0.654	0.0484126597024246\\
0.6535	0.0482150330368554\\
0.653	0.0480181907403971\\
0.6525	0.0478221297083362\\
0.652	0.0476268468476038\\
0.6515	0.0474323390767435\\
0.651	0.0472386033258791\\
0.6505	0.047045636536682\\
0.65	0.0468534356623387\\
0.6495	0.0466619976675178\\
0.649	0.0464713195283385\\
0.6485	0.0462813982323367\\
0.648	0.0460922307784338\\
0.6475	0.0459038141769033\\
0.647	0.0457161454493383\\
0.6465	0.0455292216286194\\
0.646	0.0453430397588818\\
0.6455	0.0451575968954829\\
0.645	0.0449728901049696\\
0.6445	0.0447889164650461\\
0.644	0.0446056730645408\\
0.6435	0.0444231570033742\\
0.643	0.0442413653925265\\
0.6425	0.0440602953540048\\
0.642	0.0438799440208103\\
0.6415	0.0437003085369065\\
0.641	0.0435213860571864\\
0.6405	0.0433431737474396\\
0.64	0.0431656687843202\\
0.6395	0.0429888683553146\\
0.639	0.0428127696587085\\
0.6385	0.0426373699035549\\
0.638	0.0424626663096412\\
0.6375	0.0422886561074572\\
0.637	0.0421153365381627\\
0.6365	0.0419427048535546\\
0.636	0.0417707583160348\\
0.6355	0.0415994941985784\\
0.635	0.0416597094959268\\
0.6345	0.0414935153537203\\
0.634	0.041327899781173\\
0.6335	0.0411628610744391\\
0.633	0.0409983975325425\\
0.6325	0.0408345074573926\\
0.632	0.0406711891537981\\
0.6315	0.0405084409294818\\
0.631	0.040346261095095\\
0.6305	0.0401846479642315\\
0.63	0.0400235998534416\\
0.6295	0.0398631150822462\\
0.629	0.0397031919731493\\
0.6285	0.0395438288516529\\
0.628	0.0393850240462691\\
0.6275	0.039226775888534\\
0.627	0.0390690827130198\\
0.6265	0.0389119428573481\\
0.626	0.0387553546622023\\
0.6255	0.0385993164713397\\
0.625	0.0384438266316044\\
0.6245	0.0382888834929381\\
0.624	0.0381344854083937\\
0.6235	0.037980630734145\\
0.623	0.0378273178295002\\
0.6225	0.0376745450569115\\
0.622	0.0375223107819874\\
0.6215	0.0373706133735033\\
0.621	0.0372194512034127\\
0.6205	0.0370688226468574\\
0.62	0.0369187260821781\\
0.6195	0.0367691598909252\\
0.619	0.0366201224578685\\
0.6185	0.0364716121710077\\
0.618	0.0363236274215815\\
0.6175	0.0361761666040784\\
0.617	0.0360292281162454\\
0.6165	0.0358828103590977\\
0.616	0.0357369117369274\\
0.6155	0.035591530657314\\
0.615	0.0354466655311316\\
0.6145	0.035302314772559\\
0.614	0.035158476799087\\
0.6135	0.0350151500315283\\
0.613	0.0348723328940249\\
0.6125	0.0347300238140563\\
0.612	0.0345882212224475\\
0.6115	0.0344469235533774\\
0.611	0.0343061292443857\\
0.6105	0.0341658367363807\\
0.61	0.0340260444736472\\
0.6095	0.0338867509038527\\
0.609	0.0337479544780559\\
0.6085	0.0336096536507119\\
0.608	0.0334718468796806\\
0.6075	0.0333345326262326\\
0.607	0.0331977093550557\\
0.6065	0.0330613755342613\\
0.606	0.0329255296353907\\
0.6055	0.0327901701334212\\
0.605	0.032655295506772\\
0.6045	0.0325209042373102\\
0.604	0.0323869948103558\\
0.6035	0.0322535657146877\\
0.603	0.0321206154425496\\
0.6025	0.0319881424896541\\
0.602	0.0318561453551884\\
0.6015	0.0317246225418196\\
0.601	0.0315935725556988\\
0.6005	0.0314629939064666\\
0.6	0.0313328851072564\\
0.5995	0.0312032446747006\\
0.599	0.0310740711289333\\
0.5985	0.0309453629935956\\
0.598	0.0308171187958387\\
0.5975	0.0306893370663284\\
0.597	0.0305620163392488\\
0.5965	0.0304351551523059\\
0.596	0.0303087520467309\\
0.5955	0.0301828055672839\\
0.595	0.0300573142622571\\
0.5945	0.0299322766834778\\
0.594	0.0298076913863113\\
0.5935	0.0296835569296645\\
0.593	0.0295598718759879\\
0.5925	0.0294366347912781\\
0.592	0.0293138442450817\\
0.5915	0.0291914988104955\\
0.591	0.0290695970641712\\
0.5905	0.0289481375863158\\
0.59	0.0288271189606941\\
0.5895	0.0287065397746311\\
0.589	0.0285863986190136\\
0.5885	0.0284666940882914\\
0.588	0.0283474247804795\\
0.5875	0.0282285892971592\\
0.587	0.0281101862434799\\
0.5865	0.0279922142281598\\
0.586	0.0278746718634871\\
0.5855	0.0277575577653217\\
0.585	0.0276408705530954\\
0.5845	0.0275246088498124\\
0.584	0.0274087712820512\\
0.5835	0.0272933564799643\\
0.583	0.0271783630772786\\
0.5825	0.0270637897112963\\
0.582	0.0269496350228947\\
0.5815	0.0268358976565267\\
0.581	0.0267225762602208\\
0.5805	0.0266096694855805\\
0.58	0.0264971759877852\\
0.5795	0.026385094425589\\
0.579	0.0262734234613208\\
0.5785	0.0261621617608837\\
0.578	0.0260513079937545\\
0.5775	0.0259408608329831\\
0.577	0.0258308189551918\\
0.5765	0.0257211810405741\\
0.576	0.0256119457728941\\
0.5755	0.0255031118394854\\
0.575	0.0253946779312498\\
0.5745	0.0252866427426566\\
0.574	0.0251790049717403\\
0.5735	0.0250717633201002\\
0.573	0.0249649164928982\\
0.5725	0.0248584631988576\\
0.572	0.0247524021502612\\
0.5715	0.0246467320629495\\
0.571	0.0245414516563192\\
0.5705	0.0244365596533207\\
0.57	0.0243320547804563\\
0.5695	0.0242279357677782\\
0.569	0.0241242013488862\\
0.5685	0.0240208502609253\\
0.568	0.0239178812445835\\
0.5675	0.0238152930440889\\
0.567	0.0237130844072079\\
0.5665	0.0236112540852417\\
0.566	0.0235098008330243\\
0.5655	0.0234087234089194\\
0.565	0.0233080205748174\\
0.5645	0.0232076910961324\\
0.564	0.0231077337417998\\
0.5635	0.0230081472842723\\
0.563	0.0229089304995173\\
0.5625	0.0228100821670135\\
0.562	0.0227116010697476\\
0.5615	0.0226134859942104\\
0.561	0.0225157357303941\\
0.5605	0.0224183490717882\\
0.56	0.022321324815376\\
0.5595	0.0222246617616307\\
0.559	0.0221283587145122\\
0.5585	0.0220324144814623\\
0.558	0.0219368278734019\\
0.5575	0.0218415977047259\\
0.557	0.0217467227933\\
0.5565	0.021652201960456\\
0.556	0.021558034030988\\
0.5555	0.0214642178331477\\
0.555	0.0213707521986405\\
0.5545	0.021277635962621\\
0.554	0.0211848679636882\\
0.5535	0.0210924470438816\\
0.553	0.0210003720486757\\
0.5525	0.0209086418269763\\
0.552	0.0208172552311152\\
0.5515	0.0207262111168458\\
0.551	0.0206355083433377\\
0.5505	0.0205451457731725\\
0.55	0.0204551222723383\\
0.5495	0.0203654367102248\\
0.549	0.0202760879596184\\
0.5485	0.0201870748966974\\
0.548	0.0200983964010255\\
0.5475	0.0200100513555482\\
0.547	0.0199220386465864\\
0.5465	0.0198343571638314\\
0.546	0.0197470058003396\\
0.5455	0.0196599834525268\\
0.545	0.019573289020163\\
0.5445	0.0194869214063663\\
0.544	0.0194008795175978\\
0.5435	0.0193151622636559\\
0.543	0.0192297685576701\\
0.5425	0.0191446973160958\\
0.542	0.0190599474587081\\
0.5415	0.0189755179085961\\
0.541	0.0188914075921569\\
0.5405	0.0188076154390899\\
0.54	0.0187241403823903\\
0.5395	0.0186409813583435\\
0.539	0.0185581373065186\\
0.5385	0.0184756071697628\\
0.538	0.0183933898941945\\
0.5375	0.0183114844291978\\
0.537	0.0182298897274157\\
0.5365	0.0181486047447439\\
0.536	0.0180676284403245\\
0.5355	0.0179869597765397\\
0.535	0.0179065977190052\\
0.5345	0.0178265412365636\\
0.534	0.0177467893012783\\
0.5335	0.0176673408884264\\
0.533	0.0175881949764924\\
0.5325	0.017509350547162\\
0.532	0.0174308065853142\\
0.5315	0.0173525620790158\\
0.531	0.0172746160195142\\
0.5305	0.0171969674012306\\
0.53	0.0171196152217529\\
0.5295	0.0170425584818295\\
0.529	0.0169657961853619\\
0.5285	0.0168893273393979\\
0.528	0.0168131509541247\\
0.5275	0.0167372660428619\\
0.527	0.0166616716220545\\
0.5265	0.0165863667112658\\
0.526	0.0165113503331703\\
0.5255	0.0164366215135469\\
0.525	0.0163621792812709\\
0.5245	0.0162880226683081\\
0.524	0.0162141507097064\\
0.5235	0.0161405624435896\\
0.523	0.0160672569111494\\
0.5225	0.0159942331566383\\
0.522	0.0159214902273623\\
0.5215	0.0158490271736741\\
0.521	0.0157768430489649\\
0.5205	0.0157049369096574\\
0.52	0.0156333078151984\\
0.5195	0.0155619548280519\\
0.519	0.0154908770136902\\
0.5185	0.0154200734405882\\
0.518	0.0153495431802143\\
0.5175	0.0152792853070243\\
0.517	0.0152092988984528\\
0.5165	0.015139583034906\\
0.516	0.0150701367997543\\
0.5155	0.0150009592793244\\
0.515	0.014932049562892\\
0.5145	0.0148634067426735\\
0.514	0.0147950299138196\\
0.5135	0.0147269181744061\\
0.513	0.0146590706254273\\
0.5125	0.0145914863707877\\
0.512	0.0145241645172947\\
0.5115	0.0144571041746506\\
0.511	0.0143903044554448\\
0.5105	0.0143237644751461\\
0.51	0.014257483352095\\
0.5095	0.0141914602074958\\
0.509	0.0141256941654088\\
0.5085	0.0140601843527421\\
0.508	0.0139949298992448\\
0.5075	0.0139299299374976\\
0.507	0.0138651836029067\\
0.5065	0.0138006900336941\\
0.506	0.0137364483708912\\
0.5055	0.0136724577583298\\
0.505	0.0136087173426352\\
0.5045	0.0135452262732173\\
0.504	0.0134819837022634\\
0.5035	0.0134189887847296\\
0.503	0.0133562406783334\\
0.5025	0.0132937385435457\\
0.502	0.0132314815435822\\
0.5015	0.0131694688443965\\
0.501	0.0131076996146708\\
0.5005	0.013046173025809\\
0.5	0.0129848882519282\\
0.4995	0.012923844469851\\
0.499	0.0128630408590967\\
0.4985	0.0128024766018744\\
0.498	0.0127421508830741\\
0.4975	0.0126820628902592\\
0.497	0.012622211813658\\
0.4965	0.0125625968461562\\
0.496	0.0125032171832884\\
0.4955	0.0124440720232303\\
0.495	0.0123851605667905\\
0.4945	0.0123264820174027\\
0.494	0.0122680355811172\\
0.4935	0.0122098204665936\\
0.493	0.0121518358850916\\
0.4925	0.0120940810504643\\
0.492	0.0120365551791489\\
0.4915	0.0119792574901596\\
0.491	0.011922187205079\\
0.4905	0.01186534354805\\
0.49	0.0118087257457682\\
0.4895	0.0117523330274735\\
0.489	0.0116961646249419\\
0.4885	0.011640219772478\\
0.488	0.0115844977069064\\
0.4875	0.0115289976675637\\
0.487	0.0114737188962909\\
0.4865	0.011418660637425\\
0.486	0.011363822137791\\
0.4855	0.0113092026466938\\
0.485	0.0112548014159102\\
0.4845	0.0112006176996811\\
0.484	0.0111466507547032\\
0.4835	0.0110928998401212\\
0.483	0.0110393642175193\\
0.4825	0.0109860431509139\\
0.482	0.010932935906745\\
0.4815	0.0108800417538688\\
0.481	0.0108273599635489\\
0.4805	0.0107748898094489\\
0.48	0.0107226305676242\\
0.4795	0.0106705815165145\\
0.479	0.0106187419369348\\
0.4785	0.0105671111120685\\
0.478	0.0105156883274591\\
0.4775	0.0104644728710017\\
0.477	0.010413464032936\\
0.4765	0.0103626611058375\\
0.476	0.0103120633846104\\
0.4755	0.0102616701664791\\
0.475	0.0102114807509802\\
0.4745	0.0101614944399554\\
0.474	0.0101117105375428\\
0.4735	0.0100621283501693\\
0.473	0.010012747186543\\
0.4725	0.00996356635764484\\
0.472	0.00991458517672117\\
0.4715	0.00986580295927575\\
0.471	0.00981721902306221\\
0.4705	0.00976883268807571\\
0.47	0.00972064327654543\\
0.4695	0.00967265011292706\\
0.469	0.00962485252389456\\
0.4685	0.00957724983833264\\
0.468	0.00952984138732893\\
0.4675	0.00948262650416654\\
0.467	0.00943560452431569\\
0.4665	0.00938877478542688\\
0.466	0.00934213662732231\\
0.4655	0.00929568939198877\\
0.465	0.0092494324235699\\
0.4645	0.00920336506835839\\
0.464	0.00915748667478833\\
0.4635	0.00911179659342765\\
0.463	0.00906629417697058\\
0.4625	0.00902097878023\\
0.462	0.00897584976012999\\
0.4615	0.00893090647569772\\
0.461	0.00888614828805667\\
0.4605	0.00884157456041856\\
0.46	0.008797184658076\\
0.4595	0.00875297794839514\\
0.459	0.00870895380080772\\
0.4585	0.00866511158680427\\
0.458	0.00862145067992603\\
0.4575	0.00857797045575781\\
0.457	0.00853467029192068\\
0.4565	0.00849154956806408\\
0.456	0.0084486076658592\\
0.4555	0.0084058439689908\\
0.455	0.0083632578631504\\
0.4545	0.0083208487360289\\
0.454	0.00827861597730872\\
0.4535	0.00823655897865738\\
0.453	0.00819467713371935\\
0.4525	0.00815296983810954\\
0.452	0.00811143648940538\\
0.4515	0.00807007648713998\\
0.451	0.0080288892327951\\
0.4505	0.0079878741297934\\
0.45	0.00794703058349155\\
0.4495	0.00790635800117334\\
0.449	0.00786585579204213\\
0.4485	0.00782552336721387\\
0.448	0.0077853601397101\\
0.4475	0.00774536552445082\\
0.447	0.00770553893824732\\
0.4465	0.00766587979979538\\
0.446	0.00762638752966793\\
0.4455	0.0075870615503083\\
0.445	0.00754790128602334\\
0.4445	0.00750890616297595\\
0.444	0.00747007560917867\\
0.4435	0.00743140905448658\\
0.443	0.00739290593059039\\
0.4425	0.00735456567100934\\
0.442	0.00731638771108478\\
0.4415	0.00727837148797328\\
0.441	0.00724051644063906\\
0.4405	0.00720282200984834\\
0.44	0.00716528763816182\\
0.4395	0.00712791276992797\\
0.439	0.00709069685127661\\
0.4385	0.00705363933011205\\
0.438	0.00701673965610605\\
0.4375	0.00697999728069187\\
0.437	0.00694341165705703\\
0.4365	0.00690698224013697\\
0.436	0.00687070848660809\\
0.4355	0.00683458985488172\\
0.435	0.00679862580509727\\
0.4345	0.00676281579911542\\
0.434	0.00672715930051204\\
0.4335	0.00669165577457165\\
0.433	0.00665630468828071\\
0.4325	0.00662110551032113\\
0.432	0.00658605771106413\\
0.4315	0.00655116076256368\\
0.431	0.0065164141385502\\
0.4305	0.00648181731442388\\
0.43	0.00644736976724902\\
0.4295	0.00641307097574673\\
0.429	0.00637892042028954\\
0.4285	0.00634491758289468\\
0.428	0.00631106194721798\\
0.4275	0.00627735299854737\\
0.427	0.00624379022379717\\
0.4265	0.0062103731115013\\
0.426	0.0061771011518077\\
0.4255	0.00614397383647181\\
0.425	0.00611099065885057\\
0.4245	0.00607815111389642\\
0.424	0.0060454546981511\\
0.4235	0.00601290090973972\\
0.423	0.00598048924836447\\
0.4225	0.00594821921529909\\
0.422	0.00591609031338236\\
0.4215	0.00588410204701262\\
0.421	0.00585225392214161\\
0.4205	0.00582054544626842\\
0.42	0.00578897612843399\\
0.4195	0.00575754547921492\\
0.419	0.00572625301071772\\
0.4185	0.00569509823657299\\
0.418	0.00566408067192992\\
0.4175	0.00563319983344979\\
0.417	0.00560245523930125\\
0.4165	0.00557184640915365\\
0.416	0.00554137286417189\\
0.4155	0.00551103412701048\\
0.415	0.00548082972180819\\
0.4145	0.00545075917418214\\
0.414	0.00542082201122218\\
0.4135	0.00539101776148554\\
0.413	0.00536134595499127\\
0.4125	0.00533180612321449\\
0.412	0.0053023977990807\\
0.4115	0.00527312051696105\\
0.411	0.00524397381266606\\
0.4105	0.00521495722344067\\
0.41	0.0051860702879587\\
0.4095	0.00515731254631713\\
0.409	0.00512868354003138\\
0.4085	0.00510018281202951\\
0.408	0.00507180990664691\\
0.4075	0.00504356436962095\\
0.407	0.00501544574808632\\
0.4065	0.00498745359056885\\
0.406	0.00495958744698077\\
0.4055	0.00493184686861559\\
0.405	0.00490423140814267\\
0.4045	0.0048767406196023\\
0.404	0.00484937405840036\\
0.4035	0.00482213128130327\\
0.403	0.00479501184643283\\
0.4025	0.00476801531326132\\
0.402	0.00474114124260638\\
0.4015	0.00471438919662581\\
0.401	0.00468775873881311\\
0.4005	0.0046612494339916\\
0.4	0.00463486084831055\\
0.3995	0.00460859254923907\\
0.399	0.00458244410556252\\
0.3985	0.00455641508737625\\
0.398	0.0045305050660821\\
0.3975	0.00450471361438232\\
0.397	0.00447904030627566\\
0.3965	0.00445348471705209\\
0.396	0.00442804642328831\\
0.3955	0.00440272500284278\\
0.395	0.00437752003485103\\
0.3945	0.00435243109972117\\
0.394	0.00432745777912902\\
0.3935	0.00430259965601343\\
0.393	0.00427785631457189\\
0.3925	0.00425322734025557\\
0.392	0.00422871231976485\\
0.3915	0.00420431084104522\\
0.391	0.00418002249328187\\
0.3905	0.00415584686689585\\
0.39	0.00413178355353938\\
0.3895	0.00410783214609123\\
0.389	0.00408399223865252\\
0.3885	0.00406026342654209\\
0.388	0.00403664530629211\\
0.3875	0.00401313747564391\\
0.387	0.00398973953354331\\
0.3865	0.00396645108013638\\
0.386	0.00394327171676523\\
0.3855	0.00392020104596369\\
0.385	0.00389723867145286\\
0.3845	0.00387438419813702\\
0.384	0.00385163723209947\\
0.3835	0.00382899738059805\\
0.383	0.0038064642520611\\
0.3825	0.00378403745608347\\
0.382	0.00376171660342195\\
0.3815	0.00373950130599154\\
0.381	0.00371739117686121\\
0.3805	0.00369538583024975\\
0.38	0.00367348488152186\\
0.3795	0.00365168794718396\\
0.379	0.00362999464488012\\
0.3785	0.0036084045933884\\
0.378	0.00358691741261641\\
0.3775	0.00356553272359772\\
0.377	0.0035442501484878\\
0.3765	0.00352306931056012\\
0.376	0.00350198983420225\\
0.3755	0.00348101134491186\\
0.375	0.00346013346929308\\
0.3745	0.0034393558350525\\
0.374	0.00341867807099572\\
0.3735	0.00339809980702288\\
0.373	0.00337762067412561\\
0.3725	0.00335724030438267\\
0.372	0.00333695833095693\\
0.3715	0.00331677438809086\\
0.371	0.00329668811110351\\
0.3705	0.00327669913638629\\
0.37	0.00325680710139975\\
0.3695	0.00323701164466983\\
0.369	0.00321731240578427\\
0.3685	0.00319770902538885\\
0.368	0.00317820114518386\\
0.3675	0.00315878840792094\\
0.367	0.00313947045739904\\
0.3665	0.00312024693846114\\
0.366	0.00310111749699071\\
0.3655	0.00308208177990843\\
0.365	0.00306313943516834\\
0.3645	0.00304429011175489\\
0.364	0.00302553345967926\\
0.3635	0.00300686912997572\\
0.363	0.00298829677469881\\
0.3625	0.0029698160469197\\
0.362	0.00295142660072267\\
0.3615	0.00293312809120205\\
0.361	0.00291492017445905\\
0.3605	0.00289680250759794\\
0.36	0.00287877474872333\\
0.3595	0.0028608365569367\\
0.359	0.00284298759233326\\
0.3585	0.00282522751599856\\
0.358	0.00280755599000559\\
0.3575	0.0027899726774111\\
0.357	0.00277247724225316\\
0.3565	0.00275506934954761\\
0.356	0.00273774866528476\\
0.3555	0.00272051485642666\\
0.355	0.00270336759090395\\
0.3545	0.00268630653761259\\
0.354	0.00266933136641112\\
0.3535	0.00265244174811741\\
0.353	0.00263563735450545\\
0.3525	0.00261891785830304\\
0.352	0.00260228293318798\\
0.3515	0.00258573225378589\\
0.351	0.00256926549566672\\
0.3505	0.00255288233534179\\
0.35	0.00253658245026145\\
0.3495	0.00252036551881174\\
0.349	0.0025042312203114\\
0.3485	0.00248817923500944\\
0.348	0.00247220924408198\\
0.3475	0.00245632092962966\\
0.347	0.0024405139746746\\
0.3465	0.00242478806315749\\
0.346	0.00240914287993543\\
0.3455	0.00239357811077867\\
0.345	0.00237809344236772\\
0.3445	0.00236268856229116\\
0.344	0.0023473631590426\\
0.3435	0.00233211692201774\\
0.343	0.0023169495415124\\
0.3425	0.00230186070871918\\
0.342	0.00228685011572516\\
0.3415	0.00227191745550925\\
0.341	0.00225706242193913\\
0.3405	0.00224228470976962\\
0.34	0.00222758401463885\\
0.3395	0.00221296003306692\\
0.339	0.00219841246245245\\
0.3385	0.00218394100107022\\
0.338	0.00216954534806901\\
0.3375	0.00215522520346878\\
0.337	0.00214098026815834\\
0.3365	0.00212681024389261\\
0.336	0.00211271483329023\\
0.3355	0.00209869373983151\\
0.335	0.00208474666785541\\
0.3345	0.00207087332255751\\
0.334	0.0020570734099874\\
0.3335	0.00204334663704642\\
0.333	0.00202969271148523\\
0.3325	0.00201611134190116\\
0.332	0.00200260223773663\\
0.3315	0.00198916510927583\\
0.331	0.00197579966764316\\
0.3305	0.00196250562480049\\
0.33	0.001949282693545\\
0.3295	0.00193613058750686\\
0.329	0.00192304902114726\\
0.3285	0.00191003770975562\\
0.328	0.00189709636944757\\
0.3275	0.00188422471716287\\
0.327	0.00187142247066319\\
0.3265	0.00185868934852962\\
0.326	0.00184602507016074\\
0.3255	0.00183342935577024\\
0.325	0.00182090192638507\\
0.3245	0.00180844250384271\\
0.324	0.00179605081078993\\
0.3235	0.0017837265706796\\
0.323	0.00177146950776952\\
0.3225	0.00175927934711961\\
0.322	0.00174715581459017\\
0.3215	0.00173509863683996\\
0.321	0.00172310754132343\\
0.3205	0.00171118225628963\\
0.32	0.00169932251077942\\
0.3195	0.00168752803462369\\
0.319	0.00167579855844147\\
0.3185	0.0016641338136375\\
0.318	0.00165253353240102\\
0.3175	0.00164099744770285\\
0.317	0.00162952529329408\\
0.3165	0.00161811680370372\\
0.316	0.00160677171423695\\
0.3155	0.00159548976097335\\
0.315	0.00158427068076439\\
0.3145	0.00157311421123218\\
0.314	0.00156202009076722\\
0.3135	0.00155098805852638\\
0.313	0.00154001785443125\\
0.3125	0.00152910921916627\\
0.312	0.0015182618941767\\
0.3115	0.00150747562166698\\
0.311	0.00149675014459849\\
0.3105	0.00148608520668836\\
0.31	0.00147548055240687\\
0.3095	0.00146493592697639\\
0.309	0.00145445107636899\\
0.3085	0.00144402574730507\\
0.308	0.00143365968725107\\
0.3075	0.00142335264441851\\
0.307	0.00141310436776121\\
0.3065	0.00140291460697439\\
0.306	0.00139278311249258\\
0.3055	0.0013827096354877\\
0.305	0.00137269392786787\\
0.3045	0.00136273574227486\\
0.304	0.00135283483208348\\
0.3035	0.00134299095139878\\
0.303	0.0013332038550552\\
0.3025	0.00132347329861449\\
0.302	0.00131379903836393\\
0.3015	0.001304180831315\\
0.301	0.00129461843520173\\
0.3005	0.00128511160847866\\
0.3	0.00127566011031954\\
0.2995	0.00126626370061567\\
0.299	0.00125692213997419\\
0.2985	0.0012476351897166\\
0.298	0.00123840261187691\\
0.2975	0.00122922416920024\\
0.297	0.00122009962514147\\
0.2965	0.00121102874386314\\
0.296	0.00120201129023412\\
0.2955	0.00119304702982836\\
0.295	0.00118413572892295\\
0.2945	0.00117527715449639\\
0.294	0.00116647107422785\\
0.2935	0.00115771725649483\\
0.293	0.00114901547037205\\
0.2925	0.00114036548562979\\
0.292	0.00113176707273255\\
0.2915	0.00112322000283738\\
0.291	0.00111472404779256\\
0.2905	0.00110627898013582\\
0.29	0.00109788457309323\\
0.2895	0.00108954060057753\\
0.289	0.0010812468371868\\
0.2885	0.00107300305820279\\
0.288	0.00106480903958961\\
0.2875	0.00105666455799236\\
0.287	0.0010485693907355\\
0.2865	0.00104052331582172\\
0.286	0.00103252611193028\\
0.2855	0.00102457755841556\\
0.285	0.00101667743530598\\
0.2845	0.00100882552330206\\
0.284	0.00100102160377591\\
0.2835	0.000993265458768655\\
0.283	0.000985556870990001\\
0.2825	0.000977895623816782\\
0.282	0.000970281501290859\\
0.2815	0.000962714288118782\\
0.281	0.00095519376966946\\
0.2805	0.000947719731973606\\
0.28	0.000940291961721962\\
0.2795	0.000932910246264074\\
0.279	0.000925574373606852\\
0.2785	0.000918284132413572\\
0.278	0.000911039312002204\\
0.2775	0.0009038397023442\\
0.277	0.000896685094063154\\
0.2765	0.000889575278433918\\
0.276	0.000882510047380491\\
0.2755	0.000875489193475576\\
0.275	0.00086851250993869\\
0.2745	0.00086157979063517\\
0.274	0.000854690830074833\\
0.2735	0.000847845423410654\\
0.273	0.000841043366437755\\
0.2725	0.000834284455591638\\
0.272	0.000827568487947627\\
0.2715	0.000820895261218868\\
0.271	0.000814264573755774\\
0.2705	0.00080767622454414\\
0.27	0.000801130013204476\\
0.2695	0.000794625739990451\\
0.269	0.000788163205787784\\
0.2685	0.000781742212113024\\
0.268	0.000775362561112103\\
0.2675	0.000769024055559675\\
0.267	0.000762726498857225\\
0.2665	0.000756469695032513\\
0.266	0.000750253448737803\\
0.2655	0.000744077565248968\\
0.265	0.000737941850464496\\
0.2645	0.000731846110903933\\
0.264	0.000725790153706662\\
0.2635	0.00071977378663135\\
0.263	0.000713796818053836\\
0.2625	0.000707859056966909\\
0.262	0.000701960312978422\\
0.2615	0.000696100396310517\\
0.261	0.000690279117798398\\
0.2605	0.000684496288889003\\
0.26	0.000678751721640114\\
0.2595	0.000673045228719027\\
0.259	0.000667376623401661\\
0.2585	0.000661745719570894\\
0.258	0.000656152331716231\\
0.2575	0.000650596274931692\\
0.257	0.000645077364915592\\
0.2565	0.000639595417968986\\
0.256	0.000634150250994447\\
0.2555	0.000628741681495182\\
0.255	0.000623369527573803\\
0.2545	0.000618033607931334\\
0.254	0.000612733741865878\\
0.2535	0.000607469749271838\\
0.253	0.000602241450638474\\
0.2525	0.000597048667049016\\
0.252	0.000591891220179552\\
0.2515	0.000586768932297921\\
0.251	0.000581681626262376\\
0.2505	0.000576629125521033\\
0.25	0.000571611254110316\\
0.2495	0.000566627836654066\\
0.249	0.000561678698362544\\
0.2485	0.00055676366503099\\
0.248	0.000551882563039063\\
0.2475	0.000547035219349512\\
0.247	0.000542221461506953\\
0.2465	0.000537441117637094\\
0.246	0.000532694016445623\\
0.2455	0.000527979987216765\\
0.245	0.000523298859812837\\
0.2445	0.00051865046467281\\
0.244	0.0005140346328113\\
0.2435	0.000509451195817689\\
0.243	0.00050489998585479\\
0.2425	0.000500380835657954\\
0.242	0.00049589357853419\\
0.2415	0.000491438048360826\\
0.241	0.000487014079584625\\
0.2405	0.000482621507220893\\
0.24	0.000478260166851929\\
0.2395	0.000473929894626912\\
0.239	0.000469630527259679\\
0.2385	0.000465361902028727\\
0.238	0.000461123856775769\\
0.2375	0.000456916229904625\\
0.237	0.00045273886038022\\
0.2365	0.00044859158772792\\
0.236	0.000444474252031979\\
0.2355	0.000440386693934758\\
0.235	0.000436328754636062\\
0.2345	0.000432300275891473\\
0.234	0.000428301100011796\\
0.2335	0.000424331069861839\\
0.233	0.00042039002885963\\
0.2325	0.000416477820975092\\
0.232	0.000412594290729373\\
0.2315	0.000408739283193404\\
0.231	0.000404912643987565\\
0.2305	0.000401114219279908\\
0.23	0.000397343855785715\\
0.2295	0.000393601400766386\\
0.229	0.000389886702028108\\
0.2285	0.000386199607921522\\
0.228	0.000382539967339945\\
0.2275	0.000378907629719039\\
0.227	0.000375302445035364\\
0.2265	0.000371724263805717\\
0.226	0.000368172937085909\\
0.2255	0.000364648316469984\\
0.225	0.000361150254088782\\
0.2245	0.000357678602609712\\
0.224	0.000354233215235089\\
0.2235	0.000350813945701356\\
0.223	0.000347420648278418\\
0.2225	0.000344053177767978\\
0.222	0.000340711389503312\\
0.2215	0.000337395139347829\\
0.221	0.000334104283694181\\
0.2205	0.000330838679463374\\
0.22	0.00032759818410355\\
0.2195	0.000324382655589428\\
0.219	0.000321191952420863\\
0.2185	0.000318025933622401\\
0.218	0.000314884458741616\\
0.2175	0.000311767387848771\\
0.217	0.000308674581535606\\
0.2165	0.000305605900914219\\
0.216	0.000302561207616292\\
0.2155	0.000299540363792206\\
0.215	0.000296543232109703\\
0.2145	0.000293569675753336\\
0.214	0.000290619558423022\\
0.2135	0.000287692744333823\\
0.213	0.000284789098214056\\
0.2125	0.000281908485305182\\
0.212	0.000279050771360034\\
0.2115	0.000276215822642589\\
0.211	0.000273403505926639\\
0.2105	0.000270613688494792\\
0.21	0.00026784623813747\\
0.2095	0.00026510102315247\\
0.209	0.000262377912342959\\
0.2085	0.000259676775017814\\
0.208	0.000256997480989507\\
0.2075	0.000254339900573886\\
0.207	0.00025170390458884\\
0.2065	0.000249089364353416\\
0.206	0.000246496151687148\\
0.2055	0.000243924138908613\\
0.205	0.00024137319883466\\
0.2045	0.000238843204779737\\
0.204	0.000236334030554453\\
0.2035	0.000233845550465017\\
0.203	0.000231377639312025\\
0.2025	0.000228930172389674\\
0.202	0.000226503025484659\\
0.2015	0.000224096074875391\\
0.201	0.000221709197330777\\
0.2005	0.000219342270109668\\
0.2	0.000216995170959189\\
0.1995	0.000214667778114852\\
0.199	0.000212359970298448\\
0.1985	0.000210071626718045\\
0.198	0.000207802627066322\\
0.1975	0.00020555285152013\\
0.197	0.000203322180739152\\
0.1965	0.000201110495865242\\
0.196	0.000198917678521315\\
0.1955	0.000196743610810346\\
0.195	0.000194588175314481\\
0.1945	0.00019245125509415\\
0.194	0.000190332733687071\\
0.1935	0.000188232495107243\\
0.193	0.000186150423843956\\
0.1925	0.000184086404860895\\
0.192	0.000182040323595256\\
0.1915	0.000180012065956747\\
0.191	0.000178001518326476\\
0.1905	0.000176008567556174\\
0.19	0.000174033100967308\\
0.1895	0.000172075006349859\\
0.189	0.000170134171961545\\
0.1885	0.000168210486526821\\
0.188	0.000166303839235993\\
0.1875	0.000164414119744216\\
0.187	0.000162541218170387\\
0.1865	0.000160685025096585\\
0.186	0.000158845431566523\\
0.1855	0.00015702232908521\\
0.185	0.000155215609617509\\
0.1845	0.000153425165587584\\
0.184	0.000151650889877675\\
0.1835	0.00014989267582699\\
0.183	0.000148150417231152\\
0.1825	0.000146424008341306\\
0.182	0.000144713343862346\\
0.1815	0.000143018318953025\\
0.181	0.00014133882922418\\
0.1805	0.000139674770738285\\
0.18	0.000138026040008121\\
0.1795	0.000136392533996332\\
0.179	0.000134774150113648\\
0.1785	0.000133170786218773\\
0.178	0.000131582340616943\\
0.1775	0.000130008712059149\\
0.177	0.000128449799741026\\
0.1765	0.000126905503301966\\
0.176	0.000125375722824228\\
0.1755	0.000123860358832051\\
0.175	0.000122359312290432\\
0.1745	0.000120872484604129\\
0.174	0.000119399777617435\\
0.1735	0.000117941093611962\\
0.173	0.00011649633530697\\
0.1725	0.000115065405857484\\
0.172	0.000113648208853845\\
0.1715	0.00011224464832027\\
0.171	0.000110854628714629\\
0.1705	0.000109478054926782\\
0.17	0.000108114832277795\\
0.1695	0.000106764866519282\\
0.169	0.00010542806383218\\
0.1685	0.00010410433082586\\
0.168	0.000102793574536908\\
0.1675	0.000101495702428678\\
0.167	0.000100210622389851\\
0.1665	9.89382427337704e-05\\
0.166	9.76784721974377e-05\\
0.1655	9.64312199402961e-05\\
0.165	9.5196395543673e-05\\
0.1645	9.39739090094482e-05\\
0.164	9.27636707591661e-05\\
0.1635	9.15655916334801e-05\\
0.163	9.03795828905984e-05\\
0.1625	8.92055562055072e-05\\
0.162	8.8043423669304e-05\\
0.1615	8.68930977879767e-05\\
0.161	8.57544914812935e-05\\
0.1605	8.46275180821365e-05\\
0.16	8.35120913355025e-05\\
0.1595	8.24081253971709e-05\\
0.159	8.13155348333705e-05\\
0.1585	8.02342346192253e-05\\
0.158	7.91641401380883e-05\\
0.1575	7.81051671804311e-05\\
0.157	7.70572319431784e-05\\
0.1565	7.60202510282637e-05\\
0.156	7.49941414420752e-05\\
0.1555	7.39788205942338e-05\\
0.155	7.29742062969274e-05\\
0.1545	7.19802167634676e-05\\
0.154	7.09967706078451e-05\\
0.1535	7.00237868432874e-05\\
0.153	6.90611848818135e-05\\
0.1525	6.81088845325695e-05\\
0.152	6.71668060017172e-05\\
0.1515	6.62348698906579e-05\\
0.151	6.53129971955879e-05\\
0.1505	6.4401109306278e-05\\
0.15	6.34991280054065e-05\\
0.1495	6.26069754671166e-05\\
0.149	6.17245742564609e-05\\
0.1485	6.08518473281805e-05\\
0.148	5.99887180259273e-05\\
0.1475	5.91351100811544e-05\\
0.147	5.82909476121163e-05\\
0.1465	5.74561551232033e-05\\
0.146	5.66306575037201e-05\\
0.1455	5.58143800266642e-05\\
0.145	5.50072483482822e-05\\
0.1445	5.42091885069595e-05\\
0.144	5.34201269218881e-05\\
0.1435	5.26399903925112e-05\\
0.143	5.18687060974132e-05\\
0.1425	5.11062015934316e-05\\
0.142	5.03524048143245e-05\\
0.1415	4.96072440704376e-05\\
0.141	4.88706480470391e-05\\
0.1405	4.81425458038753e-05\\
0.14	4.74228667741716e-05\\
0.1395	4.6711540763078e-05\\
0.139	4.60084979476694e-05\\
0.1385	4.53136688749467e-05\\
0.138	4.46269844617264e-05\\
0.1375	4.39483759930859e-05\\
0.137	4.32777751218083e-05\\
0.1365	4.26151138669395e-05\\
0.136	4.19603246134548e-05\\
0.1355	4.13133401108157e-05\\
0.135	4.06740934718597e-05\\
0.1345	4.00425181725783e-05\\
0.134	3.94185480502296e-05\\
0.1335	3.88021173032271e-05\\
0.133	3.81931604894747e-05\\
0.1325	3.75916125257003e-05\\
0.132	3.69974086866787e-05\\
0.1315	3.64104846037883e-05\\
0.131	3.58307762645671e-05\\
0.1305	3.52582200113805e-05\\
0.13	3.46927525405327e-05\\
0.1295	3.41343109014902e-05\\
0.129	3.35828324955489e-05\\
0.1285	3.30382550752795e-05\\
0.128	3.25005167434167e-05\\
0.1275	3.19695559516386e-05\\
0.127	3.14453114999003e-05\\
0.1265	3.09277225354343e-05\\
0.126	3.0416728551752e-05\\
0.1255	2.99122693876441e-05\\
0.125	2.94142852260704e-05\\
0.1245	2.89227165937156e-05\\
0.124	2.84375043592133e-05\\
0.1235	2.79585897331458e-05\\
0.123	2.74859142662676e-05\\
0.1225	2.70194198489504e-05\\
0.122	2.65590487099621e-05\\
0.1215	2.61047434161332e-05\\
0.121	2.56564468703591e-05\\
0.1205	2.52141023117103e-05\\
0.12	2.47776533136568e-05\\
0.1195	2.43470437836235e-05\\
0.119	2.39222179618803e-05\\
0.1185	2.35031204202096e-05\\
0.118	2.30896960617955e-05\\
0.1175	2.2681890119336e-05\\
0.117	2.22796481548215e-05\\
0.1165	2.18829160579803e-05\\
0.116	2.14916400459453e-05\\
0.1155	2.11057666615888e-05\\
0.115	2.07252427733007e-05\\
0.1145	2.03500155735448e-05\\
0.114	1.99800325779709e-05\\
0.1135	1.96152416245265e-05\\
0.113	1.92555908726799e-05\\
0.1125	1.89010288021985e-05\\
0.112	1.85515042123718e-05\\
0.1115	1.82069662207907e-05\\
0.111	1.78673642629024e-05\\
0.1105	1.7532648090457e-05\\
0.11	1.72027677711739e-05\\
0.1095	1.68776736871878e-05\\
0.109	1.65573165346045e-05\\
0.1085	1.62416473223903e-05\\
0.108	1.59306173711515e-05\\
0.1075	1.56241783125788e-05\\
0.107	1.5322282088448e-05\\
0.1065	1.50248809493991e-05\\
0.106	1.47319274542701e-05\\
0.1055	1.44433744692085e-05\\
0.105	1.41591751662284e-05\\
0.1045	1.38792830229884e-05\\
0.104	1.36036518214588e-05\\
0.1035	1.33322356467014e-05\\
0.103	1.30649888866463e-05\\
0.1025	1.28018662306495e-05\\
0.102	1.25428226686042e-05\\
0.1015	1.22878134901638e-05\\
0.101	1.20367942836319e-05\\
0.1005	1.17897209352957e-05\\
0.1	1.15465496280942e-05\\
0.0995	1.13072368411737e-05\\
0.099	1.1071739348667e-05\\
0.0985	1.08400142185827e-05\\
0.098	1.06120188123615e-05\\
0.0975	1.03877107836547e-05\\
0.097	1.01670480774363e-05\\
0.0965	9.94998892889232e-06\\
0.096	9.7364918629772e-06\\
0.0955	9.52651569319229e-06\\
0.095	9.32001952047568e-06\\
0.0945	9.11696273264706e-06\\
0.094	8.91730500351962e-06\\
0.0935	8.72100629134565e-06\\
0.093	8.52802683892762e-06\\
0.0925	8.33832717161975e-06\\
0.092	8.15186809743906e-06\\
0.0915	7.96861070528898e-06\\
0.091	7.7885163646263e-06\\
0.0905	7.61154672423991e-06\\
0.09	7.43766371158472e-06\\
0.0895	7.26682953156033e-06\\
0.089	7.09900666617802e-06\\
0.0885	6.9341578727844e-06\\
0.088	6.77224618406136e-06\\
0.0875	6.61323490647181e-06\\
0.087	6.45708761992658e-06\\
0.0865	6.30376817634115e-06\\
0.086	6.1532406989695e-06\\
0.0855	6.00546958173798e-06\\
0.085	5.86041948791305e-06\\
0.0845	5.71805534965719e-06\\
0.084	5.57834236691868e-06\\
0.0835	5.44124600632134e-06\\
0.083	5.30673200094256e-06\\
0.0825	5.17476634864789e-06\\
0.082	5.04531531186903e-06\\
0.0815	4.91834541604952e-06\\
0.081	4.79382344975576e-06\\
0.0805	4.67171646256759e-06\\
0.08	4.5519917653003e-06\\
0.0795	4.4346169285614e-06\\
0.079	4.31954048707439e-06\\
0.0785	4.20677020918081e-06\\
0.078	4.09625399910851e-06\\
0.0775	3.98796046097161e-06\\
0.077	3.88185845434652e-06\\
0.0765	3.77791709338382e-06\\
0.076	3.6761057462531e-06\\
0.0755	3.57639403403276e-06\\
0.075	3.47875182959978e-06\\
0.0745	3.38314925762973e-06\\
0.074	3.28955669270936e-06\\
0.0735	3.19794475922563e-06\\
0.073	3.10828433036647e-06\\
0.0725	3.02054652712158e-06\\
0.072	2.93470271761631e-06\\
0.0715	2.85072451611246e-06\\
0.071	2.76858378245315e-06\\
0.0705	2.6882526208416e-06\\
0.07	2.60970337939703e-06\\
0.0695	2.53290864926647e-06\\
0.069	2.45784126351456e-06\\
0.0685	2.38447429667943e-06\\
0.068	2.31278106366251e-06\\
0.0675	2.24273511906237e-06\\
0.067	2.1743102565086e-06\\
0.0665	2.10748050755161e-06\\
0.066	2.04222014110744e-06\\
0.0655	1.97850366245866e-06\\
0.065	1.91630581269919e-06\\
0.0645	1.85560156773512e-06\\
0.064	0\\
0.0635	0\\
0.063	0\\
0.0625	0\\
0.062	0\\
0.0615	0\\
0.061	0\\
0.0605	0\\
0.06	0\\
0.0595	0\\
0.059	0\\
0.0585	0\\
0.058	0\\
0.0575	0\\
0.057	0\\
0.0565	0\\
0.056	0\\
0.0555	0\\
0.055	0\\
0.0545	0\\
0.054	0\\
0.0535	0\\
0.053	0\\
0.0525	0\\
0.052	0\\
0.0515	0\\
0.051	0\\
0.0505	0\\
0.05	0\\
0.0495	0\\
0.049	0\\
0.0485	0\\
0.048	0\\
0.0475	0\\
0.047	0\\
0.0465	0\\
0.046	0\\
0.0455	0\\
0.045	0\\
0.0445	0\\
0.044	0\\
0.0435	0\\
0.043	0\\
0.0425	0\\
0.042	0\\
0.0415	0\\
0.041	0\\
0.0405	0\\
0.04	0\\
0.0395	0\\
0.039	0\\
0.0385	0\\
0.038	0\\
0.0375	0\\
0.037	0\\
0.0365	0\\
0.036	0\\
0.0355	0\\
0.035	0\\
0.0345	0\\
0.034	0\\
0.0335	0\\
0.033	0\\
0.0325	0\\
0.032	0\\
0.0315	0\\
0.031	0\\
0.0305	0\\
0.03	0\\
0.0295	0\\
0.029	0\\
0.0285	0\\
0.028	0\\
0.0275	0\\
0.027	0\\
0.0265	0\\
0.026	0\\
0.0255	0\\
0.025	0\\
0.0245	0\\
0.024	0\\
0.0235	0\\
0.023	0\\
0.0225	0\\
0.022	0\\
0.0215	0\\
0.021	0\\
0.0205	0\\
0.02	0\\
0.0195	0\\
0.019	0\\
0.0185	0\\
0.018	0\\
0.0175	0\\
0.017	0\\
0.0165	0\\
0.016	0\\
0.0155	0\\
0.015	0\\
0.0145	0\\
0.014	0\\
0.0135	0\\
0.013	0\\
0.0125	0\\
0.012	0\\
0.0115	0\\
0.011	0\\
0.0105	0\\
0.01	0\\
0.0095	0\\
0.009	0\\
0.0085	0\\
0.008	0\\
0.0075	0\\
0.007	0\\
0.0065	0\\
0.006	0\\
0.0055	0\\
0.005	0\\
0.0045	0\\
0.004	0\\
0.0035	0\\
0.003	0\\
0.0025	0\\
0.002	0\\
0.0015	0\\
0.001	0\\
0.0005	0\\
0	0\\
}--cycle;


\end{axis}

\begin{axis}[%
width=6.535in,
height=5.469in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
